Consistency of Fractional Graph-Laplacian Regularization in Semi-Supervised Learning with Finite Labels

Laplace learning is a popular machine learning algorithm for finding missing labels from a small number of labelled feature vectors using the geometry of a graph. More precisely, Laplace learning is based on minimising a graph-Dirichlet energy, equivalently a discrete Sobolev $\Wkp{2}{1}$ semi-norm, constrained to taking the values of known labels on a given subset. The variational problem is asymptotically ill-posed as the number of unlabeled feature vectors goes to infinity for finite given labels due to a lack of regularity in minimisers of the continuum Dirichlet energy in any dimension higher than one. In particular, continuum minimisers are not continuous. One solution is to consider higher-order regularisation, which is the analogue of minimising Sobolev $\Wkp{s}{2}$ semi-norms. In this paper we consider the asymptotics of minimising a graph variant of the Sobolev $\Wkp{s}{2}$ semi-norm with pointwise constraints. We show that, as expected, one needs $s>d/2$ where $d$ is the dimension of the data manifold. We also show that there must be an upper bound on the connectivity of the graph; that is, highly connected graphs lead to degenerate behaviour of the minimiser even when $s>d/2$.

==> Error5000.tikz <==
\begin{tikzpicture}
\def\xl{0.02}
\def\xu{0.93}
\def\yl{0.1}
\def\yu{0.5}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error, n = 1280, p = 2}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\eps_n$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\text{err}(n,\eps_n,u_n)$};
\foreach \yValue in {0.15,0.45} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {0.2,0.4,0.6,0.8} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=blue,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.0564    0.311140 \\
0.0785    0.293246 \\
0.1007    0.275495 \\
0.1228    0.259083 \\
0.1449    0.244105 \\
0.1671    0.226729 \\
0.1892    0.209286 \\
0.2113    0.191612 \\
0.2335    0.177896 \\
0.2556    0.166826 \\
0.2777    0.160687 \\
0.2999    0.158511 \\
0.3220    0.160818 \\
0.3441    0.169800 \\
0.3663    0.189866 \\
0.3884    0.227872 \\
0.4105    0.291495 \\
0.4327    0.359309 \\
0.4548    0.403903 \\
0.4769    0.424940 \\
0.4991    0.433497 \\
0.5212    0.436719 \\
0.5433    0.438319 \\
0.5655    0.438780 \\
0.5876    0.438991 \\
0.6097    0.438938 \\
0.6319    0.439002 \\
0.6540    0.439057 \\
0.6761    0.439016 \\
0.6983    0.438981 \\
0.7204    0.438989 \\
0.7425    0.438989 \\
0.7646    0.438989 \\
0.7868    0.438989 \\
0.8089    0.438989 \\
0.8310    0.438989 \\
0.8532    0.438989 \\
0.8753    0.438989 \\
0.8974    0.438989 \\
0.9196    0.438989 \\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
0.0564    0.14679 \\
0.0785    0.15261\\
0.1007    0.13815\\
0.1228    0.12920\\
0.1449    0.12467\\
0.1671    0.12699\\
0.1892    0.12154\\
0.2113    0.11503\\
0.2335    0.11294\\
0.2556    0.11545\\
0.2777    0.12027\\
0.2999    0.12951\\
0.3220    0.14081\\
0.3441    0.15624\\
0.3663    0.17705\\
0.3884    0.21127\\
0.4105    0.27427\\
0.4327    0.34495\\
0.4548    0.39608\\
0.4769    0.41989\\
0.4991    0.42839\\
0.5212    0.43150\\
0.5433    0.43319\\
0.5655    0.43350\\
0.5876    0.43438\\
0.6097    0.43429\\
0.6319    0.43449\\
0.6540    0.43449\\
0.6761    0.43459\\
0.6983    0.43469\\
0.7204    0.43478\\
0.7425    0.43478\\
0.7646    0.43478\\
0.7868    0.43478\\
0.8089    0.43478\\
0.8310    0.43478\\
0.8532    0.43478\\
0.8753    0.43478\\
0.8974    0.43478\\
0.9196    0.43478\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
0.0564    0.49935\\
0.0785    0.47010\\
0.1007    0.44504\\
0.1228    0.42029\\
0.1449    0.39370\\
0.1671    0.34984\\
0.1892    0.30800\\
0.2113    0.27669\\
0.2335    0.25946\\
0.2556    0.22387\\
0.2777    0.20847\\
0.2999    0.19556\\
0.3220    0.18905\\
0.3441    0.18659\\
0.3663    0.20426\\
0.3884    0.24740\\
0.4105    0.31084\\
0.4327    0.37244\\
0.4548    0.41044\\
0.4769    0.43144\\
0.4991    0.43875\\
0.5212    0.44222\\
0.5433    0.44381\\
0.5655    0.44355\\
0.5876    0.44391\\
0.6097    0.44392\\
0.6319    0.44432\\
0.6540    0.44431\\
0.6761    0.44420\\
0.6983    0.44391\\
0.7204    0.44400\\
0.7425    0.44400\\
0.7646    0.44400\\
0.7868    0.44400\\
0.8089    0.44400\\
0.8310    0.44400\\
0.8532    0.44400\\
0.8753    0.44400\\
0.8974    0.44400\\
0.9196    0.4440\\
};
\addplot [
color=red,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.4130300287265496    0.1 \\
0.4130300287265496    0.2 \\
0.4130300287265496    0.3 \\
0.4130300287265496    0.4 \\
0.4130300287265496    0.5 \\
};
\addplot [
color=black,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.4412185112523447    0.1 \\
0.4412185112523447    0.2 \\
0.4412185112523447    0.3 \\
0.4412185112523447    0.4 \\
0.4412185112523447    0.5 \\
};
\end{axis}
\end{tikzpicture}%

==> LinearFitEpsIll.tikz <==
\begin{tikzpicture}
\def\xl{0}
\def\xu{5000}
\def\yl{0.43}
\def\yu{0.70}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error, n = 1280, p = 2}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$n$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\eps_n^*$};
\foreach \yValue in {0.45,0.65} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {0,1000,2000,3000,4000,5000} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=blue,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
100 0.5556510885972593 \\
644 0.4972689052922075 \\
1189 0.47942386056165354 \\
1733 0.4687786589913229 \\
2278 0.4612005735642463 \\
2822 0.4553514216272993 \\
3367 0.4505843304065218 \\
3911 0.44658005046187366 \\
4456 0.4431211207493321 \\
5000 0.4400893842346224 \\
};
\addplot [
color=red,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
]
table[row sep=crcr]{
100 0.680498 \\
644 0.479771 \\
1189 0.474747 \\
1733 0.468762 \\
2278 0.458361 \\
2822 0.461102 \\
3367 0.449320 \\
3911 0.444848 \\
4456 0.442129 \\
5000 0.441219 \\
};
\end{axis}
\end{tikzpicture}%

==> LinearFitEpsIll2.tikz <==
\begin{tikzpicture}
\def\xl{0}
\def\xu{5000}
\def\yl{0.40}
\def\yu{0.52}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error, n = 1280, p = 2}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$n$};
\node[rotate=90] at (axis cs: {\xl-0.165*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\hat{\eps}_n$};
\foreach \yValue in {0.42,0.49} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {0,1000,2000,3000,4000,5000} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=blue,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
100 0.5105180044902877 \\
644 0.4618272279200647 \\
1189 0.4468362265447278 \\
1733 0.4378678635984564 \\
2278 0.4314714530723095 \\
2822 0.4265274061822768 \\
3367 0.42249342252377287 \\
3911 0.41910174027509495 \\
4456 0.4161696013335309 \\
5000 0.4135977676403563 \\
};
\addplot [
color=red,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
]
table[row sep=crcr]{
100 0.509749 \\
644 0.459700 \\
1189 0.447607 \\
1733 0.437894 \\
2278 0.431985 \\
2822 0.424900 \\
3367 0.423074 \\
3911 0.420404 \\
4456 0.415974 \\
5000 0.413030 \\
};
\end{axis}
\end{tikzpicture}%

==> eigenPairs1200.tikz <==
\begin{tikzpicture}
\def\xl{3.5}
\def\xu{18}
\def\yl{-4}
\def\yu{0}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error, n = 1280, p = 2}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\log(\lambda_k)$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\log(\Vert \psi_{n,k} \Vert_{\Lp{\infty}})$};
\foreach \yValue in {-4,-3.5,-3,-2.5,-2,-1.5,-1,-0.5,0} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {4,6,8,10,12,14,16,18} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=blue,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
3.675754132818691     -3.545038417887775   \\
5.0620484939385815     -2.804705268643969   \\
5.872978710154911     -2.7782597686810617   \\
6.448342855058472     -2.732906353443472   \\
6.894629957686892     -2.6784395358870494   \\
7.259273071274801     -2.554832911443421   \\
7.567574430929318     -2.532540211512217   \\
7.834637216178363     -2.4864879434173925   \\
8.070203287491129     -2.427705564011321   \\
8.280924318806782     -2.1427142181376664   \\
8.471544678415432     -2.1660664250496247   \\
8.645567432394692     -2.1749993298451105   \\
8.805652847741765     -2.17257233500467   \\
8.953868792049208     -2.1731382017956444   \\
9.091854535023112     -2.1390188070758716   \\
9.220931577298254     -2.13082018165348   \\
9.342180820931123     -2.114919734796146   \\
9.45649764861102     -2.108364342289331   \\
9.564632091151571     -2.088603803154077   \\
9.667218679926673     -2.0493240702324793   \\
9.764799008265538     -2.0084324630001644   \\
9.857839039535323     -1.9690722415294166   \\
9.94674256467699     -1.9455518789360784   \\
10.031861793514583     -1.9054872542359464   \\
10.113505782555093     -1.87961832276639   \\
10.191947208861656     -1.8590656833301717   \\
10.267427864827349     -1.8360147231028319   \\
10.3401631531691     -1.8179285900166011   \\
10.41034579279164     -1.8470146484818528   \\
10.478148896143002     -1.8327247364586372   \\
10.543728541788983     -1.831106152086336   \\
10.607225938418145     -1.8137807383914126   \\
10.668769255751652     -1.8364309221192994   \\
10.728475182051014     -1.7985349559796358   \\
10.786450255797519     -1.7954114958070517   \\
10.84279200973091     -1.805497908383721   \\
10.89758995810714     -1.7848912544239126   \\
10.950926452271462     -1.7801691049098172   \\
11.002877425077983     -1.7461460775722482   \\
11.053513041046564     -1.7356204703518747   \\
11.102898266227307     -1.7448759720640739   \\
11.151093369385428     -1.6993961232534995   \\
11.198154364205816     -1.7166173939308786   \\
11.244133400655214     -1.6905525742287957   \\
11.28907911235933     -1.6937688148152823   \\
11.33303692579688     -1.6629911659692294   \\
11.376049336238808     -1.6409351847136004   \\
11.418156154634472     -1.634505212444951   \\
11.459394729039944     -1.60837837564196   \\
11.499800143674983     -1.6006381891555845   \\
11.539405398267343     -1.5847303727233737   \\
11.578241569981545     -1.5760994545678655   \\
11.616337959922934     -1.5685444694533497   \\
11.65372222594724     -1.5565561478435075   \\
11.690420503283633     -1.5479541779336194   \\
11.72645751428899     -1.5260605813218286   \\
11.761856668487791     -1.5385203551167315   \\
11.796640153911529     -1.5346623769101235   \\
11.83082902063013     -1.5058949612560348   \\
11.864443257262892     -1.4925667696425706   \\
11.897501861165313     -1.512554804710473   \\
11.930022902908874     -1.4872944721370844   \\
11.962023585601756     -1.4800156726907383   \\
11.993520299538035     -1.496602357785741   \\
12.024528672609964     -1.4930504898334345   \\
12.055063616871543     -1.4881567155217748   \\
12.085139371600622     -1.4960658842125447   \\
12.114769543170905     -1.4923790358214595   \\
12.14396714201321     -1.4804742083720832   \\
12.17274461691741     -1.478086945374653   \\
12.201113886901322     -1.4775926370591475   \\
12.229086370850801     -1.4780528404346187   \\
12.256673015115473     -1.4768023424416146   \\
12.283884319227031     -1.4643436998440207   \\
12.310730359891313     -1.4836288419956785   \\
12.337220813391353     -1.4879355442661488   \\
12.363364976526059     -1.478692812217874   \\
12.389171786197874     -1.445839257382085   \\
12.414649837752734     -1.441353966916816   \\
12.439807402166455     -1.4176998960325944   \\
12.464652442163569     -1.405569902668711   \\
12.489192627347197     -1.4386097307120307   \\
12.513435348411887     -1.4276004252272165   \\
12.537387730505317     -1.4470896715086903   \\
12.561056645799324     -1.4185930730873628   \\
12.584448725325707     -1.420570369985474   \\
12.607570370127858     -1.397000246356636   \\
12.630427761775104     -1.3876195311685688   \\
12.65302687228297     -1.3923535936554718   \\
12.67537347347922     -1.3966706087511447   \\
12.69747314585239     -1.4069800771282468   \\
12.719331286916772     -1.4002286450832078   \\
12.740953119125203     -1.3978136584739649   \\
12.762343697358698     -1.3945363285380659   \\
12.783507916019772     -1.3588180147575988   \\
12.804450515754363     -1.3725162802434165   \\
12.825176089825456     -1.3604613473888894   \\
12.845689090159835     -1.3293849760077134   \\
12.86599383308787     -1.3315901027763493   \\
12.886094504794874     -1.3441006860227223   \\
12.90599516650121     -1.3433722822455256   \\
12.925699759387234     -1.33036699772368   \\
12.945212109277962     -1.3395329560844684   \\
12.964535931101436     -1.3214327156469954   \\
12.983674833133737     -1.3119673121300226   \\
13.002632321042825     -1.3033155688880576   \\
13.021411801742504     -1.3189775271834714   \\
13.04001658706713     -1.311273007851185   \\
13.058449897276978     -1.295812065494434   \\
13.076714864403524     -1.307361539870469   \\
13.094814535443358     -1.2922449623933847   \\
13.11275187540888     -1.2779559268026353   \\
13.130529770243372     -1.294235139560785   \\
13.148151029607682     -1.2866605351263585   \\
13.165618389545191     -1.28036012695745   \\
13.18293451503142     -1.27237835590008   \\
13.200102002414203     -1.2854366977758214   \\
13.21712338175002     -1.2944328245877867   \\
13.23400111904175     -1.279524403033455   \\
13.250737618382782     -1.2760529092969473   \\
13.267335224012173     -1.293076629538262   \\
13.283796222285204     -1.270562139542874   \\
13.300122843563527     -1.2723907427470869   \\
13.316317264028765     -1.2617742784447183   \\
13.332381607423294     -1.270489388807058   \\
13.348317946721647     -1.281546315928771   \\
13.364128305735873     -1.2630009265635864   \\
13.379814660657924     -1.284930299620358   \\
13.395378941542035     -1.2840155152753703   \\
13.410823033729855     -1.2583883073115374   \\
13.426148779220995     -1.2673135163116536   \\
13.441357977991432     -1.2799630324661284   \\
13.456452389262198     -1.2504502536476438   \\
13.471433732720513     -1.2442687820412195   \\
13.48630368969555     -1.2392572092572538   \\
13.501063904290795     -1.2354328750867634   \\
13.51571598447494     -1.2474298790674034   \\
13.5302615031331     -1.253762514836122   \\
13.544701999080074     -1.243356094749996   \\
13.5590389780373     -1.2206897789273725   \\
13.573273913575028     -1.2242213106351096   \\
13.587408248021212     -1.2364044833891226   \\
13.601443393338506     -1.229821928795441   \\
13.615380731970692     -1.2377032202474376   \\
13.629221617659839     -1.2229017007225569   \\
13.642967376235363     -1.2017674491262702   \\
13.656619306376163     -1.2248002904748818   \\
13.670178680346922     -1.1973334088368566   \\
13.683646744709609     -1.1854953989714037   \\
13.697024721011202     -1.1786366597055729   \\
13.71031380644854     -1.1700650791173297   \\
13.723515174511244     -1.1622994257252066   \\
13.736629975603561     -1.1897147002037756   \\
13.74965933764595     -1.1815467456284616   \\
13.762604366657184     -1.163654771505374   \\
13.775466147317765     -1.186984808287536   \\
13.788245743515308     -1.1821485551659057   \\
13.800944198872624     -1.1688472892336397   \\
13.813562537259154     -1.1783673310905556   \\
13.826101763286344     -1.182178298423351   \\
13.838562862787617     -1.1995519397767447   \\
13.85094680328346     -1.1804571568320459   \\
13.863254534432215     -1.2077011888505411   \\
13.875486988467088     -1.1901112679797985   \\
13.887645080619851     -1.1844843786052524   \\
13.899729709531778     -1.1861006240518317   \\
13.911741757652202     -1.188040941169579   \\
13.923682091625208     -1.1638019927527707   \\
13.935551562664838     -1.1860671212924585   \\
13.947351006919215     -1.1731998003727984   \\
13.959081245824011     -1.164677827127608   \\
13.970743086445596     -1.1681100310859562   \\
13.98233732181425     -1.1694895651290536   \\
13.993864731247749     -1.1705527664052853   \\
14.00532608066572     -1.1681037540854318   \\
14.016722122894995     -1.1847043326404203   \\
14.02805359796635     -1.1361953750468836   \\
14.03932123340286     -1.1808274862612937   \\
14.0505257445002     -1.1725093836038087   \\
14.061667834599112     -1.1792393033297026   \\
14.072748195350343     -1.153443763720932   \\
14.083767506972281     -1.1765058677166218   \\
14.094726438501533     -1.1782859578341247   \\
14.105625648036662     -1.1402878709364932   \\
14.116465782975341     -1.1721768127391483   \\
14.127247480245094     -1.1420860596239428   \\
14.137971366527864     -1.1328700614513045   \\
14.14863805847859     -1.0986447132193864   \\
14.159248162937976     -1.113594664747066   \\
14.169802277139663     -1.0960157893315625   \\
14.18030098891195     -1.1209668508370874   \\
14.190744876874254     -1.128376640190498   \\
14.201134510628462     -1.126099000602208   \\
14.211470450945347     -1.1098297774861208   \\
14.221753249946184     -1.1152276824481833   \\
14.231983451279726     -1.1199996401007641   \\
14.242161590294668     -1.1417230866505494   \\
14.252288194207761     -1.1425767480681797   \\
14.262363782267675     -1.1491073536575565   \\
14.272388865914763     -1.133891276632369   \\
14.282363948936842     -1.139642170756158   \\
14.2922895276211     -1.1510787093845574   \\
14.302166090902265     -1.147520421836328   \\
14.311994120507125     -1.145022151440548   \\
14.321774091095508     -1.1533584553377174   \\
14.331506470397853     -1.1405289275738733   \\
14.341191719349428     -1.1570372687536747   \\
14.350830292221326     -1.1452170299144684   \\
14.360422636748313     -1.1559993929863086   \\
14.369969194253628     -1.1453361759129153   \\
14.379470399770824     -1.1449702046423513   \\
14.388926682162715     -1.1481287271616964   \\
14.398338464237542     -1.162096966672573   \\
14.407706162862393     -1.1510151622240352   \\
14.417030189074017     -1.1527061765761157   \\
14.426310948187021     -1.1368215318210164   \\
14.43554883989961     -1.1229555765591026   \\
14.444744258396868     -1.1141427201309904   \\
14.453897592451693     -1.1183235607203565   \\
14.463009225523415     -1.1402328457468192   \\
14.472079535854197     -1.1230167046788484   \\
14.48110889656325     -1.114501606222545   \\
14.490097675738928     -1.0819998816743268   \\
14.49904623652877     -1.0930714867490643   \\
14.507954937227531     -1.1244977323415843   \\
14.516824131363263     -1.1089696828313986   \\
14.525654167781497     -1.096924018866449   \\
14.534445390727573     -1.1199357467282633   \\
14.54319813992717     -1.1147087148890515   \\
14.551912750665082     -1.1167050683584345   \\
14.560589553862277     -1.1217288090555957   \\
14.56922887615131     -1.1493449337116963   \\
14.577831039950093     -1.0976812236881028   \\
14.586396363534094     -1.083387089839713   \\
14.594925161107009     -1.092210002577733   \\
14.603417742869912     -1.0754480191091873   \\
14.611874415088954     -1.0847959624810894   \\
14.62029548016164     -1.0755303798357005   \\
14.628681236681713     -1.0796698811195742   \\
14.637031979502673     -1.0808124111069388   \\
14.6453479998     -1.0738231769901576   \\
14.653629585132064     -1.1011336049894356   \\
14.661877019499787     -1.0860435972124691   \\
14.670090583405095     -1.0915024520193704   \\
14.678270553908146     -1.0861380346690528   \\
14.686417204683417     -1.1008709462498487   \\
14.694530806074646     -1.101603397343492   \\
14.702611625148656     -1.124847744026505   \\
14.710659925748105     -1.137886554437246   \\
14.718675968543184     -1.1243975219522446   \\
14.72666001108226     -1.1301549793982428   \\
14.734612307841537     -1.1470324637369849   \\
14.742533110273731     -1.134750894849777   \\
14.750422666855764     -1.1358526463289733   \\
14.758281223135544     -1.1329244938845622   \\
14.766109021777815     -1.1446388484085235   \\
14.77390630260913     -1.1486820970025164   \\
14.781673302661925     -1.153124707750491   \\
14.789410256217767     -1.1365916959679778   \\
14.797117394849746     -1.142052565302835   \\
14.804794947464078     -1.173406884721287   \\
14.812443140340884     -1.1519295514621353   \\
14.82006219717422     -1.1569847752431337   \\
14.827652339111323     -1.1577474795276266   \\
14.835213784791135     -1.152296321115996   \\
14.842746750382089     -1.1866847383114305   \\
14.85025144961919     -1.1688227011099428   \\
14.857728093840404     -1.1596230557778437   \\
14.865176892022369     -1.146515016675211   \\
14.87259805081544     -1.1461213430529849   \\
14.879991774578093     -1.147445573885683   \\
14.887358265410686     -1.1582018202521631   \\
14.89469772318861     -1.1544675815038417   \\
14.902010345594832     -1.1386620218173638   \\
14.909296328151834     -1.1151066633302251   \\
14.916555864252992     -1.1196991099431652   \\
14.923789145193368     -1.1310213569845227   \\
14.930996360199964     -1.1058327384646622   \\
14.938177696461421     -1.1130853011429283   \\
14.945333339157191     -1.0962783808039753   \\
14.952463471486183     -1.0860214965424957   \\
14.959568274694918     -1.0986491582716291   \\
14.966647928105166     -1.0987622122665162   \\
14.973702609141103     -1.0825384327933198   \\
14.980732493355992     -1.088960631737649   \\
14.987737754458395     -1.0821709278709857   \\
14.994718564337933     -1.0813924994429607   \\
15.001675093090583     -1.0721333096164718   \\
15.008607509043555     -1.0927769543964392   \\
15.01551597877973     -1.0984917407385062   \\
15.022400667161676     -1.101414246377751   \\
15.029261737355254     -1.0875425096601734   \\
15.036099350852826     -1.103499627527415   \\
15.042913667496054     -1.103792143130621   \\
15.049704845498331     -1.088760816916844   \\
15.05647304146681     -1.0867225300977827   \\
15.06321841042409     -1.0872470888852852   \\
15.0699411058295     -1.0778301667814187   \\
15.076641279600064     -1.0862538725426816   \\
15.083319082131093     -1.0748881067885028   \\
15.089974662316443     -1.0787846255596922   \\
15.09660816756843     -1.073159996655212   \\
15.103219743837428     -1.0733366332028305   \\
15.109809535631134     -1.062561120946753   \\
15.116377686033514     -1.0911180354816807   \\
15.122924336723452     -1.103722079695267   \\
15.129449627993084     -1.0934217808122342   \\
15.13595369876584     -1.0969973646046385   \\
15.142436686614182     -1.0988485004810002   \\
15.148898727777075     -1.1326950553494022   \\
15.155339957177159     -1.1250725738710134   \\
15.161760508437656     -1.10918498502177   \\
15.168160513898997     -1.1327574576401613   \\
15.174540104635197     -1.130075253060799   \\
15.180899410469957     -1.1371662645874563   \\
15.187238559992515     -1.1431294728987786   \\
15.193557680573251     -1.1352970654417842   \\
15.199856898379045     -1.1743674367478913   \\
15.20613633838838     -1.1629559302100316   \\
15.212396124406235     -1.1737612522210976   \\
15.218636379078722     -1.151826142574179   \\
15.224857223907508     -1.176099494288085   \\
15.231058779264004     -1.1706449878142187   \\
15.23724116440335     -1.1638143373098138   \\
15.243404497478165     -1.167110181264849   \\
15.249548895552106     -1.1826005536620763   \\
15.255674474613198     -1.1623738024259598   \\
15.261781349586979     -1.1700099855165584   \\
15.267869634349434     -1.1850978880862837   \\
15.273939441739742     -1.164981648806448   \\
15.279990883572816     -1.1640324015951367   \\
15.286024070651669     -1.1731347631851285   \\
15.292039112779579     -1.1750637527170564   \\
15.298036118772092     -1.1709023998498884   \\
15.304015196468823     -1.163294373327093   \\
15.309976452745099     -1.1600709939724798   \\
15.315919993523414     -1.188576555355531   \\
15.321845923784728     -1.1777763239171595   \\
15.32775434757959     -1.1660810530391545   \\
15.333645368039106     -1.1752926080815953   \\
15.339519087385725     -1.1920307833070618   \\
15.345375606943902     -1.1891683716757484   \\
15.351215027150571     -1.1954610951108895   \\
15.357037447565487     -1.1676556995193552   \\
15.362842966881411     -1.1698485775390928   \\
15.36863168293414     -1.163239395336057   \\
15.37440369271241     -1.170726787188209   \\
15.38015909236764     -1.1799867687872214   \\
15.385897977223545     -1.1561504437600163   \\
15.39162044178561     -1.1520752730881183   \\
15.397326579750423     -1.1569529730403512   \\
15.403016484014886     -1.1530145666292546   \\
15.408690246685284     -1.1527501612597901   \\
15.41434795908624     -1.1429115065596385   \\
15.419989711769523     -1.1353956447308697   \\
15.425615594522752     -1.1283240593428265   \\
15.43122569637797     -1.109025252037894   \\
15.436820105620091     -1.1147918723138133   \\
15.442398909795248     -1.1159557168173804   \\
15.447962195719002     -1.1045562541701934   \\
15.453510049484454     -1.1136192713910031   \\
15.459042556470234     -1.1067390431035897   \\
15.464559801348392     -1.1019234872885684   \\
15.470061868092172     -1.087529610039756   \\
15.475548839983674     -1.0882764572547354   \\
15.481020799621424     -1.0783112918970956   \\
15.486477828927832     -1.0839671463356901   \\
15.491920009156553     -1.1018211044723334   \\
15.497347420899745     -1.080557124365623   \\
15.50276014409523     -1.1105652243438735   \\
15.50815825803356     -1.0875908945727328   \\
15.513541841364985     -1.1210816875259875   \\
15.518910972106323     -1.1006706887851496   \\
15.524265727647755     -1.09543334429131   \\
15.529606184759512     -1.0846843651680051   \\
15.53493241959848     -1.1042695855979727   \\
15.540244507714712     -1.1061067943850988   \\
15.545542524057867     -1.0972710367793501   \\
15.550826542983543     -1.0826148453522288   \\
15.556096638259554     -1.0822202359142132   \\
15.561352883072093     -1.0656442024342059   \\
15.566595350031841     -1.0607410195604694   \\
15.571824111179982     -1.0766006524487517   \\
15.577039237994144     -1.0670791750784192   \\
15.58224080139426     -1.0987872859262369   \\
15.587428871748353     -1.0928032092551456   \\
15.592603518878255     -1.0859339464556101   \\
15.597764812065238     -1.1097219305956192   \\
15.602912820055584     -1.11417927415376   \\
15.608047611066075     -1.117167775614605   \\
15.613169252789422     -1.1059120432246239   \\
15.618277812399617     -1.1366192407413969   \\
15.623373356557213     -1.1272004754281577   \\
15.628455951414558     -1.1419058032148337   \\
15.633525662620935     -1.1413711790529062   \\
15.638582555327652     -1.1303208342265152   \\
15.643626694193072     -1.1358548996765805   \\
15.648658143387566     -1.126248569713172   \\
15.653676966598418     -1.1488616412200863   \\
15.658683227034654     -1.138652869079728   \\
15.66367698743183     -1.1436102130605241   \\
15.668658310056733     -1.1592456564874065   \\
15.673627256712058     -1.1656564807039465   \\
15.678583888740992     -1.1662017049207036   \\
15.68352826703177     -1.1843272537172362   \\
15.688460452022156     -1.18511039176642   \\
15.693380503703882     -1.1723035979646488   \\
15.698288481627014     -1.1600916953259603   \\
15.703184444904295     -1.1879349295743193   \\
15.708068452215398     -1.1831351641948638   \\
15.71294056181116     -1.178482777273371   \\
15.717800831517744     -1.1659325456911565   \\
15.722649318740757     -1.2095671592275812   \\
15.727486080469319     -1.1708433900006603   \\
15.732311173280088     -1.1886478077812017   \\
15.737124653341217     -1.1852883738321875   \\
15.741926576416294     -1.1881830118119814   \\
15.746716997868203     -1.16651662923216   \\
15.751495972662966     -1.1761429755121102   \\
15.756263555373518     -1.1950946440726158   \\
15.761019800183453     -1.1861382393869957   \\
15.765764760890715     -1.1928802173874988   \\
15.770498490911248     -1.1933676417636523   \\
15.775221043282606     -1.201462308421181   \\
15.779932470667525     -1.184956786120656   \\
15.784632825357432     -1.1798108546076138   \\
15.78932215927594     -1.1996459021144839   \\
15.794000523982284     -1.1778376046086785   \\
15.798667970674725     -1.1958192866505217   \\
15.803324550193906     -1.1827341162112899   \\
15.807970313026187     -1.187653598279453   \\
15.812605309306912     -1.1639730082260185   \\
15.81722958882367     -1.1768970727131676   \\
15.821843201019501     -1.182603627857536   \\
15.826446194996059     -1.1731224616843015   \\
15.83103861951676     -1.1887744639337248   \\
15.83562052300987     -1.1951180575553826   \\
15.840191953571583     -1.1736003887085193   \\
15.844752958969034     -1.192431907281212   \\
15.849303586643305     -1.1928011869009845   \\
15.853843883712383     -1.165887985376369   \\
15.858373896974086     -1.1696444236423098   \\
15.862893672908962     -1.1669789979927947   \\
15.86740325768314     -1.1738056128721384   \\
15.871902697151171     -1.1820642808538464   \\
15.87639203685882     -1.1598262909141273   \\
15.880871322045829     -1.1684338432878947   \\
15.88534059764866     -1.1634835706996012   \\
15.8897999083032     -1.1718612198659668   \\
15.894249298347422     -1.1734557219660207   \\
15.898688811824048     -1.1322884621984008   \\
15.903118492483154     -1.1385612351751566   \\
15.90753838378476     -1.15476468369736   \\
15.911948528901387     -1.137629524020003   \\
15.916348970720591     -1.127069008711855   \\
15.920739751847464     -1.1148362362919728   \\
15.9251209146071     -1.1288202358584651   \\
15.929492501047061     -1.1112700618686062   \\
15.933854552939781     -1.1066328470569795   \\
15.938207111784973     -1.1141026946252262   \\
15.942550218811988     -1.1036920173689526   \\
15.946883914982168     -1.109022649927564   \\
15.951208240991159     -1.1285875549042799   \\
15.955523237271201     -1.0948328629933943   \\
15.959828943993404     -1.085337234836283   \\
15.964125401069982     -1.0917363282993169   \\
15.968412648156486     -1.0948662820274395   \\
15.972690724653985     -1.0776613031579827   \\
15.976959669711249     -1.0825936703018957   \\
15.9812195222269     -1.0833851288413259   \\
15.985470320851526     -1.0901205799078104   \\
15.9897121039898     -1.0916865715398216   \\
15.993944909802556     -1.085901946002624   \\
15.998168776208844     -1.0684408767748723   \\
16.002383740887975     -1.0771520952980993   \\
16.00658984128153     -1.068723027790691   \\
16.010787114595374     -1.0809411659473591   \\
16.0149755978016     -1.0778329377373081   \\
16.019155327640522     -1.0874932250907028   \\
16.023326340622564     -1.055264367695143   \\
16.027488673030213     -1.0696437352000863   \\
16.031642360919893     -1.076697710176396   \\
16.035787440123837     -1.0792378774493254   \\
16.039923946251953     -1.091682770710026   \\
16.044051914693657     -1.0879990280360738   \\
16.048171380619678     -1.1069684081319913   \\
16.052282378983872     -1.080280207708673   \\
16.056384944524986     -1.10969815440102   \\
16.060479111768434     -1.1215730800133967   \\
16.064564915028036     -1.1083618399061657   \\
16.06864238840773     -1.1144015902317592   \\
16.072711565803306     -1.1192217763733792   \\
16.076772480904072     -1.1375790403954276   \\
16.080825167194536     -1.122789072466399   \\
16.084869657956073     -1.1461248041571335   \\
16.088905986268546     -1.1199808919402852   \\
16.09293418501195     -1.1192050070847261   \\
16.096954286867998     -1.1340977458175228   \\
16.10096632432173     -1.1527978485732038   \\
16.104970329663075     -1.1296582223189269   \\
16.10896633498842     -1.1488460688669457   \\
16.11295437220215     -1.1714835031721977   \\
16.11693447301817     -1.1400058753908608   \\
16.120906668961428     -1.1477050935504989   \\
16.12487099136941     -1.1532564806468542   \\
16.12882747139362     -1.1455324177361201   \\
16.132776140001056     -1.1765557936720508   \\
16.136717027975656     -1.1766054098964165   \\
16.140650165919737     -1.1576505158727046   \\
16.144575584255435     -1.1743140149198124   \\
16.1484933132261     -1.1865336961293569   \\
16.152403382897706     -1.1546256194226894   \\
16.15630582316023     -1.163030800590158   \\
16.16020066372902     -1.1589762488581903   \\
16.164087934146163     -1.162029171569218   \\
16.167967663781816     -1.1832178654533239   \\
16.17183988183555     -1.153868605503095   \\
16.175704617337658     -1.1705151866736978   \\
16.179561899150467     -1.1790354156251999   \\
16.183411755969637     -1.1814883507543616   \\
16.187254216325424     -1.1738939989764883   \\
16.19108930858397     -1.1652651290891904   \\
16.194917060948537     -1.1805157333553458   \\
16.198737501460776     -1.1761675323630425   \\
16.20255065800194     -1.1788300701381054   \\
16.20635655829411     -1.1769967381554953   \\
16.210155229901417     -1.1667043248306888   \\
16.213946700231215     -1.1797469083446888   \\
16.21773099653529     -1.1716525506478244   \\
16.221508145911027     -1.174201419294711   \\
16.22527817530257     -1.1733472612474614   \\
16.22904111150198     -1.1896962671478506   \\
16.23279698115038     -1.1727748771489568   \\
16.23654581073908     -1.1957050868547128   \\
16.240287626610705     -1.1666176085706423   \\
16.244022454960295     -1.1690108377482205   \\
16.24775032183642     -1.1647035979776625   \\
16.25147125314226     -1.180795779275356   \\
16.255185274636684     -1.1743563555574985   \\
16.25889241193533     -1.1798171190848528   \\
16.262592690511653     -1.1741969298144919   \\
16.26628613569798     -1.1833146230416525   \\
16.26997277268656     -1.1727860540418336   \\
16.273652626530577     -1.1912861782596242   \\
16.27732572214518     -1.1767259066010178   \\
16.2809920843085     -1.190052873312376   \\
16.284651737662653     -1.1784149264170636   \\
16.288304706714722     -1.1658591877861273   \\
16.291951015837753     -1.1927044391781163   \\
16.295590689271723     -1.1682885663156541   \\
16.29922375112452     -1.1615116340651461   \\
16.302850225372882     -1.1592167965942815   \\
16.30647013586336     -1.1585523758748015   \\
16.31008350631326     -1.1472116738163316   \\
16.31369036031156     -1.1613707586877224   \\
16.317290721319857     -1.1775686078826457   \\
16.320884612673257     -1.1477321208504578   \\
16.324472057581314     -1.1558447940510879   \\
16.32805307912889     -1.1520105211691158   \\
16.33162770027708     -1.1435611567297985   \\
16.335195943864083     -1.154043559911908   \\
16.338757832606074     -1.1564625856138158   \\
16.34231338909807     -1.1579308855004182   \\
16.345862635814807     -1.1480923296635392   \\
16.349405595111573     -1.1422777933268102   \\
16.352942289225055     -1.1380717771864552   \\
16.356472740274196     -1.1218653812481874   \\
16.359996970260994     -1.1297484609188355   \\
16.363515001071352     -1.1039330640344625   \\
16.36702685447588     -1.1162288259633562   \\
16.37053255213071     -1.1239949582550826   \\
16.374032115578288     -1.1080857516630263   \\
16.37752556624817     -1.0996638181384368   \\
16.381012925457824     -1.1100684617636605   \\
16.38449421441339     -1.0843745313208735   \\
16.387969454210474     -1.0686074588854433   \\
16.39143866583489     -1.0820627089806807   \\
16.394901870163444     -1.0734613160413973   \\
16.398359087964682     -1.0749342198006198   \\
16.401810339899622     -1.0790815870567836   \\
16.405255646522512     -1.0448196081574448   \\
16.408695028281567     -1.0406066760618216   \\
16.412128505519675     -1.057634082891392   \\
16.415556098475147     -1.061532331897295   \\
16.418977827282404     -1.0391801702369357   \\
16.422393711972717     -1.0461955537926306   \\
16.425803772474882     -1.0575742260792718   \\
16.429208028615946     -1.059972395322518   \\
16.432606500121864     -1.052315203416524   \\
16.43599920661822     -1.0427755254576174   \\
16.439386167630886     -1.0464132199275833   \\
16.442767402586703     -1.058142791296259   \\
16.44614293081414     -1.049292458672109   \\
16.44951277154398     -1.050260467635946   \\
16.45287694390995     -1.0557350840608146   \\
16.45623546694939     -1.071747304124563   \\
16.459588359603895     -1.0479904243626852   \\
16.462935640719955     -1.0707666605505164   \\
16.46627732904959     -1.0730620737269418   \\
16.469613443250985     -1.0740743121514436   \\
16.472944001889108     -1.06862317091394   \\
16.476269023436334     -1.0862950710944697   \\
16.479588526273062     -1.106855799254373   \\
16.48290252868832     -1.1137525123427756   \\
16.486211048880374     -1.1028253971446604   \\
16.48951410495732     -1.0969432741166674   \\
16.492811714937687     -1.1156837377051854   \\
16.496103896751023     -1.1250805722175794   \\
16.499390668238487     -1.112809278230175   \\
16.502672047153403     -1.0923534579117804   \\
16.50594805116188     -1.1226069051932737   \\
16.509218697843345     -1.1132185800092897   \\
16.512484004691114     -1.0999781570289904   \\
16.515743989112977     -1.1348259719391771   \\
16.518998668431728     -1.0940571210565522   \\
16.52224805988573     -1.1211413138711184   \\
16.525492180629467     -1.1015672648718724   \\
16.528731047734073     -1.1137350362267322   \\
16.531964678187883     -1.1404866924559272   \\
16.535193088896964     -1.119776409182309   \\
16.53841629668565     -1.138542017635813   \\
16.54163431829705     -1.1295007085749245   \\
16.5448471703936     -1.142437114565887   \\
16.548054869557546     -1.1279297326413293   \\
16.551257432291493     -1.1317114928855798   \\
16.554454875018887     -1.124025707530998   \\
16.557647214084533     -1.1435999393184926   \\
16.56083446575509     -1.1119835078619171   \\
16.56401664621957     -1.1348993276264259   \\
16.567193771589846     -1.1187117174166954   \\
16.570365857901116     -1.1487764623935732   \\
16.573532921112406     -1.1253632804493283   \\
16.576694977107042     -1.1269039070165716   \\
16.579852041693144     -1.1200552183073826   \\
16.583004130604074     -1.1450941000983133   \\
16.586151259498934     -1.1280657320766188   \\
16.58929344396302     -1.1121069701121151   \\
16.59243069950827     -1.1349228409844625   \\
16.59556304157376     -1.1375967775249398   \\
16.598690485526127     -1.127068941263689   \\
16.60181304666003     -1.1299912338644678   \\
16.604930740198615     -1.1258127537039704   \\
16.60804358129393     -1.130312059867616   \\
16.611151585027397     -1.1307933979112474   \\
16.614254766410237     -1.1486445837900772   \\
16.617353140383894     -1.1368277736176526   \\
16.620446721820493     -1.1390694102988108   \\
16.62353552552324     -1.123752545047347   \\
16.62661956622687     -1.1212054015782125   \\
16.629698858598058     -1.1377910455835483   \\
16.63277341723583     -1.0987439145790472   \\
16.635843256671997     -1.1367702834264017   \\
16.638908391371555     -1.1263061920132942   \\
16.64196883573309     -1.1118861917252858   \\
16.645024604089194     -1.1207061930524396   \\
16.64807571070687     -1.132671752401014   \\
16.65112216978791     -1.1210578744095463   \\
16.654163995469325     -1.1380004603329228   \\
16.657201201823707     -1.1153431566722127   \\
16.660233802859633     -1.1533366762029862   \\
16.663261812522062     -1.1257641493001178   \\
16.66628524469271     -1.1236217858155058   \\
16.669304113190417     -1.1317119225052656   \\
16.672318431771558     -1.1143360059657093   \\
16.6753282141304     -1.1283723186967731   \\
16.678333473899468     -1.1303417326612062   \\
16.681334224649937     -1.1074338879930983   \\
16.684330479891983     -1.1285470549794057   \\
16.68732225307515     -1.1195050157665705   \\
16.690309557588716     -1.1297730088543825   \\
16.693292406762055     -1.1170176287539497   \\
16.69627081386499     -1.1352596900021044   \\
16.699244792108146     -1.1010143552959144   \\
16.702214354643306     -1.0941544827201983   \\
16.70517951456375     -1.1071305492233896   \\
16.70814028490462     -1.1049854145703562   \\
16.71109667864324     -1.0993677842223033   \\
16.714048708699483     -1.0854705358760435   \\
16.71699638793608     -1.0852800405230945   \\
16.719939729158995     -1.0977127820447092   \\
16.722878745117715     -1.0864372236771946   \\
16.725813448505615     -1.0850727026847675   \\
16.72874385196027     -1.091214184850291   \\
16.73166996806379     -1.068319054987346   \\
16.73459180934314     -1.0921113459792748   \\
16.73750938827046     -1.085047605236649   \\
16.74042271726339     -1.0833302111105991   \\
16.74333180868538     -1.0617139248918535   \\
16.74623667484601     -1.0666064174001832   \\
16.7491373280013     -1.0662602285834621   \\
16.75203378035403     -1.0604712473985447   \\
16.75492604405403     -1.0604084398618372   \\
16.757814131198497     -1.0554331291249357   \\
16.7606980538323     -1.046763560465176   \\
16.763577823948275     -1.0196901692811415   \\
16.76645345348753     -1.0228447728245607   \\
16.769324954339737     -1.0275885040168151   \\
16.772192338343437     -1.0305333747420975   \\
16.775055617286313     -1.0311851503224334   \\
16.7779148029055     -1.0238124206787877   \\
16.780769906887873     -1.015994429359224   \\
16.783620940870314     -1.0231091101242373   \\
16.78646791644002     -1.0131865291696904   \\
16.789310845134775     -1.0252352603992023   \\
16.79214973844323     -1.0001491580054382   \\
16.794984607805176     -1.0062411445945316   \\
16.797815464611837     -1.021591876089259   \\
16.80064232020613     -1.0179815035194466   \\
16.803465185882946     -1.0262552762121984   \\
16.80628407288941     -1.0145997491490004   \\
16.809098992425174     -1.031125319969231   \\
16.811909955642644     -1.0285208162543922   \\
16.814716973647283     -1.0157107200203614   \\
16.81752005749786     -1.0265791788554293   \\
16.820319218206706     -1.0278308708789368   \\
16.82311446673998     -1.0226233231128559   \\
16.825905814017933     -1.0292897360641864   \\
16.82869327091514     -1.0278377624670063   \\
16.831476848260785     -1.0307211543720238   \\
16.83425655683889     -1.0390924472496736   \\
16.837032407388588     -1.0384202366842026   \\
16.839804410604344     -1.0301342541750045   \\
16.84257257713622     -1.0440792769982188   \\
16.845336917590124     -1.053554407404992   \\
16.84809744252804     -1.0312381929797676   \\
16.850854162468284     -1.0535185022636908   \\
16.85360708788573     -1.053516286108176   \\
16.856356229212064     -1.0343440036446354   \\
16.85910159683601     -1.0485148807089775   \\
16.861843201103564     -1.0367296586423589   \\
16.864581052318247     -1.0626285882837236   \\
16.867315160741313     -1.0638499014700524   \\
16.870045536591995     -1.0630658992982567   \\
16.872772190047723     -1.0525391517203324   \\
16.875495131244364     -1.0315861061172653   \\
16.878214370276442     -1.0352737865709851   \\
16.880929917197363     -1.043291331166994   \\
16.883641782019637     -1.0407542195039783   \\
16.886349974715095     -1.0560043459104156   \\
16.88905450521512     -1.0412876270473257   \\
16.891755383410864     -1.0520257659729324   \\
16.89445261915345     -1.0808403331094147   \\
16.89714622225421     -1.0435761231808796   \\
16.899836202484874     -1.0488638073115446   \\
16.90252256957781     -1.0461873575861071   \\
16.905205333226213     -1.0597669073878455   \\
16.907884503084325     -1.0465751231960583   \\
16.910560088767646     -1.051743196579856   \\
16.91323209985313     -1.0565578091736287   \\
16.915900545879403     -1.0360471896022938   \\
16.91856543634696     -1.0406302526998952   \\
16.92122678071837     -1.059855344108476   \\
16.923884588418478     -1.0718729519664056   \\
16.9265388688346     -1.0463274028717815   \\
16.929189631316742     -1.0531744142273591   \\
16.931836885177756     -1.0516366540970026   \\
16.93448063969359     -1.0558352391096604   \\
16.937120904103434     -1.0657407058359727   \\
16.93975768760995     -1.057177762228513   \\
16.942390999379445     -1.0601407994254501   \\
16.94502084854206     -1.044798322840454   \\
16.947647244191984     -1.058221578287088   \\
16.950270195387606     -1.017720510220655   \\
16.95288971115173     -1.0371443733478172   \\
16.955505800471762     -1.0512494934057115   \\
16.958118472299873     -1.0375010236083626   \\
16.960727735553203     -1.0616858518297367   \\
16.963333599114037     -1.0471769406734253   \\
16.96593607182998     -1.0457249789227847   \\
16.96853516251415     -1.0442534261965115   \\
16.97113087994535     -1.0396182200394186   \\
16.97372323286824     -1.0420699751288502   \\
16.976312229993535     -1.0232955576354839   \\
16.978897879998144     -1.0580889897446746   \\
16.981480191525385     -1.0329675888896166   \\
16.984059173185127     -1.041042087951223   \\
16.986634833553985     -1.0526183941160554   \\
16.989207181175473     -1.0253414445841342   \\
16.991776224560187     -1.0396554433083856   \\
16.994341972185964     -1.0392245592210563   \\
16.996904432498063     -1.0555584080853748   \\
16.999463613909313     -1.029508946130166   \\
17.002019524800296     -1.0305525330526863   \\
17.004572173519506     -1.0309265851785285   \\
17.007121568383507     -1.0432237091706746   \\
17.009667717677104     -1.029135241312323   \\
17.0122106296535     -1.0203817053879587   \\
17.01475031253445     -1.0277761783767456   \\
17.01728677451044     -1.0285321971627885   \\
17.019820023740824     -1.0361091248688368   \\
17.022350068353997     -1.034273591001726   \\
17.024876916447543     -1.010862626901367   \\
17.027400576088386     -1.0199959265047098   \\
17.02992105531296     -1.0130939237301606   \\
17.032438362127355     -1.0118321916295219   \\
17.03495250450746     -1.0103098627231735   \\
17.03746349039912     -1.0013758582335657   \\
17.03997132771831     -1.0056228084454724   \\
17.04247602435124     -0.9894761587302399   \\
17.044977588154545     -0.9893755727637626   \\
17.047476026955408     -1.0003471858212323   \\
17.04997134855172     -0.994944722939206   \\
17.052463560712216     -1.005214673888848   \\
17.054952671176622     -0.9928267580961295   \\
17.057438687655818     -0.9859624711875105   \\
17.059921617831947     -0.9898749202798985   \\
17.062401469358587     -0.9705537600290134   \\
17.064878249860882     -1.000726867302903   \\
17.067351966935675     -0.9935748541102842   \\
17.06982262815166     -0.9891881346703604   \\
17.072290241049515     -0.9915348082713344   \\
17.074754813142047     -0.9859664393511341   \\
17.077216351914313     -0.9627396361117799   \\
17.079674864823772     -0.9851617992762968   \\
17.082130359300418     -0.9806406559311791   \\
17.084582842746904     -0.9681971998993038   \\
17.087032322538697     -0.9709387456355764   \\
17.089478806024186     -0.9728109859716885   \\
17.09192230052483     -0.9567184673127849   \\
17.094362813335287     -0.965106875017144   \\
17.096800351723548     -0.9319283268118292   \\
17.09923492293105     -0.9393803000435842   \\
17.101666534172832     -0.9683592353326581   \\
17.104095192637633     -0.9527881220045872   \\
17.106520905488054     -0.9510553151222043   \\
17.108943679860648     -0.9526979483523741   \\
17.111363522866075     -0.9510281956715594   \\
17.11378044158921     -0.9387628234508184   \\
17.11619444308928     -0.9476348069119103   \\
17.11860553439998     -0.9471193981688464   \\
17.121013722529586     -0.9463949493284156   \\
17.12341901446111     -0.9365634687852473   \\
17.125821417152377     -0.9434626306406391   \\
17.128220937536184     -0.9675881701139418   \\
17.1306175825204     -0.9515911725474293   \\
17.133011358988096     -0.9510563590558859   \\
17.13540227379764     -0.9507335125923315   \\
17.137790333782856     -0.9597175369116091   \\
17.140175545753102     -0.9499969462439899   \\
17.14255791649341     -0.9450415425382405   \\
17.144937452764587     -0.9504708927488426   \\
17.147314161303346     -0.943505488888079   \\
17.1496880488224     -0.965145199974532   \\
17.152059122010606     -0.9479286717863808   \\
17.15442738753304     -0.9536061086778205   \\
17.15679285203114     -0.9421446946993065   \\
17.1591555221228     -0.9500040094504605   \\
17.161515404402497     -0.9230877042979314   \\
17.163872505441386     -0.9786181425709821   \\
17.166226831787416     -0.9699928417140269   \\
17.16857838996544     -0.9431167650701516   \\
17.17092718647732     -0.9584150006922119   \\
17.17327322780205     -0.9470758303374879   \\
17.17561652039583     -0.9490285956329833   \\
17.177957070692212     -0.963692531865278   \\
17.180294885102175     -0.9649578190558233   \\
17.18262997001425     -0.9602064701705079   \\
17.184962331794615     -0.9460003039896472   \\
17.1872919767872     -0.9627821477629017   \\
17.189618911313797     -0.9541437968293266   \\
17.19194314167415     -0.9614443537160201   \\
17.194264674146076     -0.9534449690388533   \\
17.196583514985548     -0.9285376714428408   \\
17.1988996704268     -0.9340439637687309   \\
17.20121314668245     -0.9576051047380176   \\
17.203523949943563     -0.9441020905259317   \\
17.205832086379775     -0.931711739121183   \\
17.20813756213939     -0.9504223701839141   \\
17.210440383349475     -0.9247117744241263   \\
17.21274055611595     -0.9408116026723338   \\
17.2150380865237     -0.9401552682079304   \\
17.21733298063665     -0.9435076794633422   \\
17.219625244497895     -0.9270565293474298   \\
17.221914884129763     -0.9273667893458186   \\
17.22420190553392     -0.9335190298051861   \\
17.226486314691474     -0.9212146374825578   \\
17.228768117563057     -0.9184040731871818   \\
17.231047320088923     -0.9245204127435876   \\
17.233323928189044     -0.9286080924511411   \\
17.235597947763196     -0.9512429533852669   \\
17.23786938469105     -0.9363541029617184   \\
17.240138244832274     -0.9373674785047468   \\
17.242404534026612     -0.9338792221513047   \\
17.244668258093977     -0.9303277872020944   \\
17.24692942283455     -0.9248358485848864   \\
17.24918803402885     -0.9199217231719519   \\
17.25144409743785     -0.9392385301555496   \\
17.25369761880303     -0.9385339557651942   \\
17.2559486038465     -0.9251699415845966   \\
17.25819705827106     -0.9156257691170823   \\
17.26044298776031     -0.9071654524071464   \\
17.262686397978708     -0.920330087909721   \\
17.264927294571688     -0.9077940890342363   \\
17.267165683165718     -0.9114137026825613   \\
17.2694015693684     -0.9154897156772226   \\
17.27163495876855     -0.9054834863578894   \\
17.273865856936283     -0.9038913627924576   \\
17.27609426942309     -0.9100855633185365   \\
17.278320201761932     -0.908476435738642   \\
17.280543659467313     -0.8987354279760121   \\
17.282764648035368     -0.8988294834423785   \\
17.28498317294394     -0.8965267207833395   \\
17.28719923965266     -0.916569535373649   \\
17.289412853603043     -0.8986719283033108   \\
17.291624020218542     -0.9112610307059534   \\
17.29383274490465     -0.9041461059091866   \\
17.296039033048963     -0.8774336600684216   \\
17.298242890021278     -0.9042903645637905   \\
17.30044432117365     -0.890902516730502   \\
17.302643331840482     -0.8980284053005125   \\
17.30483992733861     -0.8927363197643683   \\
17.307034112967354     -0.8991852644888663   \\
17.309225894008627     -0.8925169043749811   \\
17.31141527572699     -0.8790023203814621   \\
17.313602263369734     -0.8874831332325409   \\
17.315786862166952     -0.886886678300743   \\
17.31796907733162     -0.8734089990370765   \\
17.320148914059672     -0.8912089359163294   \\
17.322326377530064     -0.8838934293084967   \\
17.324501472904863     -0.8846860526769279   \\
17.326674205329304     -0.8833072689625997   \\
17.32884457993188     -0.8814058804191071   \\
17.331012601824394     -0.871017783861897   \\
17.33317827610206     -0.8834939130953217   \\
17.335341607843542     -0.8642374858251702   \\
17.33750260211105     -0.8494935491673635   \\
17.3396612639504     -0.8476998799613954   \\
17.341817598391092     -0.8652884443350158   \\
17.343971610446367     -0.8730214005600492   \\
17.346123305113295     -0.8712831261646435   \\
17.348272687372827     -0.879114530166748   \\
17.350419762189873     -0.8785828058774968   \\
17.352564534513377     -0.8774802342030285   \\
17.354707009276375     -0.8764081611341358   \\
17.356847191396064     -0.8537095820423778   \\
17.358985085773874     -0.8699384165012357   \\
17.361120697295537     -0.8595592137025425   \\
17.36325403083114     -0.8608678930303204   \\
17.36538509123522     -0.8386896717000298   \\
17.36751388334679     -0.8466932076807816   \\
17.36964041198945     -0.8621638043896036   \\
17.371764681971417     -0.8352712270899851   \\
17.373886698085606     -0.8360137320728414   \\
17.376006465109693     -0.8524533517984071   \\
17.378123987806177     -0.8520642057399047   \\
17.38023927092245     -0.8549776489612483   \\
17.382352319190847     -0.8416041261118495   \\
17.384463137328733     -0.835754039688428   \\
17.386571730038547     -0.8288280139842055   \\
17.388678102007862     -0.8347092496299082   \\
17.39078225790947     -0.8159859359537447   \\
17.392884202401422     -0.8279059890846607   \\
17.394983940127094     -0.8345103845446097   \\
17.397081475715265     -0.8258627103278657   \\
17.39917681378015     -0.8361437959078656   \\
17.401269958921493     -0.8227960209470722   \\
17.4033609157246     -0.8316245909444419   \\
17.405449688760413     -0.8378804868689593   \\
17.407536282585568     -0.8340588302101355   \\
17.409620701742455     -0.8073799406775296   \\
17.411702950759278     -0.8371124581838578   \\
17.413783034150104     -0.829433275000689   \\
17.415860956414942     -0.8247390211698045   \\
17.417936722039784     -0.8390695297405935   \\
17.420010335496663     -0.8384912251950509   \\
17.422081801243728     -0.8417276485980738   \\
17.42415112372528     -0.8243936617789257   \\
17.426218307371844     -0.81401489193842   \\
17.42828335660022     -0.8284365837946447   \\
17.430346275813548     -0.8276063626823894   \\
17.43240706940134     -0.8290734935519554   \\
17.43446574173957     -0.8243393819393646   \\
17.436522297190702     -0.8257672846746564   \\
17.438576740103763     -0.8193818485047913   \\
17.440629074814385     -0.8107143230120509   \\
17.442679305644877     -0.8114143220323653   \\
17.444727436904255     -0.8084202439551595   \\
17.446773472888324     -0.7965213523437181   \\
17.448817417879713     -0.8136105010328388   \\
17.450859276147927     -0.7986706062063215   \\
17.452899051949416     -0.8068768308179481   \\
17.454936749527622     -0.7950499081188764   \\
17.456972373113025     -0.7920275959441505   \\
17.459005926923197     -0.8061532988568151   \\
17.461037415162867     -0.7972375610374175   \\
17.463066842023963     -0.7942572175808934   \\
17.465094211685653     -0.8019515633071884   \\
17.467119528314427     -0.7879711742243014   \\
17.469142796064116     -0.817913559751241   \\
17.47116401907596     -0.800942528235011   \\
17.473183201478665     -0.7808792195847443   \\
17.475200347388437     -0.807492056326571   \\
17.477215460909036     -0.8000385198440277   \\
17.47922854613184     -0.7921010219208453   \\
17.481239607135876     -0.782856684967159   \\
17.48324864798789     -0.8012312569288672   \\
17.48525567274237     -0.7917438466454733   \\
17.48726068544162     -0.7728305894349827   \\
17.4892636901158     -0.7689211278821826   \\
17.491264690782966     -0.7917768735461892   \\
17.493263691449133     -0.775749619249874   \\
17.49526069610831     -0.780261074670301   \\
17.49725570874256     -0.7976023411288113   \\
17.49924873332204     -0.795465071544982   \\
17.501239773805043     -0.7720907315788424   \\
17.50322883413806     -0.7859578198496094   \\
17.505215918255814     -0.7889674603892114   \\
17.50720103008132     -0.7799162175883253   \\
17.50918417352591     -0.7577682085416761   \\
17.5111653524893     -0.7650835715981088   \\
17.513144570859634     -0.7712970028404071   \\
17.51512183251351     -0.785911349577306   \\
17.517097141316057     -0.7564266461385523   \\
17.519070501120947     -0.7664620352746181   \\
17.521041915770468     -0.7600895891340702   \\
17.523011389095544     -0.7701332428464444   \\
17.52497892491581     -0.7688925454782441   \\
17.52694452703963     -0.7621168097389125   \\
17.52890819926414     -0.7611376777655817   \\
17.530869945375326     -0.7557037519011122   \\
17.532829769148023     -0.7615429984274632   \\
17.534787674345992     -0.7579480864831944   \\
17.536743664721943     -0.7544792453088857   \\
17.538697744017597     -0.7613322394791809   \\
17.54064991596371     -0.7505026881729832   \\
17.542600184280122     -0.7550221916761531   \\
17.544548552675806     -0.7506646813036035   \\
17.546495024848912     -0.7364700597884425   \\
17.54843960448679     -0.7523750106971864   \\
17.550382295266054     -0.7389228790896367   \\
17.55232310085261     -0.7343339320130496   \\
17.554262024901707     -0.7328722643133023   \\
17.556199071057968     -0.729809915146945   \\
17.55813424295544     -0.7314427135543401   \\
17.56006754421763     -0.7272446641354511   \\
17.56199897845755     -0.7154291273426558   \\
17.563928549277744     -0.727013700262396   \\
17.56585626027036     -0.7361982296914185   \\
17.567782115017145     -0.7250689672437152   \\
17.569706117089527     -0.733031157555381   \\
17.571628270048627     -0.7366867540667037   \\
17.573548577445315     -0.7176149760014187   \\
17.575467042820236     -0.7330732878152688   \\
17.57738366970386     -0.7227696388783255   \\
17.579298461616514     -0.7173928361548463   \\
17.581211422068428     -0.721604574318932   \\
17.583122554559765     -0.7208881602260453   \\
17.585031862580667     -0.7004536790349659   \\
17.586939349611285     -0.7159537615076639   \\
17.58884501912183     -0.696162415760077   \\
17.590748874572594     -0.7085296258470994   \\
17.592650919414     -0.6956486245473561   \\
17.59455115708664     -0.6974094588703585   \\
17.596449591021305     -0.7278418743291247   \\
17.598346224639023     -0.6915768997597987   \\
17.600241061351106     -0.693199976218324   \\
17.602134104559166     -0.6942903420987874   \\
17.604025357655182     -0.7136567105779827   \\
17.605914824021504     -0.6837369621284813   \\
17.607802507030918     -0.7013853721486122   \\
17.609688410046658     -0.6984539061654642   \\
17.61157253642246     -0.7038434536286323   \\
17.613454889502588     -0.68957801184772   \\
17.61533547262187     -0.7035871351798935   \\
17.617214289105743     -0.6903073472304557   \\
17.61909134227027     -0.683517874237308   \\
17.6209666354222     -0.7004559097494689   \\
17.62284017185897     -0.6858844754063204   \\
17.624711954868783     -0.6943921688557547   \\
17.626581987730596     -0.6814256083681023   \\
17.62845027371419     -0.689677674433947   \\
17.630316816080185     -0.7002093443189019   \\
17.63218161808009     -0.6884853174171401   \\
17.63404468295631     -0.6855950250869836   \\
17.63590601394222     -0.6870304915426694   \\
17.63776561426215     -0.6774598750411617   \\
17.63962348713147     -0.666345896581066   \\
17.641479635756575     -0.6720101297561535   \\
17.64333406333496     -0.6625268345240006   \\
17.645186773055222     -0.6822418198732689   \\
17.647037768097107     -0.6679603823652026   \\
17.648887051631544     -0.6549104144621981   \\
17.65073462682067     -0.6647982514522077   \\
17.652580496817873     -0.6665574452878231   \\
17.65442466476781     -0.6634871494737976   \\
17.656267133806452     -0.6588040892707594   \\
17.658107907061108     -0.6633066917391423   \\
17.659946987650468     -0.6596084202991662   \\
17.66178437868461     -0.6643973600182864   \\
17.66362008326507     -0.6405297231170541   \\
17.665454104484834     -0.6486344910242742   \\
17.66728644542839     -0.6456299354994209   \\
17.66911710917177     -0.6345702621815922   \\
17.670946098782544     -0.6344806291818044   \\
17.672773417319892     -0.6278520277992785   \\
17.674599067834613     -0.6285972336858533   \\
17.676423053369152     -0.647904592124615   \\
17.678245376957644     -0.6428348976373224   \\
17.680066041625935     -0.6489630441083263   \\
17.681885050391614     -0.6296645837805855   \\
17.68370240626405     -0.6229589048826397   \\
17.68551811224441     -0.6323909232961333   \\
17.687332171325696     -0.6170050692879347   \\
17.689144586492773     -0.6298612522765568   \\
17.6909553607224     -0.6245627922094129   \\
17.69276449698325     -0.6203225218478517   \\
17.694571998235965     -0.6285263585026151   \\
17.69637786743315     -0.6229794194555729   \\
17.698182107519425     -0.6107365070142151   \\
17.699984721431452     -0.6173877513119227   \\
17.70178571209795     -0.622675098213978   \\
17.703585082439748     -0.6382700063759716   \\
17.70538283536978     -0.593230150737047   \\
17.707178973793148     -0.616514327304811   \\
17.70897350060713     -0.6100012387752308   \\
17.710766418701205     -0.6094814232891821   \\
17.71255773095709     -0.6003961650595118   \\
17.71434744024878     -0.6208668942884553   \\
17.71613554944254     -0.609527573768734   \\
17.717922061396973     -0.6032928610443404   \\
17.71970697896301     -0.5975468634591367   \\
17.721490304983973     -0.5973375035695438   \\
17.723272042295577     -0.5977319889327847   \\
17.725052193725965     -0.5949941475579208   \\
17.72683076209573     -0.5877736012549614   \\
17.72860775021796     -0.5846665190566448   \\
17.730383160898242     -0.5970921270599292   \\
17.732156996934698     -0.5881314399352925   \\
17.733929261118014     -0.5912515199678745   \\
17.735699956231464     -0.5813240998850461   \\
17.737469085050932     -0.5824929162129733   \\
17.739236650344946     -0.5809082252382316   \\
17.741002654874702     -0.5648434777529151   \\
17.742767101394087     -0.5747438436261079   \\
17.744529992649696     -0.5837761219545554   \\
17.746291331380885     -0.5672941607435602   \\
17.74805112031976     -0.5607137738651307   \\
17.749809362191243     -0.5698025629693985   \\
17.751566059713056     -0.5690584918036465   \\
17.753321215595772     -0.5635391142765329   \\
17.755074832542842     -0.5722015843085426   \\
17.756826913250602     -0.5630112739271527   \\
17.75857746040831     -0.5675514750689639   \\
17.76032647669818     -0.5738425889948557   \\
17.76207396479537     -0.5644327325240988   \\
17.76381992736806     -0.543602088420518   \\
17.76556436707743     -0.5402170665204508   \\
17.767307286577715     -0.5437745249644425   \\
17.769048688516204     -0.5442698096982467   \\
17.77078857553328     -0.5479852895125007   \\
17.772526950262456     -0.5457367124644575   \\
17.774263815330364     -0.5284376333453793   \\
17.77599917335681     -0.5465503040874836   \\
17.77773302695478     -0.5306840997560756   \\
17.779465378730478     -0.5227892476452871   \\
17.781196231283335     -0.5283884789289393   \\
17.782925587206044     -0.5302316802123815   \\
17.784653449084573     -0.5134472195349772   \\
17.786379819498194     -0.5415744012877073   \\
17.788104701019513     -0.5339201226493296   \\
17.789828096214475     -0.5255420684057548   \\
17.791550007642403     -0.5086279876297437   \\
17.79327043785602     -0.5081394206887037   \\
17.794989389401458     -0.5072176297550326   \\
17.796706864818294     -0.5224200394272343   \\
17.798422866639566     -0.49791725413468196   \\
17.800137397391804     -0.516339782071582   \\
17.801850459595034     -0.5187632849098348   \\
17.80356205576283     -0.5089430809397997   \\
17.805272188402295     -0.4953172145007318   \\
17.806980860014125     -0.5048538673237642   \\
17.808688073092608     -0.4900736530996912   \\
17.81039383012564     -0.5069276788021667   \\
17.812098133594773     -0.49377182396140534   \\
17.81380098597521     -0.4801666802916999   \\
17.815502389735837     -0.4710094800654558   \\
17.817202347339244     -0.47039163090247316   \\
17.818900861241755     -0.48263241978031124   \\
17.82059793389343     -0.4785663294619987   \\
17.82229356773811     -0.4589966005700968   \\
17.823987765213417     -0.4654267533933851   \\
17.825680528750777     -0.469288774017188   \\
17.827371860775465     -0.4594007551669558   \\
17.829061763706594     -0.44521190406049027   \\
17.830750239957155     -0.44493768699595904   \\
17.83243729193403     -0.45490690109098136   \\
17.834122922038027     -0.4466838521102379   \\
17.83580713266387     -0.4412601238920453   \\
17.837489926200256     -0.4336609254123703   \\
17.83917130502984     -0.4371813109140417   \\
17.840851271529292     -0.43220610495295736   \\
17.84252982806928     -0.41962982994050085   \\
17.844206977014522     -0.4224556593188445   \\
17.845882720723786     -0.4124985859723968   \\
17.847557061549914     -0.40336429397205914   \\
17.849230001839846     -0.399339990338446   \\
17.850901543934636     -0.3878858554696477   \\
17.85257169016948     -0.3589888802447406   \\
17.85424044287372     -0.32965835970053553   \\
17.855907804370876     -0.29008184073298887   \\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
3.675754132818691     -3.545038417887509   \\
5.0620484939385815     -2.5518143207851582   \\
5.872978710154911     -2.5648275366794566   \\
6.448342855058472     -2.529696141648175   \\
6.894629957686892     -2.492237276495043   \\
7.259273071274801     -2.2136682304264625   \\
7.567574430929318     -2.222259930903196   \\
7.834637216178363     -2.1862850535127807   \\
8.070203287491129     -2.133422404101805   \\
8.280924318806782     -1.7236313804206365   \\
8.471544678415432     -1.7877751603207055   \\
8.645567432394692     -1.7805011837010556   \\
8.805652847741765     -1.8612611263338763   \\
8.953868792049208     -1.845065064469806   \\
9.091854535023112     -1.7748404989035285   \\
9.220931577298254     -1.7903517932213475   \\
9.342180820931123     -1.7813347603887295   \\
9.45649764861102     -1.7735832391005966   \\
9.564632091151571     -1.7557597570770853   \\
9.667218679926673     -1.670420491203465   \\
9.764799008265538     -1.6810808343652894   \\
9.857839039535323     -1.584281561442896   \\
9.94674256467699     -1.566867819901453   \\
10.031861793514583     -1.5187229580487163   \\
10.113505782555093     -1.4790796689723884   \\
10.191947208861656     -1.4164753037285838   \\
10.267427864827349     -1.4164527708410901   \\
10.3401631531691     -1.3788931997891112   \\
10.41034579279164     -1.4405588412673298   \\
10.478148896143002     -1.452079784836768   \\
10.543728541788983     -1.424267578101623   \\
10.607225938418145     -1.4375821737457375   \\
10.668769255751652     -1.475198047494053   \\
10.728475182051014     -1.4233353606908918   \\
10.786450255797519     -1.438496741115565   \\
10.84279200973091     -1.4492681599675534   \\
10.89758995810714     -1.4286302800442074   \\
10.950926452271462     -1.395394512869526   \\
11.002877425077983     -1.3961431733067244   \\
11.053513041046564     -1.3621297049788308   \\
11.102898266227307     -1.4059843807807235   \\
11.151093369385428     -1.3411586652119611   \\
11.198154364205816     -1.3256788424309915   \\
11.244133400655214     -1.324311662515696   \\
11.28907911235933     -1.3547943948292676   \\
11.33303692579688     -1.3116038760864581   \\
11.376049336238808     -1.2689850642328597   \\
11.418156154634472     -1.2378527673338091   \\
11.459394729039944     -1.2519182906350244   \\
11.499800143674983     -1.249859116037412   \\
11.539405398267343     -1.194317720134996   \\
11.578241569981545     -1.2183221541399256   \\
11.616337959922934     -1.1794202097510857   \\
11.65372222594724     -1.1914240148561241   \\
11.690420503283633     -1.1817099654406804   \\
11.72645751428899     -1.1155444975765414   \\
11.761856668487791     -1.1717491985883395   \\
11.796640153911529     -1.1650704592511099   \\
11.83082902063013     -1.0902098413046986   \\
11.864443257262892     -1.1228995009482026   \\
11.897501861165313     -1.143210401312096   \\
11.930022902908874     -1.1236669709354346   \\
11.962023585601756     -1.1283726571058375   \\
11.993520299538035     -1.1749755429816662   \\
12.024528672609964     -1.173418698236035   \\
12.055063616871543     -1.1258730839959394   \\
12.085139371600622     -1.1217380826379686   \\
12.114769543170905     -1.2198595657282607   \\
12.14396714201321     -1.1610253860534068   \\
12.17274461691741     -1.132223484161981   \\
12.201113886901322     -1.1574581814906555   \\
12.229086370850801     -1.168559921096278   \\
12.256673015115473     -1.1575780131097444   \\
12.283884319227031     -1.1164021130742772   \\
12.310730359891313     -1.1915377861434178   \\
12.337220813391353     -1.1846841797404672   \\
12.363364976526059     -1.1728303757309029   \\
12.389171786197874     -1.1571111589163847   \\
12.414649837752734     -1.1149075459406936   \\
12.439807402166455     -1.1211584229201264   \\
12.464652442163569     -1.086698729849319   \\
12.489192627347197     -1.0841292770890214   \\
12.513435348411887     -1.1195825228649923   \\
12.537387730505317     -1.1660155721121552   \\
12.561056645799324     -1.0742118366072888   \\
12.584448725325707     -1.1083508506234145   \\
12.607570370127858     -1.094414306858367   \\
12.630427761775104     -1.065704378130081   \\
12.65302687228297     -1.0402317233456027   \\
12.67537347347922     -1.089817932279375   \\
12.69747314585239     -1.087489931245031   \\
12.719331286916772     -1.061022015005852   \\
12.740953119125203     -1.0717717450055777   \\
12.762343697358698     -1.0664150247668602   \\
12.783507916019772     -1.0293622908535054   \\
12.804450515754363     -1.0382440424124029   \\
12.825176089825456     -1.0864433395716493   \\
12.845689090159835     -0.9994076784711727   \\
12.86599383308787     -1.024398911057692   \\
12.886094504794874     -1.0109336938291928   \\
12.90599516650121     -1.0300028287177179   \\
12.925699759387234     -1.0178900126247017   \\
12.945212109277962     -0.9910041512710503   \\
12.964535931101436     -1.012291267574331   \\
12.983674833133737     -0.9516804524123876   \\
13.002632321042825     -0.9766108867644716   \\
13.021411801742504     -1.0260363913854769   \\
13.04001658706713     -1.017431702876965   \\
13.058449897276978     -0.9445094001815594   \\
13.076714864403524     -1.0181345237161918   \\
13.094814535443358     -0.9449197201993547   \\
13.11275187540888     -0.9582805518080451   \\
13.130529770243372     -0.9569782011908132   \\
13.148151029607682     -0.9653020896113945   \\
13.165618389545191     -0.9646947483157886   \\
13.18293451503142     -0.9802249111619421   \\
13.200102002414203     -0.9684990812723597   \\
13.21712338175002     -0.9826129695682508   \\
13.23400111904175     -0.9942888195714438   \\
13.250737618382782     -0.963856510423674   \\
13.267335224012173     -0.9823150334120063   \\
13.283796222285204     -0.947612123368271   \\
13.300122843563527     -0.9501448723174675   \\
13.316317264028765     -0.9386218555140667   \\
13.332381607423294     -0.9416793626025521   \\
13.348317946721647     -0.9449578110928705   \\
13.364128305735873     -0.9308023788754141   \\
13.379814660657924     -0.9728834102976047   \\
13.395378941542035     -0.9834317129548547   \\
13.410823033729855     -0.9575855153863664   \\
13.426148779220995     -0.9592818578105133   \\
13.441357977991432     -0.9680060061560881   \\
13.456452389262198     -0.9498536632794767   \\
13.471433732720513     -0.9422414299091781   \\
13.48630368969555     -0.8782530976586783   \\
13.501063904290795     -0.9189905329566426   \\
13.51571598447494     -0.9335282469177895   \\
13.5302615031331     -0.9908151828158482   \\
13.544701999080074     -0.9751872555149106   \\
13.5590389780373     -0.919599710470856   \\
13.573273913575028     -0.924078255704315   \\
13.587408248021212     -0.9531641547480643   \\
13.601443393338506     -0.9215472626898085   \\
13.615380731970692     -0.9421821362232747   \\
13.629221617659839     -0.9279848166498599   \\
13.642967376235363     -0.9058658866115012   \\
13.656619306376163     -0.9342757343838204   \\
13.670178680346922     -0.8682066601793521   \\
13.683646744709609     -0.8351645301715462   \\
13.697024721011202     -0.8747353584305679   \\
13.71031380644854     -0.8192441194055735   \\
13.723515174511244     -0.8046324210197873   \\
13.736629975603561     -0.8644219828457327   \\
13.74965933764595     -0.8746371874087937   \\
13.762604366657184     -0.827614459271706   \\
13.775466147317765     -0.8523144566767868   \\
13.788245743515308     -0.8548927734034102   \\
13.800944198872624     -0.837927414088333   \\
13.813562537259154     -0.8419458563656841   \\
13.826101763286344     -0.8742772390202349   \\
13.838562862787617     -0.8804521373652394   \\
13.85094680328346     -0.8595300292405108   \\
13.863254534432215     -0.9105199008357037   \\
13.875486988467088     -0.8713840293869715   \\
13.887645080619851     -0.9021139688584012   \\
13.899729709531778     -0.9065793165324001   \\
13.911741757652202     -0.8933371449870122   \\
13.923682091625208     -0.8549354705591723   \\
13.935551562664838     -0.8670584702374143   \\
13.947351006919215     -0.8363324323148089   \\
13.959081245824011     -0.8349125169011   \\
13.970743086445596     -0.8261098875691262   \\
13.98233732181425     -0.828201639736361   \\
13.993864731247749     -0.8580267752518232   \\
14.00532608066572     -0.8491740237274066   \\
14.016722122894995     -0.9231722068907313   \\
14.02805359796635     -0.830617998635961   \\
14.03932123340286     -0.8479758133059722   \\
14.0505257445002     -0.8608830857248224   \\
14.061667834599112     -0.8455946836308079   \\
14.072748195350343     -0.875297512837377   \\
14.083767506972281     -0.8903484971211915   \\
14.094726438501533     -0.8646237061753504   \\
14.105625648036662     -0.8235637736315253   \\
14.116465782975341     -0.831595801197407   \\
14.127247480245094     -0.8257256353528944   \\
14.137971366527864     -0.7940424709429938   \\
14.14863805847859     -0.7553865840354816   \\
14.159248162937976     -0.7630010960121141   \\
14.169802277139663     -0.7639366432237384   \\
14.18030098891195     -0.7547391954828692   \\
14.190744876874254     -0.7923137044993289   \\
14.201134510628462     -0.7515923681550587   \\
14.211470450945347     -0.8033169549810297   \\
14.221753249946184     -0.7765767224423067   \\
14.231983451279726     -0.8127674713184321   \\
14.242161590294668     -0.8323345905380923   \\
14.252288194207761     -0.8257458016593475   \\
14.262363782267675     -0.8190570884247882   \\
14.272388865914763     -0.7897844546558792   \\
14.282363948936842     -0.8446124971456774   \\
14.2922895276211     -0.8654676889711699   \\
14.302166090902265     -0.8333251011602012   \\
14.311994120507125     -0.8573874807090958   \\
14.321774091095508     -0.8681320347852121   \\
14.331506470397853     -0.8213477906486624   \\
14.341191719349428     -0.8555966521733154   \\
14.350830292221326     -0.8483390001317965   \\
14.360422636748313     -0.849724271101474   \\
14.369969194253628     -0.8528371164995725   \\
14.379470399770824     -0.8464544408112575   \\
14.388926682162715     -0.8531776814198588   \\
14.398338464237542     -0.8544649231175834   \\
14.407706162862393     -0.8479445591066797   \\
14.417030189074017     -0.8702061271105965   \\
14.426310948187021     -0.8455655445481672   \\
14.43554883989961     -0.7809789833216786   \\
14.444744258396868     -0.7975122521274878   \\
14.453897592451693     -0.7677602018731213   \\
14.463009225523415     -0.801651233295276   \\
14.472079535854197     -0.787736799773052   \\
14.48110889656325     -0.770323687425754   \\
14.490097675738928     -0.7585884770339457   \\
14.49904623652877     -0.7247312803667034   \\
14.507954937227531     -0.7314622296922404   \\
14.516824131363263     -0.7772007181176344   \\
14.525654167781497     -0.7430398315640921   \\
14.534445390727573     -0.7888189407713523   \\
14.54319813992717     -0.804307739061501   \\
14.551912750665082     -0.8071043948258129   \\
14.560589553862277     -0.7942435010369213   \\
14.56922887615131     -0.7946418595308985   \\
14.577831039950093     -0.7694455575020828   \\
14.586396363534094     -0.7563346937148248   \\
14.594925161107009     -0.7543036535572896   \\
14.603417742869912     -0.7182761352568234   \\
14.611874415088954     -0.7595485545910222   \\
14.62029548016164     -0.7121895860829184   \\
14.628681236681713     -0.7223507209477241   \\
14.637031979502673     -0.7747276430846859   \\
14.6453479998     -0.729820454460189   \\
14.653629585132064     -0.7936339758321268   \\
14.661877019499787     -0.7968578802189714   \\
14.670090583405095     -0.7519517684331929   \\
14.678270553908146     -0.756453694185612   \\
14.686417204683417     -0.7618236219397911   \\
14.694530806074646     -0.8054838394767359   \\
14.702611625148656     -0.8180087006493536   \\
14.710659925748105     -0.8279394218875893   \\
14.718675968543184     -0.8564748805263106   \\
14.72666001108226     -0.813292966434307   \\
14.734612307841537     -0.8589113436025615   \\
14.742533110273731     -0.844832302164638   \\
14.750422666855764     -0.8257858843941899   \\
14.758281223135544     -0.829595812541497   \\
14.766109021777815     -0.85661694605884   \\
14.77390630260913     -0.853308734748026   \\
14.781673302661925     -0.8380242176406301   \\
14.789410256217767     -0.8415334394923477   \\
14.797117394849746     -0.8368010300150592   \\
14.804794947464078     -0.89755471371349   \\
14.812443140340884     -0.8785589320886641   \\
14.82006219717422     -0.878114470197743   \\
14.827652339111323     -0.8573642229308978   \\
14.835213784791135     -0.8603723626142668   \\
14.842746750382089     -0.8997743893249712   \\
14.85025144961919     -0.8798723281085893   \\
14.857728093840404     -0.861844276194242   \\
14.865176892022369     -0.8691280716854745   \\
14.87259805081544     -0.829709664941896   \\
14.879991774578093     -0.8250427964571085   \\
14.887358265410686     -0.8607194280661721   \\
14.89469772318861     -0.8518294138637408   \\
14.902010345594832     -0.8507892559400749   \\
14.909296328151834     -0.7825363071061542   \\
14.916555864252992     -0.763741289298119   \\
14.923789145193368     -0.8466313621098158   \\
14.930996360199964     -0.8064140487139977   \\
14.938177696461421     -0.7842170132524698   \\
14.945333339157191     -0.7574466636869914   \\
14.952463471486183     -0.7645276983635948   \\
14.959568274694918     -0.7513380283504496   \\
14.966647928105166     -0.735647148714903   \\
14.973702609141103     -0.6814255039693128   \\
14.980732493355992     -0.7295393778712296   \\
14.987737754458395     -0.7330900825084647   \\
14.994718564337933     -0.7331643070859906   \\
15.001675093090583     -0.7227585811009863   \\
15.008607509043555     -0.7529038386097235   \\
15.01551597877973     -0.7576801611485835   \\
15.022400667161676     -0.7742327335008439   \\
15.029261737355254     -0.7785834803354159   \\
15.036099350852826     -0.717449157969836   \\
15.042913667496054     -0.7506655341705049   \\
15.049704845498331     -0.7947803534071013   \\
15.05647304146681     -0.7376021040556429   \\
15.06321841042409     -0.7741904798661372   \\
15.0699411058295     -0.734865955261093   \\
15.076641279600064     -0.7456717358028706   \\
15.083319082131093     -0.734019570837291   \\
15.089974662316443     -0.7414958605197155   \\
15.09660816756843     -0.7591848624575246   \\
15.103219743837428     -0.7287973244082119   \\
15.109809535631134     -0.7384611500367448   \\
15.116377686033514     -0.776463274849867   \\
15.122924336723452     -0.7832493739685061   \\
15.129449627993084     -0.7771436346923517   \\
15.13595369876584     -0.7942996575899686   \\
15.142436686614182     -0.7805954535772914   \\
15.148898727777075     -0.8265613098094269   \\
15.155339957177159     -0.8046688466515199   \\
15.161760508437656     -0.8037556128716586   \\
15.168160513898997     -0.8421518383650103   \\
15.174540104635197     -0.8016357388136663   \\
15.180899410469957     -0.8718955192844092   \\
15.187238559992515     -0.8696567408212299   \\
15.193557680573251     -0.8487584661965311   \\
15.199856898379045     -0.875390837707767   \\
15.20613633838838     -0.8970476853703908   \\
15.212396124406235     -0.9133338180942598   \\
15.218636379078722     -0.8122432810691627   \\
15.224857223907508     -0.8890070355290709   \\
15.231058779264004     -0.8736111058976082   \\
15.23724116440335     -0.9023570121549874   \\
15.243404497478165     -0.8655617490169123   \\
15.249548895552106     -0.8709393738351778   \\
15.255674474613198     -0.8690089590980472   \\
15.261781349586979     -0.884509871635475   \\
15.267869634349434     -0.9055934807779721   \\
15.273939441739742     -0.879180401343854   \\
15.279990883572816     -0.8839886050040915   \\
15.286024070651669     -0.882428226171184   \\
15.292039112779579     -0.8375022640812495   \\
15.298036118772092     -0.9142942814088755   \\
15.304015196468823     -0.8931162190925277   \\
15.309976452745099     -0.8651182703599823   \\
15.315919993523414     -0.92983937458441   \\
15.321845923784728     -0.8941487314795743   \\
15.32775434757959     -0.8928820425866546   \\
15.333645368039106     -0.9101631078892956   \\
15.339519087385725     -0.8967263113618411   \\
15.345375606943902     -0.8928698346325517   \\
15.351215027150571     -0.8843842892211431   \\
15.357037447565487     -0.8560954015218153   \\
15.362842966881411     -0.8808664738272419   \\
15.36863168293414     -0.865723883778186   \\
15.37440369271241     -0.8640755151583348   \\
15.38015909236764     -0.8765460657544109   \\
15.385897977223545     -0.8235406687991752   \\
15.39162044178561     -0.8620588918902624   \\
15.397326579750423     -0.8543028430182584   \\
15.403016484014886     -0.8609024524194138   \\
15.408690246685284     -0.8471947211450983   \\
15.41434795908624     -0.8166015199924535   \\
15.419989711769523     -0.8360064002125658   \\
15.425615594522752     -0.8191540094323122   \\
15.43122569637797     -0.7732152266315897   \\
15.436820105620091     -0.8049149952545673   \\
15.442398909795248     -0.7977102584876243   \\
15.447962195719002     -0.7915322064968163   \\
15.453510049484454     -0.7962898176728104   \\
15.459042556470234     -0.7575242662381338   \\
15.464559801348392     -0.788111113914933   \\
15.470061868092172     -0.7475858261652097   \\
15.475548839983674     -0.8037704626339877   \\
15.481020799621424     -0.7340414727711195   \\
15.486477828927832     -0.7546098678367414   \\
15.491920009156553     -0.7725677413366784   \\
15.497347420899745     -0.745792650800875   \\
15.50276014409523     -0.7874318574039358   \\
15.50815825803356     -0.7387395128758667   \\
15.513541841364985     -0.8476627693663104   \\
15.518910972106323     -0.768393419662871   \\
15.524265727647755     -0.7495332048271639   \\
15.529606184759512     -0.7628455119937607   \\
15.53493241959848     -0.8162510434910222   \\
15.540244507714712     -0.7800247922317425   \\
15.545542524057867     -0.7682060406263866   \\
15.550826542983543     -0.7638247058726675   \\
15.556096638259554     -0.7435765137152863   \\
15.561352883072093     -0.7393720438046333   \\
15.566595350031841     -0.7223694564070262   \\
15.571824111179982     -0.7709006102745942   \\
15.577039237994144     -0.7131691955913526   \\
15.58224080139426     -0.7826051431508213   \\
15.587428871748353     -0.7938253283722677   \\
15.592603518878255     -0.8010266559890248   \\
15.597764812065238     -0.8065312477757888   \\
15.602912820055584     -0.8001352309114599   \\
15.608047611066075     -0.7780982684511388   \\
15.613169252789422     -0.7682016109206606   \\
15.618277812399617     -0.7994620907807277   \\
15.623373356557213     -0.8088787093242857   \\
15.628455951414558     -0.8749137129347515   \\
15.633525662620935     -0.8478764753620971   \\
15.638582555327652     -0.8107290885708247   \\
15.643626694193072     -0.8336137369079532   \\
15.648658143387566     -0.8495195426943289   \\
15.653676966598418     -0.8544680026767086   \\
15.658683227034654     -0.8108770162118757   \\
15.66367698743183     -0.842178930375715   \\
15.668658310056733     -0.8937642980049   \\
15.673627256712058     -0.871622514515286   \\
15.678583888740992     -0.9046200410756766   \\
15.68352826703177     -0.9114865728463301   \\
15.688460452022156     -0.8929256304250319   \\
15.693380503703882     -0.8935412187437571   \\
15.698288481627014     -0.8854575403783734   \\
15.703184444904295     -0.9145012697776723   \\
15.708068452215398     -0.8843199532168333   \\
15.71294056181116     -0.8748348019722774   \\
15.717800831517744     -0.8873336100317539   \\
15.722649318740757     -0.9325050006615625   \\
15.727486080469319     -0.8903707140631816   \\
15.732311173280088     -0.9348759577052008   \\
15.737124653341217     -0.9154839104389763   \\
15.741926576416294     -0.9084485190984979   \\
15.746716997868203     -0.8430329357163946   \\
15.751495972662966     -0.8974203174279032   \\
15.756263555373518     -0.8999771591007245   \\
15.761019800183453     -0.9027425790967848   \\
15.765764760890715     -0.9304724343830286   \\
15.770498490911248     -0.9477730318419241   \\
15.775221043282606     -0.9390467545425107   \\
15.779932470667525     -0.8795918342702866   \\
15.784632825357432     -0.9073777278700529   \\
15.78932215927594     -0.9280078902779011   \\
15.794000523982284     -0.8673760912973356   \\
15.798667970674725     -0.8894284239067907   \\
15.803324550193906     -0.8636243956677675   \\
15.807970313026187     -0.9075608894370963   \\
15.812605309306912     -0.8629697287861802   \\
15.81722958882367     -0.8846286908454788   \\
15.821843201019501     -0.9114695082894839   \\
15.826446194996059     -0.8927805362080644   \\
15.83103861951676     -0.9021066036964357   \\
15.83562052300987     -0.8947287903391564   \\
15.840191953571583     -0.9017444277679396   \\
15.844752958969034     -0.8906475523457189   \\
15.849303586643305     -0.8593524123425016   \\
15.853843883712383     -0.8808009539720008   \\
15.858373896974086     -0.8528627102690755   \\
15.862893672908962     -0.8596143528232401   \\
15.86740325768314     -0.8799477922325887   \\
15.871902697151171     -0.9104964727311794   \\
15.87639203685882     -0.8558271334038285   \\
15.880871322045829     -0.8478437931475182   \\
15.88534059764866     -0.8567991404512145   \\
15.8897999083032     -0.8640569371256619   \\
15.894249298347422     -0.8684449960498516   \\
15.898688811824048     -0.8237820552932626   \\
15.903118492483154     -0.8376130729403646   \\
15.90753838378476     -0.858365166903198   \\
15.911948528901387     -0.8163874283036386   \\
15.916348970720591     -0.8273104862667666   \\
15.920739751847464     -0.8190087666653743   \\
15.9251209146071     -0.8386451627431655   \\
15.929492501047061     -0.7939104017843843   \\
15.933854552939781     -0.773459277359416   \\
15.938207111784973     -0.7905908418558231   \\
15.942550218811988     -0.7783584870558986   \\
15.946883914982168     -0.7586070738295143   \\
15.951208240991159     -0.8013376465086157   \\
15.955523237271201     -0.7342962882510393   \\
15.959828943993404     -0.7474645074382863   \\
15.964125401069982     -0.7712166474225602   \\
15.968412648156486     -0.7538705263889943   \\
15.972690724653985     -0.7833225822810298   \\
15.976959669711249     -0.7471492426614654   \\
15.9812195222269     -0.7257681012779552   \\
15.985470320851526     -0.8011475972130674   \\
15.9897121039898     -0.7969400649333276   \\
15.993944909802556     -0.7841610447551521   \\
15.998168776208844     -0.7307793749716265   \\
16.002383740887975     -0.7777930995760051   \\
16.00658984128153     -0.7557416605975693   \\
16.010787114595374     -0.7508941512256051   \\
16.0149755978016     -0.7860681018075577   \\
16.019155327640522     -0.7409134014854635   \\
16.023326340622564     -0.7020827563089346   \\
16.027488673030213     -0.7536665811349219   \\
16.031642360919893     -0.7589955926562753   \\
16.035787440123837     -0.7563583511452033   \\
16.039923946251953     -0.809042329338055   \\
16.044051914693657     -0.7830577784645378   \\
16.048171380619678     -0.8046453483291469   \\
16.052282378983872     -0.7877635954646219   \\
16.056384944524986     -0.8257692240942   \\
16.060479111768434     -0.8191484621132887   \\
16.064564915028036     -0.7903882178725197   \\
16.06864238840773     -0.8131588451639132   \\
16.072711565803306     -0.8113170809090944   \\
16.076772480904072     -0.8529812822896128   \\
16.080825167194536     -0.8269856214017943   \\
16.084869657956073     -0.8429690982561763   \\
16.088905986268546     -0.807963131509674   \\
16.09293418501195     -0.8342836219706358   \\
16.096954286867998     -0.8479085310143643   \\
16.10096632432173     -0.8909789375099314   \\
16.104970329663075     -0.8559798041641278   \\
16.10896633498842     -0.8933451123574614   \\
16.11295437220215     -0.9048225142849418   \\
16.11693447301817     -0.9002561285178874   \\
16.120906668961428     -0.8384445505644098   \\
16.12487099136941     -0.8993425089471303   \\
16.12882747139362     -0.8262184406776549   \\
16.132776140001056     -0.8557367908695972   \\
16.136717027975656     -0.9136421334416711   \\
16.140650165919737     -0.891299836790796   \\
16.144575584255435     -0.8958984094658476   \\
16.1484933132261     -0.9242125305354949   \\
16.152403382897706     -0.8557035572953238   \\
16.15630582316023     -0.9020832662162739   \\
16.16020066372902     -0.8937797435617767   \\
16.164087934146163     -0.916881274384448   \\
16.167967663781816     -0.917964395852688   \\
16.17183988183555     -0.885516076779294   \\
16.175704617337658     -0.9086280720981688   \\
16.179561899150467     -0.8959032688030082   \\
16.183411755969637     -0.9209511130801635   \\
16.187254216325424     -0.8930932514804274   \\
16.19108930858397     -0.8411904148264984   \\
16.194917060948537     -0.9154563729782026   \\
16.198737501460776     -0.8898833875442047   \\
16.20255065800194     -0.8963651378881816   \\
16.20635655829411     -0.8858991686117248   \\
16.210155229901417     -0.8874143546215039   \\
16.213946700231215     -0.9194255667751359   \\
16.21773099653529     -0.8929068446307362   \\
16.221508145911027     -0.8778331371855426   \\
16.22527817530257     -0.8957434274832679   \\
16.22904111150198     -0.9108213900412733   \\
16.23279698115038     -0.8760676298742189   \\
16.23654581073908     -0.898617164937729   \\
16.240287626610705     -0.901971722939515   \\
16.244022454960295     -0.9042295489738617   \\
16.24775032183642     -0.8693126390388529   \\
16.25147125314226     -0.9118204532454246   \\
16.255185274636684     -0.9241551793359064   \\
16.25889241193533     -0.9096205460898497   \\
16.262592690511653     -0.9018939379112488   \\
16.26628613569798     -0.9069762039415601   \\
16.26997277268656     -0.9147649950081553   \\
16.273652626530577     -0.9229207149882541   \\
16.27732572214518     -0.9040557737915653   \\
16.2809920843085     -0.9029493625195346   \\
16.284651737662653     -0.9008515016387898   \\
16.288304706714722     -0.8632558557992134   \\
16.291951015837753     -0.9131282241787497   \\
16.295590689271723     -0.8785555235047969   \\
16.29922375112452     -0.8685916728906946   \\
16.302850225372882     -0.8646451915599436   \\
16.30647013586336     -0.8892778332738407   \\
16.31008350631326     -0.8350958863393196   \\
16.31369036031156     -0.881578683402519   \\
16.317290721319857     -0.8777046182142536   \\
16.320884612673257     -0.829984552497633   \\
16.324472057581314     -0.8609009969766233   \\
16.32805307912889     -0.8563815370572714   \\
16.33162770027708     -0.8398547144914783   \\
16.335195943864083     -0.8608867725827598   \\
16.338757832606074     -0.8399554994333609   \\
16.34231338909807     -0.844178546110036   \\
16.345862635814807     -0.8471119229743489   \\
16.349405595111573     -0.835432861318685   \\
16.352942289225055     -0.824526202283377   \\
16.356472740274196     -0.8143308577586807   \\
16.359996970260994     -0.8323122761416528   \\
16.363515001071352     -0.8236486446680009   \\
16.36702685447588     -0.7976134951979126   \\
16.37053255213071     -0.8410697390538904   \\
16.374032115578288     -0.7900665038161352   \\
16.37752556624817     -0.7743992540966798   \\
16.381012925457824     -0.7934766924253658   \\
16.38449421441339     -0.7720884593381754   \\
16.387969454210474     -0.7785495936478086   \\
16.39143866583489     -0.7861452618782827   \\
16.394901870163444     -0.7710670964494422   \\
16.398359087964682     -0.7524568142145105   \\
16.401810339899622     -0.7876932648807775   \\
16.405255646522512     -0.7454589640999061   \\
16.408695028281567     -0.7482939026860425   \\
16.412128505519675     -0.7538600222611993   \\
16.415556098475147     -0.7659999045876804   \\
16.418977827282404     -0.7405120760964513   \\
16.422393711972717     -0.7454949371805428   \\
16.425803772474882     -0.7374184530251389   \\
16.429208028615946     -0.7637977549680024   \\
16.432606500121864     -0.7189268145271125   \\
16.43599920661822     -0.7495638438344723   \\
16.439386167630886     -0.7340035440842512   \\
16.442767402586703     -0.7290294856446309   \\
16.44614293081414     -0.7652326131733914   \\
16.44951277154398     -0.736472328961382   \\
16.45287694390995     -0.7715375762863943   \\
16.45623546694939     -0.7751023796547172   \\
16.459588359603895     -0.7414629523473171   \\
16.462935640719955     -0.7461536721961004   \\
16.46627732904959     -0.786504683514224   \\
16.469613443250985     -0.7516450561672883   \\
16.472944001889108     -0.7503955598128649   \\
16.476269023436334     -0.7718629615191581   \\
16.479588526273062     -0.7897013637881893   \\
16.48290252868832     -0.7706503377479692   \\
16.486211048880374     -0.8148441491443978   \\
16.48951410495732     -0.837070666985963   \\
16.492811714937687     -0.8331862866937421   \\
16.496103896751023     -0.8505059692040875   \\
16.499390668238487     -0.8090378333995742   \\
16.502672047153403     -0.819467824228062   \\
16.50594805116188     -0.8243087441520126   \\
16.509218697843345     -0.8180909012437866   \\
16.512484004691114     -0.7927219529210519   \\
16.515743989112977     -0.8385869511451731   \\
16.518998668431728     -0.7727584144611334   \\
16.52224805988573     -0.8337423374394024   \\
16.525492180629467     -0.8171376688127603   \\
16.528731047734073     -0.865036905150554   \\
16.531964678187883     -0.8372699677239709   \\
16.535193088896964     -0.834586274146915   \\
16.53841629668565     -0.850940490700848   \\
16.54163431829705     -0.8448696957770612   \\
16.5448471703936     -0.8805864632965227   \\
16.548054869557546     -0.8428642950764789   \\
16.551257432291493     -0.7995823328102678   \\
16.554454875018887     -0.7990546831560791   \\
16.557647214084533     -0.8582245342585642   \\
16.56083446575509     -0.8322922654623368   \\
16.56401664621957     -0.8556999106419381   \\
16.567193771589846     -0.8493521792097276   \\
16.570365857901116     -0.8411958092475457   \\
16.573532921112406     -0.8122125864368615   \\
16.576694977107042     -0.8437175187018513   \\
16.579852041693144     -0.8229599120205957   \\
16.583004130604074     -0.8764113697435514   \\
16.586151259498934     -0.8384161152897659   \\
16.58929344396302     -0.8232851796352787   \\
16.59243069950827     -0.8721773151032803   \\
16.59556304157376     -0.8443665245467777   \\
16.598690485526127     -0.8524119668005794   \\
16.60181304666003     -0.8647626155702474   \\
16.604930740198615     -0.8392113494037159   \\
16.60804358129393     -0.8526323678164086   \\
16.611151585027397     -0.8429729649675985   \\
16.614254766410237     -0.8910942870877481   \\
16.617353140383894     -0.8784528844225288   \\
16.620446721820493     -0.8622004515924886   \\
16.62353552552324     -0.8149459209296189   \\
16.62661956622687     -0.8341302105150112   \\
16.629698858598058     -0.8322795193415804   \\
16.63277341723583     -0.813805659191166   \\
16.635843256671997     -0.8258386717699135   \\
16.638908391371555     -0.8024279038842095   \\
16.64196883573309     -0.8407834071632232   \\
16.645024604089194     -0.8149552861307039   \\
16.64807571070687     -0.8309206762370609   \\
16.65112216978791     -0.8364288403447198   \\
16.654163995469325     -0.8608321210821333   \\
16.657201201823707     -0.8262760794634947   \\
16.660233802859633     -0.8634425343088945   \\
16.663261812522062     -0.8272375070511346   \\
16.66628524469271     -0.8569647377549737   \\
16.669304113190417     -0.8650194390699915   \\
16.672318431771558     -0.8366275967172667   \\
16.6753282141304     -0.8150970458858455   \\
16.678333473899468     -0.8319593518726499   \\
16.681334224649937     -0.8117011725288223   \\
16.684330479891983     -0.8410907168483095   \\
16.68732225307515     -0.817327493941734   \\
16.690309557588716     -0.8645342289481514   \\
16.693292406762055     -0.827661233069257   \\
16.69627081386499     -0.85143170011203   \\
16.699244792108146     -0.7894685323649709   \\
16.702214354643306     -0.8304771773003077   \\
16.70517951456375     -0.8404365146606785   \\
16.70814028490462     -0.7926460891112384   \\
16.71109667864324     -0.7638140388898411   \\
16.714048708699483     -0.8118290156392018   \\
16.71699638793608     -0.7830600803721546   \\
16.719939729158995     -0.7880010916532604   \\
16.722878745117715     -0.827542482300155   \\
16.725813448505615     -0.7784133629366607   \\
16.72874385196027     -0.8234557838800785   \\
16.73166996806379     -0.7768696535329567   \\
16.73459180934314     -0.7437368066446823   \\
16.73750938827046     -0.8026660889670947   \\
16.74042271726339     -0.7867082441961153   \\
16.74333180868538     -0.7411606775194888   \\
16.74623667484601     -0.7632235159164464   \\
16.7491373280013     -0.7812228537755734   \\
16.75203378035403     -0.7606517562541237   \\
16.75492604405403     -0.7823287713489808   \\
16.757814131198497     -0.7477064346662188   \\
16.7606980538323     -0.7550238920475488   \\
16.763577823948275     -0.7293633499743253   \\
16.76645345348753     -0.7218748628235321   \\
16.769324954339737     -0.6941873127824524   \\
16.772192338343437     -0.7378243038185432   \\
16.775055617286313     -0.6750211197040161   \\
16.7779148029055     -0.7502723537739897   \\
16.780769906887873     -0.6973899541877886   \\
16.783620940870314     -0.6945123420249958   \\
16.78646791644002     -0.6913634115832116   \\
16.789310845134775     -0.7251877479940696   \\
16.79214973844323     -0.6708000544785993   \\
16.794984607805176     -0.6971464365918965   \\
16.797815464611837     -0.7036830258567002   \\
16.80064232020613     -0.7075375467682096   \\
16.803465185882946     -0.7461333934301768   \\
16.80628407288941     -0.7267554616716368   \\
16.809098992425174     -0.7617237677442715   \\
16.811909955642644     -0.7396545790898013   \\
16.814716973647283     -0.6961211372051033   \\
16.81752005749786     -0.7314905852681242   \\
16.820319218206706     -0.7263662606097693   \\
16.82311446673998     -0.7631855915472465   \\
16.825905814017933     -0.7399274605976137   \\
16.82869327091514     -0.7198001472352218   \\
16.831476848260785     -0.7743324760184731   \\
16.83425655683889     -0.7583272387851481   \\
16.837032407388588     -0.7820688652813527   \\
16.839804410604344     -0.7373673072656224   \\
16.84257257713622     -0.7421253304720221   \\
16.845336917590124     -0.7357226927329648   \\
16.84809744252804     -0.7188646906671525   \\
16.850854162468284     -0.7478606364901764   \\
16.85360708788573     -0.7457086012152115   \\
16.856356229212064     -0.7034633884634902   \\
16.85910159683601     -0.7130994241947388   \\
16.861843201103564     -0.7426216962415546   \\
16.864581052318247     -0.7754481819759805   \\
16.867315160741313     -0.7642885025728514   \\
16.870045536591995     -0.7754428852071391   \\
16.872772190047723     -0.7593931034010395   \\
16.875495131244364     -0.7117601715316941   \\
16.878214370276442     -0.7629205082643433   \\
16.880929917197363     -0.7247898435392236   \\
16.883641782019637     -0.7265271290594791   \\
16.886349974715095     -0.7748851902888081   \\
16.88905450521512     -0.7565131851816306   \\
16.891755383410864     -0.7382271593200294   \\
16.89445261915345     -0.7960986243834791   \\
16.89714622225421     -0.7323141711727426   \\
16.899836202484874     -0.7538655051645301   \\
16.90252256957781     -0.7450592354472831   \\
16.905205333226213     -0.7620562384775147   \\
16.907884503084325     -0.7518644880147967   \\
16.910560088767646     -0.7487608181036391   \\
16.91323209985313     -0.7646055274886995   \\
16.915900545879403     -0.7252998232977469   \\
16.91856543634696     -0.7494569979292603   \\
16.92122678071837     -0.7636235132423917   \\
16.923884588418478     -0.7613303324813373   \\
16.9265388688346     -0.7582386294606014   \\
16.929189631316742     -0.754795453996611   \\
16.931836885177756     -0.776274762228909   \\
16.93448063969359     -0.7619136071034465   \\
16.937120904103434     -0.7750191868275909   \\
16.93975768760995     -0.7848522165500085   \\
16.942390999379445     -0.7585574104635556   \\
16.94502084854206     -0.7192550324390179   \\
16.947647244191984     -0.7872721635128972   \\
16.950270195387606     -0.7262238988404368   \\
16.95288971115173     -0.7499973761872945   \\
16.955505800471762     -0.7697555116858857   \\
16.958118472299873     -0.7534838741748678   \\
16.960727735553203     -0.8127846430083899   \\
16.963333599114037     -0.7617441946574086   \\
16.96593607182998     -0.7608745721975065   \\
16.96853516251415     -0.7517198259879196   \\
16.97113087994535     -0.7378588871129597   \\
16.97372323286824     -0.7857233299063648   \\
16.976312229993535     -0.733592277111495   \\
16.978897879998144     -0.7698559329359019   \\
16.981480191525385     -0.7482050495575   \\
16.984059173185127     -0.7847252594131966   \\
16.986634833553985     -0.7624612246137774   \\
16.989207181175473     -0.7173414612082563   \\
16.991776224560187     -0.783923566719305   \\
16.994341972185964     -0.7442831725113499   \\
16.996904432498063     -0.75784256695823   \\
16.999463613909313     -0.7513709453801645   \\
17.002019524800296     -0.7513931565195152   \\
17.004572173519506     -0.7628628198464955   \\
17.007121568383507     -0.7658253059006855   \\
17.009667717677104     -0.7563811964960161   \\
17.0122106296535     -0.7619432307920643   \\
17.01475031253445     -0.7456309101890224   \\
17.01728677451044     -0.7463619982561437   \\
17.019820023740824     -0.7341611228613499   \\
17.022350068353997     -0.7687247394643355   \\
17.024876916447543     -0.7232269101211278   \\
17.027400576088386     -0.7495885242956113   \\
17.02992105531296     -0.6978718237553541   \\
17.032438362127355     -0.6897496845858448   \\
17.03495250450746     -0.7053382457532732   \\
17.03746349039912     -0.7053276989004582   \\
17.03997132771831     -0.7155133891103306   \\
17.04247602435124     -0.6823380662678822   \\
17.044977588154545     -0.6964778103101217   \\
17.047476026955408     -0.6803085455652659   \\
17.04997134855172     -0.7157330175185623   \\
17.052463560712216     -0.7062719390004566   \\
17.054952671176622     -0.7155152703069613   \\
17.057438687655818     -0.7149082570958882   \\
17.059921617831947     -0.712588239801171   \\
17.062401469358587     -0.6789119229269727   \\
17.064878249860882     -0.7153030133831872   \\
17.067351966935675     -0.7211264559009769   \\
17.06982262815166     -0.7035270188742713   \\
17.072290241049515     -0.7043478458742432   \\
17.074754813142047     -0.6851057576378118   \\
17.077216351914313     -0.6472460065012793   \\
17.079674864823772     -0.6833961709443261   \\
17.082130359300418     -0.6787747426956939   \\
17.084582842746904     -0.6678329280417044   \\
17.087032322538697     -0.6640609649959321   \\
17.089478806024186     -0.6765939270679747   \\
17.09192230052483     -0.6695058267882287   \\
17.094362813335287     -0.678814136705322   \\
17.096800351723548     -0.6109697266660274   \\
17.09923492293105     -0.6411422459244581   \\
17.101666534172832     -0.7033947878941438   \\
17.104095192637633     -0.6660003643878538   \\
17.106520905488054     -0.6634937655314197   \\
17.108943679860648     -0.6310376882829296   \\
17.111363522866075     -0.6618224389944448   \\
17.11378044158921     -0.6449496368899608   \\
17.11619444308928     -0.6503502935879379   \\
17.11860553439998     -0.668426706837517   \\
17.121013722529586     -0.6902182364831773   \\
17.12341901446111     -0.6283651563932583   \\
17.125821417152377     -0.655972896909123   \\
17.128220937536184     -0.6695484608063607   \\
17.1306175825204     -0.6598460130739396   \\
17.133011358988096     -0.6180940897774765   \\
17.13540227379764     -0.6490844195744401   \\
17.137790333782856     -0.6700487899611628   \\
17.140175545753102     -0.6508519877757157   \\
17.14255791649341     -0.6384107955918048   \\
17.144937452764587     -0.6324947644238608   \\
17.147314161303346     -0.6339857277962129   \\
17.1496880488224     -0.6746746623595566   \\
17.152059122010606     -0.6578637190804283   \\
17.15442738753304     -0.6412119140982893   \\
17.15679285203114     -0.6468873660907717   \\
17.1591555221228     -0.6602861069854327   \\
17.161515404402497     -0.6312982966261083   \\
17.163872505441386     -0.6955325494994051   \\
17.166226831787416     -0.6667067888011791   \\
17.16857838996544     -0.624243082433995   \\
17.17092718647732     -0.665261417861937   \\
17.17327322780205     -0.6538255648388284   \\
17.17561652039583     -0.6284950102087963   \\
17.177957070692212     -0.6709725458615997   \\
17.180294885102175     -0.6763095434964106   \\
17.18262997001425     -0.6795305476757012   \\
17.184962331794615     -0.640815886786003   \\
17.1872919767872     -0.6635175929891777   \\
17.189618911313797     -0.6671190625778953   \\
17.19194314167415     -0.6666081364028906   \\
17.194264674146076     -0.6805113691553892   \\
17.196583514985548     -0.6456596879334083   \\
17.1988996704268     -0.642107905908912   \\
17.20121314668245     -0.6783901082681447   \\
17.203523949943563     -0.6523907424835842   \\
17.205832086379775     -0.63302275483218   \\
17.20813756213939     -0.6913846318043648   \\
17.210440383349475     -0.644447770068729   \\
17.21274055611595     -0.6438282174585472   \\
17.2150380865237     -0.6370106706238203   \\
17.21733298063665     -0.6214729034425679   \\
17.219625244497895     -0.6511412694633868   \\
17.221914884129763     -0.6436391512169866   \\
17.22420190553392     -0.6698835915332355   \\
17.226486314691474     -0.6405007415772848   \\
17.228768117563057     -0.6301164895360136   \\
17.231047320088923     -0.6538414124805023   \\
17.233323928189044     -0.64194456134739   \\
17.235597947763196     -0.6594525865408449   \\
17.23786938469105     -0.6600775400242682   \\
17.240138244832274     -0.661710462752312   \\
17.242404534026612     -0.6624732795866564   \\
17.244668258093977     -0.6792666136905792   \\
17.24692942283455     -0.6553922783250755   \\
17.24918803402885     -0.6140547833487697   \\
17.25144409743785     -0.6560553260266334   \\
17.25369761880303     -0.6205598793442955   \\
17.2559486038465     -0.6279951828361445   \\
17.25819705827106     -0.6229009290508688   \\
17.26044298776031     -0.6062621492759916   \\
17.262686397978708     -0.6486740811337266   \\
17.264927294571688     -0.6124636549502283   \\
17.267165683165718     -0.6193557317979435   \\
17.2694015693684     -0.6200682042033082   \\
17.27163495876855     -0.6345358499197548   \\
17.273865856936283     -0.6259558230749251   \\
17.27609426942309     -0.6152582927211351   \\
17.278320201761932     -0.6195238826566303   \\
17.280543659467313     -0.6180052564921626   \\
17.282764648035368     -0.6145442201953026   \\
17.28498317294394     -0.62542576666624   \\
17.28719923965266     -0.6420684469923994   \\
17.289412853603043     -0.6070659186935268   \\
17.291624020218542     -0.6216856166864764   \\
17.29383274490465     -0.6030585866275635   \\
17.296039033048963     -0.5881653342853553   \\
17.298242890021278     -0.5943731159875512   \\
17.30044432117365     -0.6099352079024556   \\
17.302643331840482     -0.6025048828306455   \\
17.30483992733861     -0.6097251655429989   \\
17.307034112967354     -0.6311058894663859   \\
17.309225894008627     -0.6029971463978113   \\
17.31141527572699     -0.5981912272743302   \\
17.313602263369734     -0.6069974674397797   \\
17.315786862166952     -0.6356365724217451   \\
17.31796907733162     -0.5961373389947946   \\
17.320148914059672     -0.620957885267369   \\
17.322326377530064     -0.5838873680253229   \\
17.324501472904863     -0.6386150656583012   \\
17.326674205329304     -0.5919102139620845   \\
17.32884457993188     -0.6163353830703125   \\
17.331012601824394     -0.5794252225348746   \\
17.33317827610206     -0.6194862887019845   \\
17.335341607843542     -0.590365570079723   \\
17.33750260211105     -0.5870701122555044   \\
17.3396612639504     -0.5524685634039359   \\
17.341817598391092     -0.5956834274187524   \\
17.343971610446367     -0.5922777016474436   \\
17.346123305113295     -0.6040952778085641   \\
17.348272687372827     -0.6286943005840462   \\
17.350419762189873     -0.6034591924467814   \\
17.352564534513377     -0.6132681645525278   \\
17.354707009276375     -0.5941943492628967   \\
17.356847191396064     -0.5854569351403529   \\
17.358985085773874     -0.5882344758845026   \\
17.361120697295537     -0.6091554341928656   \\
17.36325403083114     -0.6003490325847483   \\
17.36538509123522     -0.5508617688190918   \\
17.36751388334679     -0.5804986537858415   \\
17.36964041198945     -0.5702567356732213   \\
17.371764681971417     -0.5470678864752443   \\
17.373886698085606     -0.582086352549319   \\
17.376006465109693     -0.5686981143092075   \\
17.378123987806177     -0.5625422016152598   \\
17.38023927092245     -0.586794367017342   \\
17.382352319190847     -0.560600535442895   \\
17.384463137328733     -0.5724698487355236   \\
17.386571730038547     -0.5506378945631385   \\
17.388678102007862     -0.546615156236884   \\
17.39078225790947     -0.518752718254462   \\
17.392884202401422     -0.5641073281220603   \\
17.394983940127094     -0.5612215151804325   \\
17.397081475715265     -0.5716897315876982   \\
17.39917681378015     -0.5544720692015718   \\
17.401269958921493     -0.543589511958533   \\
17.4033609157246     -0.5454115891753197   \\
17.405449688760413     -0.5708480656623014   \\
17.407536282585568     -0.5593273911622556   \\
17.409620701742455     -0.5209255363434206   \\
17.411702950759278     -0.56489353604022   \\
17.413783034150104     -0.5413569514544176   \\
17.415860956414942     -0.5263004497467272   \\
17.417936722039784     -0.5699532799311802   \\
17.420010335496663     -0.5793485984493506   \\
17.422081801243728     -0.5710674041820676   \\
17.42415112372528     -0.5491405811824432   \\
17.426218307371844     -0.553301163026948   \\
17.42828335660022     -0.5543455789664777   \\
17.430346275813548     -0.5724649758649181   \\
17.43240706940134     -0.5488037822724133   \\
17.43446574173957     -0.5481299593312559   \\
17.436522297190702     -0.5566753832524801   \\
17.438576740103763     -0.5160588010743277   \\
17.440629074814385     -0.5250653886560694   \\
17.442679305644877     -0.522613129482606   \\
17.444727436904255     -0.5251150650770866   \\
17.446773472888324     -0.5325206618816682   \\
17.448817417879713     -0.5326636079280425   \\
17.450859276147927     -0.537652687203737   \\
17.452899051949416     -0.5353912373034164   \\
17.454936749527622     -0.5058873146321454   \\
17.456972373113025     -0.4958157114343232   \\
17.459005926923197     -0.5537203021131257   \\
17.461037415162867     -0.5456370915243178   \\
17.463066842023963     -0.5158085028902653   \\
17.465094211685653     -0.5478761243054209   \\
17.467119528314427     -0.5331612968152608   \\
17.469142796064116     -0.5599105675193023   \\
17.47116401907596     -0.5306853192611809   \\
17.473183201478665     -0.5281432290525121   \\
17.475200347388437     -0.5375706189601885   \\
17.477215460909036     -0.5377448118129129   \\
17.47922854613184     -0.5163669400307811   \\
17.481239607135876     -0.5201077731164141   \\
17.48324864798789     -0.5330162963130562   \\
17.48525567274237     -0.5350883875992447   \\
17.48726068544162     -0.5096235175500661   \\
17.4892636901158     -0.5098288738642704   \\
17.491264690782966     -0.5256843461460111   \\
17.493263691449133     -0.4911179226010641   \\
17.49526069610831     -0.5165385875834663   \\
17.49725570874256     -0.5172064327106971   \\
17.49924873332204     -0.542600544021496   \\
17.501239773805043     -0.5259325993824551   \\
17.50322883413806     -0.5205171863002501   \\
17.505215918255814     -0.5330338798015326   \\
17.50720103008132     -0.5070871583871621   \\
17.50918417352591     -0.4916807577726762   \\
17.5111653524893     -0.49058411473264374   \\
17.513144570859634     -0.5265532366478705   \\
17.51512183251351     -0.5034092438210644   \\
17.517097141316057     -0.4873763120739843   \\
17.519070501120947     -0.5066308433258098   \\
17.521041915770468     -0.5050761182806647   \\
17.523011389095544     -0.5147663186051255   \\
17.52497892491581     -0.49191467036811465   \\
17.52694452703963     -0.5221798549879623   \\
17.52890819926414     -0.5018028265986484   \\
17.530869945375326     -0.4740737412100173   \\
17.532829769148023     -0.49517719913475045   \\
17.534787674345992     -0.47330277860085734   \\
17.536743664721943     -0.48964916816865206   \\
17.538697744017597     -0.4729168944923247   \\
17.54064991596371     -0.4804903011970555   \\
17.542600184280122     -0.509582059861556   \\
17.544548552675806     -0.4742439535163623   \\
17.546495024848912     -0.48741823113895855   \\
17.54843960448679     -0.48553945494326817   \\
17.550382295266054     -0.49807739477828983   \\
17.55232310085261     -0.46797127746881956   \\
17.554262024901707     -0.4935893238750584   \\
17.556199071057968     -0.47884069168883275   \\
17.55813424295544     -0.4787015295989707   \\
17.56006754421763     -0.4449400571648746   \\
17.56199897845755     -0.44129537731365415   \\
17.563928549277744     -0.4639491928965825   \\
17.56585626027036     -0.4742913752397953   \\
17.567782115017145     -0.45115883902167464   \\
17.569706117089527     -0.4621316335776425   \\
17.571628270048627     -0.4720224411427917   \\
17.573548577445315     -0.4767077508339098   \\
17.575467042820236     -0.4736758969191766   \\
17.57738366970386     -0.440934005012921   \\
17.579298461616514     -0.481226566022519   \\
17.581211422068428     -0.4611275669850877   \\
17.583122554559765     -0.4485450972480809   \\
17.585031862580667     -0.4504762652599451   \\
17.586939349611285     -0.47549128556742576   \\
17.58884501912183     -0.4059856706038509   \\
17.590748874572594     -0.4518837550324476   \\
17.592650919414     -0.4285389823704032   \\
17.59455115708664     -0.436908249578221   \\
17.596449591021305     -0.46851709951303555   \\
17.598346224639023     -0.44347647185092176   \\
17.600241061351106     -0.43335868341432354   \\
17.602134104559166     -0.4161058229598548   \\
17.604025357655182     -0.45034805199017763   \\
17.605914824021504     -0.4180342110117799   \\
17.607802507030918     -0.4448583596399773   \\
17.609688410046658     -0.44561375060596664   \\
17.61157253642246     -0.42900334817384406   \\
17.613454889502588     -0.4353404411626334   \\
17.61533547262187     -0.44541253101432143   \\
17.617214289105743     -0.41897632927139605   \\
17.61909134227027     -0.42809530194517137   \\
17.6209666354222     -0.44255547959858277   \\
17.62284017185897     -0.4387246893264092   \\
17.624711954868783     -0.4486862985005873   \\
17.626581987730596     -0.43249992756435907   \\
17.62845027371419     -0.44162066246988185   \\
17.630316816080185     -0.45072709250868725   \\
17.63218161808009     -0.43726567086336854   \\
17.63404468295631     -0.437347219627201   \\
17.63590601394222     -0.4474417284308754   \\
17.63776561426215     -0.42589821822539686   \\
17.63962348713147     -0.40325480180076767   \\
17.641479635756575     -0.43875929195577373   \\
17.64333406333496     -0.42149010789721253   \\
17.645186773055222     -0.44057045935936523   \\
17.647037768097107     -0.4069663910683339   \\
17.648887051631544     -0.3964573633696394   \\
17.65073462682067     -0.41903880536661314   \\
17.652580496817873     -0.4034524741402209   \\
17.65442466476781     -0.42612546097192   \\
17.656267133806452     -0.3957864993727852   \\
17.658107907061108     -0.3961871165810161   \\
17.659946987650468     -0.4155024006847645   \\
17.66178437868461     -0.4261894026053271   \\
17.66362008326507     -0.4158922893820354   \\
17.665454104484834     -0.40409446924974224   \\
17.66728644542839     -0.4165133503021592   \\
17.66911710917177     -0.4005492703461637   \\
17.670946098782544     -0.3849759672141534   \\
17.672773417319892     -0.4014338042457575   \\
17.674599067834613     -0.3973593797261237   \\
17.676423053369152     -0.41215841567589717   \\
17.678245376957644     -0.42061463771931784   \\
17.680066041625935     -0.41423648060258067   \\
17.681885050391614     -0.3700301859262458   \\
17.68370240626405     -0.361973815534853   \\
17.68551811224441     -0.37029258334861564   \\
17.687332171325696     -0.3861470305346119   \\
17.689144586492773     -0.36725181429099973   \\
17.6909553607224     -0.3724321473329687   \\
17.69276449698325     -0.39498500441700146   \\
17.694571998235965     -0.40455033645708455   \\
17.69637786743315     -0.37752459499378344   \\
17.698182107519425     -0.3917166512400664   \\
17.699984721431452     -0.3667727212775766   \\
17.70178571209795     -0.3773744187934671   \\
17.703585082439748     -0.4204045347412213   \\
17.70538283536978     -0.3727433465315771   \\
17.707178973793148     -0.3764632219256232   \\
17.70897350060713     -0.3590927915282996   \\
17.710766418701205     -0.35724046526950803   \\
17.71255773095709     -0.35075459272304066   \\
17.71434744024878     -0.35304593317688315   \\
17.71613554944254     -0.37474849010487543   \\
17.717922061396973     -0.3651749524263528   \\
17.71970697896301     -0.3648244024896604   \\
17.721490304983973     -0.36101560799540533   \\
17.723272042295577     -0.3627000098764266   \\
17.725052193725965     -0.351543451161129   \\
17.72683076209573     -0.32396458297467934   \\
17.72860775021796     -0.3598717715023669   \\
17.730383160898242     -0.35487704086469174   \\
17.732156996934698     -0.3602356094125977   \\
17.733929261118014     -0.33309553121834823   \\
17.735699956231464     -0.3535372226523007   \\
17.737469085050932     -0.3485344766728221   \\
17.739236650344946     -0.3312822053043458   \\
17.741002654874702     -0.3546208235665604   \\
17.742767101394087     -0.3210892141354802   \\
17.744529992649696     -0.37783991407903417   \\
17.746291331380885     -0.3407190946847274   \\
17.74805112031976     -0.3199963142833981   \\
17.749809362191243     -0.33492772219557065   \\
17.751566059713056     -0.32545501347654593   \\
17.753321215595772     -0.3272350073399152   \\
17.755074832542842     -0.36242010241813827   \\
17.756826913250602     -0.32143177481588137   \\
17.75857746040831     -0.3236197501674015   \\
17.76032647669818     -0.34037303605075897   \\
17.76207396479537     -0.3414342028605904   \\
17.76381992736806     -0.3219018848722527   \\
17.76556436707743     -0.31310404986130225   \\
17.767307286577715     -0.3195399129737996   \\
17.769048688516204     -0.3331527292532932   \\
17.77078857553328     -0.3159685775060067   \\
17.772526950262456     -0.29877795058930434   \\
17.774263815330364     -0.2765883297867837   \\
17.77599917335681     -0.30311101551910535   \\
17.77773302695478     -0.30265275615519044   \\
17.779465378730478     -0.31930205456856714   \\
17.781196231283335     -0.2918927305243888   \\
17.782925587206044     -0.32347616160611703   \\
17.784653449084573     -0.2797492888047185   \\
17.786379819498194     -0.3279543694212945   \\
17.788104701019513     -0.27326589006714325   \\
17.789828096214475     -0.29847937535187796   \\
17.791550007642403     -0.2777908243472999   \\
17.79327043785602     -0.27061498034611886   \\
17.794989389401458     -0.31129346833686466   \\
17.796706864818294     -0.2942582621358043   \\
17.798422866639566     -0.26864715890615054   \\
17.800137397391804     -0.28984069360348697   \\
17.801850459595034     -0.3066825200406418   \\
17.80356205576283     -0.2876375755763537   \\
17.805272188402295     -0.297535265859571   \\
17.806980860014125     -0.2904730745214881   \\
17.808688073092608     -0.27630110333098346   \\
17.81039383012564     -0.3134560588081208   \\
17.812098133594773     -0.2608984888066693   \\
17.81380098597521     -0.28705456809181285   \\
17.815502389735837     -0.24829126489572853   \\
17.817202347339244     -0.24853453464296016   \\
17.818900861241755     -0.27856561945721114   \\
17.82059793389343     -0.2572330493543261   \\
17.82229356773811     -0.25311386603624886   \\
17.823987765213417     -0.2488963184983055   \\
17.825680528750777     -0.24998828793449288   \\
17.827371860775465     -0.25654693651800514   \\
17.829061763706594     -0.21281092079641628   \\
17.830750239957155     -0.22510359738272506   \\
17.83243729193403     -0.23606153440287614   \\
17.834122922038027     -0.21759129993898746   \\
17.83580713266387     -0.22476309654475457   \\
17.837489926200256     -0.20726085930016785   \\
17.83917130502984     -0.2259492252397201   \\
17.840851271529292     -0.2143524632586169   \\
17.84252982806928     -0.21145524877053143   \\
17.844206977014522     -0.22231411372010024   \\
17.845882720723786     -0.18951863476168013   \\
17.847557061549914     -0.1450447929410048   \\
17.849230001839846     -0.17441126790598196   \\
17.850901543934636     -0.17728007910456203   \\
17.85257169016948     -0.15118935048388182   \\
17.85424044287372     -0.12134844603404213   \\
17.855907804370876     -0.03202054357143275   \\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
3.675754132818691   -3.545038417888041   \\
5.0620484939385815   -3.05759621650278   \\
5.872978710154911   -2.991692000682667   \\
6.448342855058472   -2.9361165652387693   \\
6.894629957686892   -2.8646417952790557   \\
7.259273071274801   -2.8959975924603794   \\
7.567574430929318   -2.842820492121238   \\
7.834637216178363   -2.7866908333220044   \\
8.070203287491129   -2.7219887239208376   \\
8.280924318806782   -2.5617970558546963   \\
8.471544678415432   -2.544357689778544   \\
8.645567432394692   -2.5694974759891656   \\
8.805652847741765   -2.4838835436754634   \\
8.953868792049208   -2.501211339121483   \\
9.091854535023112   -2.5031971152482146   \\
9.220931577298254   -2.471288570085613   \\
9.342180820931123   -2.448504709203563   \\
9.45649764861102   -2.4431454454780654   \\
9.564632091151571   -2.4214478492310687   \\
9.667218679926673   -2.4282276492614936   \\
9.764799008265538   -2.3357840916350394   \\
9.857839039535323   -2.3538629216159372   \\
9.94674256467699   -2.3242359379707036   \\
10.031861793514583   -2.2922515504231766   \\
10.113505782555093   -2.2801569765603915   \\
10.191947208861656   -2.3016560629317597   \\
10.267427864827349   -2.2555766753645736   \\
10.3401631531691   -2.256963980244091   \\
10.41034579279164   -2.253470455696376   \\
10.478148896143002   -2.2133696880805065   \\
10.543728541788983   -2.237944726071049   \\
10.607225938418145   -2.189979303037088   \\
10.668769255751652   -2.197663796744546   \\
10.728475182051014   -2.17373455126838   \\
10.786450255797519   -2.1523262504985388   \\
10.84279200973091   -2.1617276567998887   \\
10.89758995810714   -2.1411522288036178   \\
10.950926452271462   -2.1649436969501084   \\
11.002877425077983   -2.096148981837772   \\
11.053513041046564   -2.1091112357249187   \\
11.102898266227307   -2.083767563347424   \\
11.151093369385428   -2.057633581295038   \\
11.198154364205816   -2.1075559454307657   \\
11.244133400655214   -2.0567934859418955   \\
11.28907911235933   -2.032743234801297   \\
11.33303692579688   -2.0143784558520004   \\
11.376049336238808   -2.012885305194341   \\
11.418156154634472   -2.031157657556093   \\
11.459394729039944   -1.9648384606488958   \\
11.499800143674983   -1.9514172622737571   \\
11.539405398267343   -1.9751430253117515   \\
11.578241569981545   -1.9338767549958054   \\
11.616337959922934   -1.9576687291556136   \\
11.65372222594724   -1.9216882808308908   \\
11.690420503283633   -1.9141983904265585   \\
11.72645751428899   -1.936576665067116   \\
11.761856668487791   -1.9052915116451234   \\
11.796640153911529   -1.9042542945691372   \\
11.83082902063013   -1.9215800812073711   \\
11.864443257262892   -1.8622340383369387   \\
11.897501861165313   -1.8818992081088501   \\
11.930022902908874   -1.8509219733387343   \\
11.962023585601756   -1.8316586882756392   \\
11.993520299538035   -1.8182291725898159   \\
12.024528672609964   -1.8126822814308339   \\
12.055063616871543   -1.85044034704761   \\
12.085139371600622   -1.8703936857871208   \\
12.114769543170905   -1.7648985059146582   \\
12.14396714201321   -1.7999230306907597   \\
12.17274461691741   -1.823950406587325   \\
12.201113886901322   -1.7977270926276394   \\
12.229086370850801   -1.7875457597729594   \\
12.256673015115473   -1.7960266717734847   \\
12.283884319227031   -1.8122852866137642   \\
12.310730359891313   -1.7757198978479392   \\
12.337220813391353   -1.7911869087918304   \\
12.363364976526059   -1.784555248704845   \\
12.389171786197874   -1.7345673558477854   \\
12.414649837752734   -1.7678003878929385   \\
12.439807402166455   -1.7142413691450624   \\
12.464652442163569   -1.724441075488103   \\
12.489192627347197   -1.79309018433504   \\
12.513435348411887   -1.7356183275894408   \\
12.537387730505317   -1.7281637709052253   \\
12.561056645799324   -1.7629743095674368   \\
12.584448725325707   -1.7327898893475333   \\
12.607570370127858   -1.699586185854905   \\
12.630427761775104   -1.7095346842070567   \\
12.65302687228297   -1.744475463965341   \\
12.67537347347922   -1.7035232852229143   \\
12.69747314585239   -1.7264702230114626   \\
12.719331286916772   -1.7394352751605635   \\
12.740953119125203   -1.723855571942352   \\
12.762343697358698   -1.7226576323092715   \\
12.783507916019772   -1.6882737386616922   \\
12.804450515754363   -1.7067885180744302   \\
12.825176089825456   -1.6344793552061294   \\
12.845689090159835   -1.6593622735442541   \\
12.86599383308787   -1.6387812944950064   \\
12.886094504794874   -1.6772676782162517   \\
12.90599516650121   -1.6567417357733334   \\
12.925699759387234   -1.6428439828226584   \\
12.945212109277962   -1.6880617608978865   \\
12.964535931101436   -1.6305741637196598   \\
12.983674833133737   -1.6722541718476576   \\
13.002632321042825   -1.6300202510116435   \\
13.021411801742504   -1.611918662981466   \\
13.04001658706713   -1.6051143128254048   \\
13.058449897276978   -1.6471147308073086   \\
13.076714864403524   -1.5965885560247461   \\
13.094814535443358   -1.6395702045874148   \\
13.11275187540888   -1.5976313017972255   \\
13.130529770243372   -1.6314920779307567   \\
13.148151029607682   -1.6080189806413223   \\
13.165618389545191   -1.5960255055991115   \\
13.18293451503142   -1.564531800638218   \\
13.200102002414203   -1.602374314279283   \\
13.21712338175002   -1.6062526796073227   \\
13.23400111904175   -1.5647599864954662   \\
13.250737618382782   -1.5882493081702205   \\
13.267335224012173   -1.6038382256645178   \\
13.283796222285204   -1.5935121557174767   \\
13.300122843563527   -1.5946366131767062   \\
13.316317264028765   -1.58492670137537   \\
13.332381607423294   -1.599299415011564   \\
13.348317946721647   -1.6181348207646715   \\
13.364128305735873   -1.5951994742517588   \\
13.379814660657924   -1.5969771889431112   \\
13.395378941542035   -1.584599317595886   \\
13.410823033729855   -1.5591910992367084   \\
13.426148779220995   -1.5753451748127938   \\
13.441357977991432   -1.5919200587761688   \\
13.456452389262198   -1.551046844015811   \\
13.471433732720513   -1.5462961341732608   \\
13.48630368969555   -1.6002613208558292   \\
13.501063904290795   -1.5518752172168842   \\
13.51571598447494   -1.5613315112170174   \\
13.5302615031331   -1.5167098468563958   \\
13.544701999080074   -1.5115249339850814   \\
13.5590389780373   -1.521779847383889   \\
13.573273913575028   -1.5243643655659043   \\
13.587408248021212   -1.5196448120301809   \\
13.601443393338506   -1.5380965949010736   \\
13.615380731970692   -1.5332243042716005   \\
13.629221617659839   -1.5178185847952539   \\
13.642967376235363   -1.4976690116410392   \\
13.656619306376163   -1.5153248465659432   \\
13.670178680346922   -1.526460157494361   \\
13.683646744709609   -1.535826267771261   \\
13.697024721011202   -1.4825379609805778   \\
13.71031380644854   -1.520886038829086   \\
13.723515174511244   -1.519966430430626   \\
13.736629975603561   -1.5150074175618184   \\
13.74965933764595   -1.4884563038481295   \\
13.762604366657184   -1.499695083739042   \\
13.775466147317765   -1.5216551598982853   \\
13.788245743515308   -1.5094043369284011   \\
13.800944198872624   -1.4997671643789463   \\
13.813562537259154   -1.514788805815427   \\
13.826101763286344   -1.4900793578264673   \\
13.838562862787617   -1.51865174218825   \\
13.85094680328346   -1.501384284423581   \\
13.863254534432215   -1.5048824768653786   \\
13.875486988467088   -1.5088385065726255   \\
13.887645080619851   -1.4668547883521035   \\
13.899729709531778   -1.4656219315712633   \\
13.911741757652202   -1.4827447373521456   \\
13.923682091625208   -1.4726685149463692   \\
13.935551562664838   -1.5050757723475026   \\
13.947351006919215   -1.5100671684307878   \\
13.959081245824011   -1.4944431373541158   \\
13.970743086445596   -1.5101101746027863   \\
13.98233732181425   -1.5107774905217461   \\
13.993864731247749   -1.4830787575587472   \\
14.00532608066572   -1.487033484443457   \\
14.016722122894995   -1.4462364583901093   \\
14.02805359796635   -1.4417727514578063   \\
14.03932123340286   -1.5136791592166152   \\
14.0505257445002   -1.484135681482795   \\
14.061667834599112   -1.5128839230285973   \\
14.072748195350343   -1.431590014604487   \\
14.083767506972281   -1.4626632383120521   \\
14.094726438501533   -1.4919482094928989   \\
14.105625648036662   -1.457011968241461   \\
14.116465782975341   -1.5127578242808897   \\
14.127247480245094   -1.458446483894991   \\
14.137971366527864   -1.4716976519596152   \\
14.14863805847859   -1.4419028424032911   \\
14.159248162937976   -1.464188233482018   \\
14.169802277139663   -1.4280949354393866   \\
14.18030098891195   -1.4871945061913054   \\
14.190744876874254   -1.464439575881667   \\
14.201134510628462   -1.5006056330493573   \\
14.211470450945347   -1.4163425999912118   \\
14.221753249946184   -1.4538786424540597   \\
14.231983451279726   -1.4272318088830962   \\
14.242161590294668   -1.4511115827630066   \\
14.252288194207761   -1.4594076944770118   \\
14.262363782267675   -1.4791576188903246   \\
14.272388865914763   -1.4779980986088588   \\
14.282363948936842   -1.4346718443666384   \\
14.2922895276211   -1.4366897297979448   \\
14.302166090902265   -1.4617157425124547   \\
14.311994120507125   -1.4326568221720004   \\
14.321774091095508   -1.4385848758902227   \\
14.331506470397853   -1.4597100644990841   \\
14.341191719349428   -1.458477885334034   \\
14.350830292221326   -1.4420950596971402   \\
14.360422636748313   -1.4622745148711433   \\
14.369969194253628   -1.437835235326258   \\
14.379470399770824   -1.4434859684734451   \\
14.388926682162715   -1.443079772903534   \\
14.398338464237542   -1.4697290102275624   \\
14.407706162862393   -1.4540857653413908   \\
14.417030189074017   -1.435206226041635   \\
14.426310948187021   -1.4280775190938657   \\
14.43554883989961   -1.4649321697965267   \\
14.444744258396868   -1.430773188134493   \\
14.453897592451693   -1.4688869195675918   \\
14.463009225523415   -1.4788144581983622   \\
14.472079535854197   -1.4582966095846448   \\
14.48110889656325   -1.458679525019336   \\
14.490097675738928   -1.405411286314708   \\
14.49904623652877   -1.4614116931314252   \\
14.507954937227531   -1.5175332349909283   \\
14.516824131363263   -1.440738647545163   \\
14.525654167781497   -1.450808206168806   \\
14.534445390727573   -1.4510525526851743   \\
14.54319813992717   -1.425109690716602   \\
14.551912750665082   -1.4263057418910563   \\
14.560589553862277   -1.44921411707427   \\
14.56922887615131   -1.5040480078924943   \\
14.577831039950093   -1.4259168898741228   \\
14.586396363534094   -1.4104394859646014   \\
14.594925161107009   -1.4301163515981765   \\
14.603417742869912   -1.4326199029615512   \\
14.611874415088954   -1.4100433703711568   \\
14.62029548016164   -1.4388711735884827   \\
14.628681236681713   -1.4369890412914241   \\
14.637031979502673   -1.3868971791291917   \\
14.6453479998   -1.4178258995201263   \\
14.653629585132064   -1.4086332341467442   \\
14.661877019499787   -1.3752293142059668   \\
14.670090583405095   -1.4310531356055478   \\
14.678270553908146   -1.4158223751524934   \\
14.686417204683417   -1.4399182705599063   \\
14.694530806074646   -1.3977229552102481   \\
14.702611625148656   -1.4316867874036565   \\
14.710659925748105   -1.4478336869869028   \\
14.718675968543184   -1.3923201633781788   \\
14.72666001108226   -1.4470169923621787   \\
14.734612307841537   -1.4351535838714082   \\
14.742533110273731   -1.4246694875349162   \\
14.750422666855764   -1.4459194082637568   \\
14.758281223135544   -1.4362531752276273   \\
14.766109021777815   -1.432660750758207   \\
14.77390630260913   -1.4440554592570067   \\
14.781673302661925   -1.4682251978603518   \\
14.789410256217767   -1.431649952443608   \\
14.797117394849746   -1.4473041005906109   \\
14.804794947464078   -1.449259055729084   \\
14.812443140340884   -1.4253001708356066   \\
14.82006219717422   -1.4358550802885244   \\
14.827652339111323   -1.4581307361243554   \\
14.835213784791135   -1.4442202796177253   \\
14.842746750382089   -1.4735950872978898   \\
14.85025144961919   -1.4577730741112962   \\
14.857728093840404   -1.4574018353614455   \\
14.865176892022369   -1.4239019616649475   \\
14.87259805081544   -1.4625330211640737   \\
14.879991774578093   -1.4698483513142575   \\
14.887358265410686   -1.4556842124381542   \\
14.89469772318861   -1.4571057491439425   \\
14.902010345594832   -1.4265347876946526   \\
14.909296328151834   -1.447677019554296   \\
14.916555864252992   -1.4756569305882115   \\
14.923789145193368   -1.4154113518592295   \\
14.930996360199964   -1.4052514282153268   \\
14.938177696461421   -1.4419535890333868   \\
14.945333339157191   -1.4351100979209592   \\
14.952463471486183   -1.4075152947213967   \\
14.959568274694918   -1.4459602881928086   \\
14.966647928105166   -1.4618772758181293   \\
14.973702609141103   -1.4836513616173268   \\
14.980732493355992   -1.4483818856040684   \\
14.987737754458395   -1.4312517732335066   \\
14.994718564337933   -1.4296206917999308   \\
15.001675093090583   -1.4215080381319574   \\
15.008607509043555   -1.4326500701831548   \\
15.01551597877973   -1.439303320328429   \\
15.022400667161676   -1.428595759254658   \\
15.029261737355254   -1.396501538984931   \\
15.036099350852826   -1.4895500970849938   \\
15.042913667496054   -1.4569187520907372   \\
15.049704845498331   -1.3827412804265866   \\
15.05647304146681   -1.4358429561399226   \\
15.06321841042409   -1.4003036979044332   \\
15.0699411058295   -1.4207943783017445   \\
15.076641279600064   -1.4268360092824925   \\
15.083319082131093   -1.4157566427397146   \\
15.089974662316443   -1.416073390599669   \\
15.09660816756843   -1.3871351308528992   \\
15.103219743837428   -1.417875941997449   \\
15.109809535631134   -1.386661091856761   \\
15.116377686033514   -1.4057727961134945   \\
15.122924336723452   -1.4241947854220278   \\
15.129449627993084   -1.4096999269321167   \\
15.13595369876584   -1.3996950716193084   \\
15.142436686614182   -1.417101547384709   \\
15.148898727777075   -1.4388288008893775   \\
15.155339957177159   -1.445476301090507   \\
15.161760508437656   -1.4146143571718817   \\
15.168160513898997   -1.4233630769153125   \\
15.174540104635197   -1.4585147673079315   \\
15.180899410469957   -1.4024370098905035   \\
15.187238559992515   -1.4166022049763274   \\
15.193557680573251   -1.4218356646870374   \\
15.199856898379045   -1.4733440357880156   \\
15.20613633838838   -1.4288641750496724   \\
15.212396124406235   -1.4341886863479354   \\
15.218636379078722   -1.4914090040791952   \\
15.224857223907508   -1.463191953047099   \\
15.231058779264004   -1.4676788697308292   \\
15.23724116440335   -1.42527166246464   \\
15.243404497478165   -1.4686586135127857   \\
15.249548895552106   -1.4942617334889747   \\
15.255674474613198   -1.4557386457538724   \\
15.261781349586979   -1.455510099397642   \\
15.267869634349434   -1.4646022953945952   \\
15.273939441739742   -1.4507828962690419   \\
15.279990883572816   -1.4440761981861818   \\
15.286024070651669   -1.463841300199073   \\
15.292039112779579   -1.5126252413528634   \\
15.298036118772092   -1.4275105182909014   \\
15.304015196468823   -1.4334725275616584   \\
15.309976452745099   -1.4550237175849774   \\
15.315919993523414   -1.447313736126652   \\
15.321845923784728   -1.4614039163547448   \\
15.32775434757959   -1.4392800634916545   \\
15.333645368039106   -1.440422108273895   \\
15.339519087385725   -1.4873352552522825   \\
15.345375606943902   -1.4854669087189452   \\
15.351215027150571   -1.506537901000636   \\
15.357037447565487   -1.4792159975168953   \\
15.362842966881411   -1.4588306812509435   \\
15.36863168293414   -1.4607549068939278   \\
15.37440369271241   -1.4773780592180832   \\
15.38015909236764   -1.483427471820032   \\
15.385897977223545   -1.4887602187208575   \\
15.39162044178561   -1.4420916542859743   \\
15.397326579750423   -1.459603103062444   \\
15.403016484014886   -1.4451266808390955   \\
15.408690246685284   -1.458305601374482   \\
15.41434795908624   -1.4692214931268235   \\
15.419989711769523   -1.4347848892491737   \\
15.425615594522752   -1.4374941092533409   \\
15.43122569637797   -1.4448352774441984   \\
15.436820105620091   -1.4246687493730592   \\
15.442398909795248   -1.4342011751471364   \\
15.447962195719002   -1.4175803018435706   \\
15.453510049484454   -1.430948725109196   \\
15.459042556470234   -1.4559538199690456   \\
15.464559801348392   -1.4157358606622037   \\
15.470061868092172   -1.4274733939143023   \\
15.475548839983674   -1.3727824518754832   \\
15.481020799621424   -1.4225811110230717   \\
15.486477828927832   -1.4133244248346388   \\
15.491920009156553   -1.4310744676079885   \\
15.497347420899745   -1.4153215979303708   \\
15.50276014409523   -1.4336985912838112   \\
15.50815825803356   -1.436442276269599   \\
15.513541841364985   -1.3945006056856646   \\
15.518910972106323   -1.4329479579074282   \\
15.524265727647755   -1.4413334837554561   \\
15.529606184759512   -1.4065232183422496   \\
15.53493241959848   -1.3922881277049233   \\
15.540244507714712   -1.4321887965384552   \\
15.545542524057867   -1.4263360329323136   \\
15.550826542983543   -1.4014049848317902   \\
15.556096638259554   -1.4208639581131401   \\
15.561352883072093   -1.3919163610637786   \\
15.566595350031841   -1.3991125827139126   \\
15.571824111179982   -1.3823006946229093   \\
15.577039237994144   -1.4209891545654858   \\
15.58224080139426   -1.4149694287016525   \\
15.587428871748353   -1.3917810901380236   \\
15.592603518878255   -1.3708412369221956   \\
15.597764812065238   -1.4129126134154495   \\
15.602912820055584   -1.4282233173960601   \\
15.608047611066075   -1.4562372827780712   \\
15.613169252789422   -1.4436224755285871   \\
15.618277812399617   -1.473776390702066   \\
15.623373356557213   -1.4455222415320297   \\
15.628455951414558   -1.408897893494916   \\
15.633525662620935   -1.4348658827437153   \\
15.638582555327652   -1.4499125798822057   \\
15.643626694193072   -1.438096062445208   \\
15.648658143387566   -1.4029775967320153   \\
15.653676966598418   -1.443255279763464   \\
15.658683227034654   -1.4664287219475802   \\
15.66367698743183   -1.4450414957453332   \\
15.668658310056733   -1.4247270149699132   \\
15.673627256712058   -1.4596904468926069   \\
15.678583888740992   -1.4277833687657306   \\
15.68352826703177   -1.4571679345881425   \\
15.688460452022156   -1.4772951531078082   \\
15.693380503703882   -1.4510659771855403   \\
15.698288481627014   -1.4347258502735474   \\
15.703184444904295   -1.4613685893709665   \\
15.708068452215398   -1.4819503751728942   \\
15.71294056181116   -1.4821307525744647   \\
15.717800831517744   -1.444531481350559   \\
15.722649318740757   -1.4866293177935999   \\
15.727486080469319   -1.451316065938139   \\
15.732311173280088   -1.4424196578572026   \\
15.737124653341217   -1.4550928372253988   \\
15.741926576416294   -1.4679175045254649   \\
15.746716997868203   -1.4900003227479255   \\
15.751495972662966   -1.4548656335963173   \\
15.756263555373518   -1.4902121290445072   \\
15.761019800183453   -1.4695338996772067   \\
15.765764760890715   -1.455288000391969   \\
15.770498490911248   -1.4389622516853806   \\
15.775221043282606   -1.4638778622998514   \\
15.779932470667525   -1.4903217379710254   \\
15.784632825357432   -1.4522439813451746   \\
15.78932215927594   -1.4712839139510665   \\
15.794000523982284   -1.4882991179200213   \\
15.798667970674725   -1.5022101493942528   \\
15.803324550193906   -1.5018438367548121   \\
15.807970313026187   -1.4677463071218095   \\
15.812605309306912   -1.4649762876658567   \\
15.81722958882367   -1.4691654545808563   \\
15.821843201019501   -1.4537377474255881   \\
15.826446194996059   -1.4534643871605386   \\
15.83103861951676   -1.4754423241710137   \\
15.83562052300987   -1.4955073247716086   \\
15.840191953571583   -1.445456349649099   \\
15.844752958969034   -1.494216262216705   \\
15.849303586643305   -1.5262499614594673   \\
15.853843883712383   -1.4509750167807374   \\
15.858373896974086   -1.486426137015544   \\
15.862893672908962   -1.4743436431623493   \\
15.86740325768314   -1.467663433511688   \\
15.871902697151171   -1.4536320889765135   \\
15.87639203685882   -1.463825448424426   \\
15.880871322045829   -1.4890238934282711   \\
15.88534059764866   -1.4701680009479878   \\
15.8897999083032   -1.4796655026062717   \\
15.894249298347422   -1.4784664478821896   \\
15.898688811824048   -1.440794869103539   \\
15.903118492483154   -1.4395093974099487   \\
15.90753838378476   -1.451164200491522   \\
15.911948528901387   -1.4588716197363674   \\
15.916348970720591   -1.4268275311569432   \\
15.920739751847464   -1.4106637059185714   \\
15.9251209146071   -1.4189953089737648   \\
15.929492501047061   -1.4286297219528281   \\
15.933854552939781   -1.439806416754543   \\
15.938207111784973   -1.4376145473946291   \\
15.942550218811988   -1.4290255476820066   \\
15.946883914982168   -1.4594382260256136   \\
15.951208240991159   -1.455837463299944   \\
15.955523237271201   -1.4553694377357493   \\
15.959828943993404   -1.4232099622342798   \\
15.964125401069982   -1.4122560091760734   \\
15.968412648156486   -1.4358620376658848   \\
15.972690724653985   -1.3720000240349357   \\
15.976959669711249   -1.418038097942326   \\
15.9812195222269   -1.4410021564046964   \\
15.985470320851526   -1.3790935626025536   \\
15.9897121039898   -1.3864330781463157   \\
15.993944909802556   -1.387642847250096   \\
15.998168776208844   -1.4061023785781182   \\
16.002383740887975   -1.3765110910201934   \\
16.00658984128153   -1.3817043949838126   \\
16.010787114595374   -1.4109881806691131   \\
16.0149755978016   -1.3695977736670586   \\
16.019155327640522   -1.434073048695942   \\
16.023326340622564   -1.4084459790813515   \\
16.027488673030213   -1.3856208892652506   \\
16.031642360919893   -1.3943998276965166   \\
16.035787440123837   -1.4021174037534476   \\
16.039923946251953   -1.3743232120819973   \\
16.044051914693657   -1.3929402776076099   \\
16.048171380619678   -1.4092914679348356   \\
16.052282378983872   -1.372796819952724   \\
16.056384944524986   -1.3936270847078402   \\
16.060479111768434   -1.4239976979135047   \\
16.064564915028036   -1.4263354619398116   \\
16.06864238840773   -1.4156443352996053   \\
16.072711565803306   -1.427126471837664   \\
16.076772480904072   -1.4221767985012423   \\
16.080825167194536   -1.4185925235310035   \\
16.084869657956073   -1.4492805100580908   \\
16.088905986268546   -1.4319986523708963   \\
16.09293418501195   -1.4041263921988165   \\
16.096954286867998   -1.4202869606206812   \\
16.10096632432173   -1.414616759636476   \\
16.104970329663075   -1.403336640473726   \\
16.10896633498842   -1.40434702537643   \\
16.11295437220215   -1.4381444920594537   \\
16.11693447301817   -1.3797556222638343   \\
16.120906668961428   -1.456965636536588   \\
16.12487099136941   -1.407170452346578   \\
16.12882747139362   -1.4648463947945853   \\
16.132776140001056   -1.4973747964745043   \\
16.136717027975656   -1.4395686863511619   \\
16.140650165919737   -1.4240011949546132   \\
16.144575584255435   -1.452729620373777   \\
16.1484933132261   -1.4488548617232189   \\
16.152403382897706   -1.453547681550055   \\
16.15630582316023   -1.423978334964042   \\
16.16020066372902   -1.4241727541546039   \\
16.164087934146163   -1.4071770687539877   \\
16.167967663781816   -1.4484713350539598   \\
16.17183988183555   -1.4222211342268958   \\
16.175704617337658   -1.4324023012492269   \\
16.179561899150467   -1.4621675624473915   \\
16.183411755969637   -1.4420255884285598   \\
16.187254216325424   -1.454694746472549   \\
16.19108930858397   -1.4893398433518825   \\
16.194917060948537   -1.445575093732489   \\
16.198737501460776   -1.4624516771818803   \\
16.20255065800194   -1.4612950023880291   \\
16.20635655829411   -1.4680943076992659   \\
16.210155229901417   -1.4459942950398736   \\
16.213946700231215   -1.4400682499142416   \\
16.21773099653529   -1.4503982566649125   \\
16.221508145911027   -1.4705697014038794   \\
16.22527817530257   -1.4509510950116549   \\
16.22904111150198   -1.4685711442544278   \\
16.23279698115038   -1.4694821244236946   \\
16.23654581073908   -1.4927930087716965   \\
16.240287626610705   -1.4312634942017697   \\
16.244022454960295   -1.4337921265225793   \\
16.24775032183642   -1.4600945569164723   \\
16.25147125314226   -1.4497711053052875   \\
16.255185274636684   -1.4245575317790906   \\
16.25889241193533   -1.4500136920798559   \\
16.262592690511653   -1.4464999217177348   \\
16.26628613569798   -1.4596530421417448   \\
16.26997277268656   -1.4308071130755118   \\
16.273652626530577   -1.4596516415309944   \\
16.27732572214518   -1.4493960394104703   \\
16.2809920843085   -1.4771563841052175   \\
16.284651737662653   -1.4559783511953373   \\
16.288304706714722   -1.4684625197730412   \\
16.291951015837753   -1.4722806541774829   \\
16.295590689271723   -1.4580216091265115   \\
16.29922375112452   -1.4544315952395976   \\
16.302850225372882   -1.4537884016286193   \\
16.30647013586336   -1.4278269184757624   \\
16.31008350631326   -1.4593274612933436   \\
16.31369036031156   -1.4411628339729259   \\
16.317290721319857   -1.4774325975510378   \\
16.320884612673257   -1.4654796892032826   \\
16.324472057581314   -1.4507885911255525   \\
16.32805307912889   -1.4476395052809603   \\
16.33162770027708   -1.4472675989681187   \\
16.335195943864083   -1.4472003472410564   \\
16.338757832606074   -1.4729696717942706   \\
16.34231338909807   -1.4716832248908005   \\
16.345862635814807   -1.4490727363527296   \\
16.349405595111573   -1.4491227253349355   \\
16.352942289225055   -1.4516173520895335   \\
16.356472740274196   -1.429399904737694   \\
16.359996970260994   -1.4271846456960182   \\
16.363515001071352   -1.384217483400924   \\
16.36702685447588   -1.4348441567287997   \\
16.37053255213071   -1.4069201774562747   \\
16.374032115578288   -1.4261049995099173   \\
16.37752556624817   -1.424928382180194   \\
16.381012925457824   -1.4266602311019552   \\
16.38449421441339   -1.3966606033035716   \\
16.387969454210474   -1.358665324123078   \\
16.39143866583489   -1.3779801560830787   \\
16.394901870163444   -1.3758555356333524   \\
16.398359087964682   -1.397411625386729   \\
16.401810339899622   -1.3704699092327897   \\
16.405255646522512   -1.3441802522149835   \\
16.408695028281567   -1.3329194494376007   \\
16.412128505519675   -1.3614081435215846   \\
16.415556098475147   -1.3570647592069094   \\
16.418977827282404   -1.33784826437742   \\
16.422393711972717   -1.3468961704047184   \\
16.425803772474882   -1.3777299991334047   \\
16.429208028615946   -1.3561470356770335   \\
16.432606500121864   -1.3857035923059353   \\
16.43599920661822   -1.3359872070807626   \\
16.439386167630886   -1.3588228957709154   \\
16.442767402586703   -1.3872560969478873   \\
16.44614293081414   -1.3333523041708268   \\
16.44951277154398   -1.3640486063105097   \\
16.45287694390995   -1.339932591835235   \\
16.45623546694939   -1.368392228594409   \\
16.459588359603895   -1.3545178963780533   \\
16.462935640719955   -1.3953796489049324   \\
16.46627732904959   -1.3596194639396597   \\
16.469613443250985   -1.3965035681355988   \\
16.472944001889108   -1.386850782015015   \\
16.476269023436334   -1.4007271806697812   \\
16.479588526273062   -1.4240102347205568   \\
16.48290252868832   -1.456854686937582   \\
16.486211048880374   -1.390806645144923   \\
16.48951410495732   -1.3568158812473716   \\
16.492811714937687   -1.3981811887166287   \\
16.496103896751023   -1.3996551752310713   \\
16.499390668238487   -1.4165807230607759   \\
16.502672047153403   -1.3652390915954988   \\
16.50594805116188   -1.4209050662345346   \\
16.509218697843345   -1.408346258774793   \\
16.512484004691114   -1.407234361136929   \\
16.515743989112977   -1.431064992733181   \\
16.518998668431728   -1.4153558276519709   \\
16.52224805988573   -1.4085402903028343   \\
16.525492180629467   -1.3859968609309845   \\
16.528731047734073   -1.3624331673029104   \\
16.531964678187883   -1.4437034171878835   \\
16.535193088896964   -1.404966544217703   \\
16.53841629668565   -1.426143544570778   \\
16.54163431829705   -1.4141317213727878   \\
16.5448471703936   -1.4042877658352513   \\
16.548054869557546   -1.4129951702061798   \\
16.551257432291493   -1.4638406529608918   \\
16.554454875018887   -1.448996731905917   \\
16.557647214084533   -1.428975344378421   \\
16.56083446575509   -1.3916747502614975   \\
16.56401664621957   -1.4140987446109137   \\
16.567193771589846   -1.3880712556236632   \\
16.570365857901116   -1.4563571155396007   \\
16.573532921112406   -1.4385139744617952   \\
16.576694977107042   -1.410090295331292   \\
16.579852041693144   -1.4171505245941696   \\
16.583004130604074   -1.4137768304530751   \\
16.586151259498934   -1.4177153488634717   \\
16.58929344396302   -1.4009287605889515   \\
16.59243069950827   -1.3976683668656447   \\
16.59556304157376   -1.430827030503102   \\
16.598690485526127   -1.4017259157267985   \\
16.60181304666003   -1.395219852158688   \\
16.604930740198615   -1.4124141580042249   \\
16.60804358129393   -1.4079917519188232   \\
16.611151585027397   -1.4186138308548963   \\
16.614254766410237   -1.4061948804924063   \\
16.617353140383894   -1.3952026628127765   \\
16.620446721820493   -1.415938369005133   \\
16.62353552552324   -1.4325591691650748   \\
16.62661956622687   -1.4082805926414137   \\
16.629698858598058   -1.4433025718255161   \\
16.63277341723583   -1.3836821699669284   \\
16.635843256671997   -1.44770189508289   \\
16.638908391371555   -1.4501844801423789   \\
16.64196883573309   -1.3829889762873484   \\
16.645024604089194   -1.4264570999741752   \\
16.64807571070687   -1.434422828564967   \\
16.65112216978791   -1.4056869084743728   \\
16.654163995469325   -1.4151687995837123   \\
16.657201201823707   -1.4044102338809308   \\
16.660233802859633   -1.4432308180970779   \\
16.663261812522062   -1.424290791549101   \\
16.66628524469271   -1.390278833876038   \\
16.669304113190417   -1.3984044059405398   \\
16.672318431771558   -1.3920444152141518   \\
16.6753282141304   -1.4416475915077007   \\
16.678333473899468   -1.4287241134497624   \\
16.681334224649937   -1.4031666034573742   \\
16.684330479891983   -1.4160033931105018   \\
16.68732225307515   -1.421682537591407   \\
16.690309557588716   -1.3950117887606135   \\
16.693292406762055   -1.4063740244386425   \\
16.69627081386499   -1.4190876798921788   \\
16.699244792108146   -1.4125601782268578   \\
16.702214354643306   -1.357831788140089   \\
16.70517951456375   -1.3738245837861007   \\
16.70814028490462   -1.417324740029474   \\
16.71109667864324   -1.4349215295547655   \\
16.714048708699483   -1.359112056112885   \\
16.71699638793608   -1.3875000006740343   \\
16.719939729158995   -1.407424472436158   \\
16.722878745117715   -1.3453319650542341   \\
16.725813448505615   -1.3917320424328743   \\
16.72874385196027   -1.3589725858205035   \\
16.73166996806379   -1.3597684564417354   \\
16.73459180934314   -1.4404858853138673   \\
16.73750938827046   -1.367429121506203   \\
16.74042271726339   -1.379952178025083   \\
16.74333180868538   -1.3822671722642181   \\
16.74623667484601   -1.36998931888392   \\
16.7491373280013   -1.3512976033913509   \\
16.75203378035403   -1.3602907385429657   \\
16.75492604405403   -1.3384881083746936   \\
16.757814131198497   -1.3631598235836526   \\
16.7606980538323   -1.3385032288828032   \\
16.763577823948275   -1.3100169885879578   \\
16.76645345348753   -1.3238146828255892   \\
16.769324954339737   -1.360989695251178   \\
16.772192338343437   -1.3232424456656517   \\
16.775055617286313   -1.3873491809408507   \\
16.7779148029055   -1.2973524875835858   \\
16.780769906887873   -1.3345989045306594   \\
16.783620940870314   -1.3517058782234788   \\
16.78646791644002   -1.3350096467561694   \\
16.789310845134775   -1.325282772804335   \\
16.79214973844323   -1.3294982615322772   \\
16.794984607805176   -1.3153358525971668   \\
16.797815464611837   -1.339500726321818   \\
16.80064232020613   -1.3284254602706835   \\
16.803465185882946   -1.30637715899422   \\
16.80628407288941   -1.302444036626364   \\
16.809098992425174   -1.3005268721941903   \\
16.811909955642644   -1.317387053418983   \\
16.814716973647283   -1.3353003028356196   \\
16.81752005749786   -1.3216677724427344   \\
16.820319218206706   -1.3292954811481041   \\
16.82311446673998   -1.2820610546784652   \\
16.825905814017933   -1.3186520115307592   \\
16.82869327091514   -1.3358753776987908   \\
16.831476848260785   -1.2871098327255746   \\
16.83425655683889   -1.3198576557141992   \\
16.837032407388588   -1.2947716080870526   \\
16.839804410604344   -1.3229012010843866   \\
16.84257257713622   -1.3460332235244155   \\
16.845336917590124   -1.3713861220770194   \\
16.84809744252804   -1.3436116952923827   \\
16.850854162468284   -1.3591763680372053   \\
16.85360708788573   -1.3613239710011404   \\
16.856356229212064   -1.3652246188257806   \\
16.85910159683601   -1.3839303372232161   \\
16.861843201103564   -1.3308376210431632   \\
16.864581052318247   -1.3498089945914669   \\
16.867315160741313   -1.3634113003672534   \\
16.870045536591995   -1.3506889133893742   \\
16.872772190047723   -1.3456852000396253   \\
16.875495131244364   -1.3514120407028365   \\
16.878214370276442   -1.307627064877627   \\
16.880929917197363   -1.3617928187947643   \\
16.883641782019637   -1.3549813099484775   \\
16.886349974715095   -1.337123501532023   \\
16.88905450521512   -1.326062068913021   \\
16.891755383410864   -1.3658243726258354   \\
16.89445261915345   -1.3655820418353504   \\
16.89714622225421   -1.3548380751890166   \\
16.899836202484874   -1.3438621094585592   \\
16.90252256957781   -1.3473154797249312   \\
16.905205333226213   -1.3574775762981763   \\
16.907884503084325   -1.34128575837732   \\
16.910560088767646   -1.354725575056073   \\
16.91323209985313   -1.348510090858558   \\
16.915900545879403   -1.3467945559068406   \\
16.91856543634696   -1.33180350747053   \\
16.92122678071837   -1.3560871749745602   \\
16.923884588418478   -1.382415571451474   \\
16.9265388688346   -1.3344161762829616   \\
16.929189631316742   -1.3515533744581072   \\
16.931836885177756   -1.3269985459650961   \\
16.93448063969359   -1.3497568711158743   \\
16.937120904103434   -1.3564622248443545   \\
16.93975768760995   -1.3295033079070175   \\
16.942390999379445   -1.3617241883873445   \\
16.94502084854206   -1.3703416132418902   \\
16.947647244191984   -1.329170993061279   \\
16.950270195387606   -1.3092171216008732   \\
16.95288971115173   -1.32429137050834   \\
16.955505800471762   -1.3327434751255374   \\
16.958118472299873   -1.3215181730418575   \\
16.960727735553203   -1.3105870606510837   \\
16.963333599114037   -1.332609686689442   \\
16.96593607182998   -1.3305753856480629   \\
16.96853516251415   -1.3367870264051034   \\
16.97113087994535   -1.3413775529658776   \\
16.97372323286824   -1.2984166203513356   \\
16.976312229993535   -1.3129988381594728   \\
16.978897879998144   -1.3463220465534471   \\
16.981480191525385   -1.3177301282217333   \\
16.984059173185127   -1.2973589164892494   \\
16.986634833553985   -1.3427755636183334   \\
16.989207181175473   -1.3333414279600122   \\
16.991776224560187   -1.2953873198974661   \\
16.994341972185964   -1.3341659459307627   \\
16.996904432498063   -1.3532742492125196   \\
16.999463613909313   -1.3076469468801677   \\
17.002019524800296   -1.3097119095858574   \\
17.004572173519506   -1.2989903505105616   \\
17.007121568383507   -1.3206221124406636   \\
17.009667717677104   -1.3018892861286298   \\
17.0122106296535   -1.2788201799838532   \\
17.01475031253445   -1.3099214465644688   \\
17.01728677451044   -1.3107023960694333   \\
17.019820023740824   -1.3380571268763237   \\
17.022350068353997   -1.2998224425391165   \\
17.024876916447543   -1.2984983436816062   \\
17.027400576088386   -1.2904033287138084   \\
17.02992105531296   -1.3283160237049672   \\
17.032438362127355   -1.333914698673199   \\
17.03495250450746   -1.3152814796930739   \\
17.03746349039912   -1.2974240175666731   \\
17.03997132771831   -1.295732227780614   \\
17.04247602435124   -1.2966142511925975   \\
17.044977588154545   -1.2822733352174036   \\
17.047476026955408   -1.3203858260771986   \\
17.04997134855172   -1.2741564283598497   \\
17.052463560712216   -1.3041574087772396   \\
17.054952671176622   -1.2701382458852977   \\
17.057438687655818   -1.2570166852791327   \\
17.059921617831947   -1.2671616007586262   \\
17.062401469358587   -1.2621955971310541   \\
17.064878249860882   -1.2861507212226189   \\
17.067351966935675   -1.2660232523195916   \\
17.06982262815166   -1.2748492504664495   \\
17.072290241049515   -1.2787217706684257   \\
17.074754813142047   -1.2868271210644564   \\
17.077216351914313   -1.2782332657222806   \\
17.079674864823772   -1.2869274276082674   \\
17.082130359300418   -1.2825065691666642   \\
17.084582842746904   -1.2685614717569031   \\
17.087032322538697   -1.2778165262752206   \\
17.089478806024186   -1.269028044875402   \\
17.09192230052483   -1.2439311078373412   \\
17.094362813335287   -1.251399613328966   \\
17.096800351723548   -1.252886926957631   \\
17.09923492293105   -1.2376183541627102   \\
17.101666534172832   -1.2333236827711724   \\
17.104095192637633   -1.2395758796213205   \\
17.106520905488054   -1.238616864712989   \\
17.108943679860648   -1.2743582084218186   \\
17.111363522866075   -1.240233952348674   \\
17.11378044158921   -1.232576010011676   \\
17.11619444308928   -1.2449193202358826   \\
17.11860553439998   -1.2258120895001756   \\
17.121013722529586   -1.202571662173654   \\
17.12341901446111   -1.2447617811772362   \\
17.125821417152377   -1.2309523643721552   \\
17.128220937536184   -1.265627879421523   \\
17.1306175825204   -1.243336332020919   \\
17.133011358988096   -1.2840186283342954   \\
17.13540227379764   -1.252382605610223   \\
17.137790333782856   -1.2493862838620555   \\
17.140175545753102   -1.249141904712264   \\
17.14255791649341   -1.2516722894846761   \\
17.144937452764587   -1.2684470210738243   \\
17.147314161303346   -1.253025249979945   \\
17.1496880488224   -1.2556157375895074   \\
17.152059122010606   -1.2379936244923333   \\
17.15442738753304   -1.2660003032573517   \\
17.15679285203114   -1.2374020233078413   \\
17.1591555221228   -1.2397219119154883   \\
17.161515404402497   -1.2148771119697546   \\
17.163872505441386   -1.261703735642559   \\
17.166226831787416   -1.2732788946268747   \\
17.16857838996544   -1.2619904477063084   \\
17.17092718647732   -1.2515685835224866   \\
17.17327322780205   -1.2403260958361475   \\
17.17561652039583   -1.2695621810571702   \\
17.177957070692212   -1.2564125178689562   \\
17.180294885102175   -1.253606094615236   \\
17.18262997001425   -1.2408823926653145   \\
17.184962331794615   -1.2511847211932914   \\
17.1872919767872   -1.2620467025366258   \\
17.189618911313797   -1.2411685310807579   \\
17.19194314167415   -1.2562805710291496   \\
17.194264674146076   -1.2263785689223174   \\
17.196583514985548   -1.2114156549522734   \\
17.1988996704268   -1.22598002162855   \\
17.20121314668245   -1.2368201012078905   \\
17.203523949943563   -1.2358134385682793   \\
17.205832086379775   -1.230400723410186   \\
17.20813756213939   -1.2094601085634633   \\
17.210440383349475   -1.2049757787795237   \\
17.21274055611595   -1.2377949878861203   \\
17.2150380865237   -1.2432998657920404   \\
17.21733298063665   -1.2655424554841166   \\
17.219625244497895   -1.2029717892314729   \\
17.221914884129763   -1.2110944274746507   \\
17.22420190553392   -1.1971544680771367   \\
17.226486314691474   -1.201928533387831   \\
17.228768117563057   -1.20669165683835   \\
17.231047320088923   -1.195199413006673   \\
17.233323928189044   -1.2152716235548922   \\
17.235597947763196   -1.2430333202296888   \\
17.23786938469105   -1.2126306658991686   \\
17.240138244832274   -1.2130244942571815   \\
17.242404534026612   -1.205285164715953   \\
17.244668258093977   -1.1813889607136097   \\
17.24692942283455   -1.1942794188446975   \\
17.24918803402885   -1.225788662995134   \\
17.25144409743785   -1.2224217342844659   \\
17.25369761880303   -1.2565080321860929   \\
17.2559486038465   -1.2223447003330488   \\
17.25819705827106   -1.2083506091832956   \\
17.26044298776031   -1.2080687555383012   \\
17.262686397978708   -1.1919860946857155   \\
17.264927294571688   -1.2031245231182444   \\
17.267165683165718   -1.203471673567179   \\
17.2694015693684   -1.2109112271511369   \\
17.27163495876855   -1.176431122796024   \\
17.273865856936283   -1.1818269025099901   \\
17.27609426942309   -1.2049128339159378   \\
17.278320201761932   -1.1974289888206537   \\
17.280543659467313   -1.1794655994598617   \\
17.282764648035368   -1.1831147466894543   \\
17.28498317294394   -1.167627674900439   \\
17.28719923965266   -1.1910706237548987   \\
17.289412853603043   -1.1902779379130948   \\
17.291624020218542   -1.2008364447254305   \\
17.29383274490465   -1.2052336251908098   \\
17.296039033048963   -1.1667019858514878   \\
17.298242890021278   -1.21420761314003   \\
17.30044432117365   -1.1718698255585485   \\
17.302643331840482   -1.1935519277703794   \\
17.30483992733861   -1.1757474739857376   \\
17.307034112967354   -1.1672646395113466   \\
17.309225894008627   -1.182036662352151   \\
17.31141527572699   -1.159813413488594   \\
17.313602263369734   -1.167968799025302   \\
17.315786862166952   -1.138136784179741   \\
17.31796907733162   -1.1506806590793583   \\
17.320148914059672   -1.16145998656529   \\
17.322326377530064   -1.1838994905916704   \\
17.324501472904863   -1.1307570396955546   \\
17.326674205329304   -1.1747043239631147   \\
17.32884457993188   -1.1464763777679017   \\
17.331012601824394   -1.1626103451889194   \\
17.33317827610206   -1.1475015374886588   \\
17.335341607843542   -1.1381094015706175   \\
17.33750260211105   -1.1119169860792226   \\
17.3396612639504   -1.1429311965188549   \\
17.341817598391092   -1.1348934612512793   \\
17.343971610446367   -1.1537650994726547   \\
17.346123305113295   -1.138470974520723   \\
17.348272687372827   -1.1295347597494498   \\
17.350419762189873   -1.1537064193082123   \\
17.352564534513377   -1.1416923038535292   \\
17.354707009276375   -1.1586219730053748   \\
17.356847191396064   -1.1219622289444027   \\
17.358985085773874   -1.1516423571179688   \\
17.361120697295537   -1.1099629932122195   \\
17.36325403083114   -1.1213867534758926   \\
17.36538509123522   -1.126517574580968   \\
17.36751388334679   -1.1128877615757218   \\
17.36964041198945   -1.1540708731059859   \\
17.371764681971417   -1.123474567704726   \\
17.373886698085606   -1.0899411115963638   \\
17.376006465109693   -1.1362085892876066   \\
17.378123987806177   -1.1415862098645495   \\
17.38023927092245   -1.1231609309051547   \\
17.382352319190847   -1.122607716780804   \\
17.384463137328733   -1.0990382306413324   \\
17.386571730038547   -1.1070181334052724   \\
17.388678102007862   -1.1228033430229325   \\
17.39078225790947   -1.1132191536530274   \\
17.392884202401422   -1.0917046500472611   \\
17.394983940127094   -1.1077992539087869   \\
17.397081475715265   -1.0800356890680334   \\
17.39917681378015   -1.1178155226141593   \\
17.401269958921493   -1.1020025299356113   \\
17.4033609157246   -1.117837592713564   \\
17.405449688760413   -1.1049129080756173   \\
17.407536282585568   -1.1087902692580154   \\
17.409620701742455   -1.0938343450116386   \\
17.411702950759278   -1.1093313803274958   \\
17.413783034150104   -1.1175095985469603   \\
17.415860956414942   -1.1231775925928817   \\
17.417936722039784   -1.1081857795500067   \\
17.420010335496663   -1.0976338519407514   \\
17.422081801243728   -1.11238789301408   \\
17.42415112372528   -1.0996467423754082   \\
17.426218307371844   -1.074728620849892   \\
17.42828335660022   -1.1025275886228116   \\
17.430346275813548   -1.0827477494998607   \\
17.43240706940134   -1.1093432048314975   \\
17.43446574173957   -1.1005488045474734   \\
17.436522297190702   -1.0948591860968326   \\
17.438576740103763   -1.122704895935255   \\
17.440629074814385   -1.0963632573680324   \\
17.442679305644877   -1.1002155145821246   \\
17.444727436904255   -1.0917254228332325   \\
17.446773472888324   -1.060522042805768   \\
17.448817417879713   -1.0945573941376352   \\
17.450859276147927   -1.0596885252089059   \\
17.452899051949416   -1.0783624243324799   \\
17.454936749527622   -1.0842125016056074   \\
17.456972373113025   -1.088239480453978   \\
17.459005926923197   -1.0585862956005045   \\
17.461037415162867   -1.0488380305505172   \\
17.463066842023963   -1.0727059322715216   \\
17.465094211685653   -1.056027002308956   \\
17.467119528314427   -1.042781051633342   \\
17.469142796064116   -1.0759165519831797   \\
17.47116401907596   -1.071199737208841   \\
17.473183201478665   -1.0336152101169764   \\
17.475200347388437   -1.0774134936929534   \\
17.477215460909036   -1.0623322278751426   \\
17.47922854613184   -1.0678351038109095   \\
17.481239607135876   -1.0456055968179039   \\
17.48324864798789   -1.0694462175446782   \\
17.48525567274237   -1.0483993056917018   \\
17.48726068544162   -1.0360376613198994   \\
17.4892636901158   -1.0280133819000947   \\
17.491264690782966   -1.0578694009463674   \\
17.493263691449133   -1.0603813158986837   \\
17.49526069610831   -1.0439835617571358   \\
17.49725570874256   -1.0779982495469256   \\
17.49924873332204   -1.048329599068468   \\
17.501239773805043   -1.0182488637752298   \\
17.50322883413806   -1.0513984533989689   \\
17.505215918255814   -1.0449010409768902   \\
17.50720103008132   -1.0527452767894885   \\
17.50918417352591   -1.023855659310676   \\
17.5111653524893   -1.0395830284635739   \\
17.513144570859634   -1.0160407690329438   \\
17.51512183251351   -1.0684134553335476   \\
17.517097141316057   -1.0254769802031203   \\
17.519070501120947   -1.0262932272234264   \\
17.521041915770468   -1.0151030599874757   \\
17.523011389095544   -1.0255001670877633   \\
17.52497892491581   -1.0458704205883738   \\
17.52694452703963   -1.0020537644898628   \\
17.52890819926414   -1.020472528932515   \\
17.530869945375326   -1.037333762592207   \\
17.532829769148023   -1.027908797720176   \\
17.534787674345992   -1.0425933943655314   \\
17.536743664721943   -1.0193093224491192   \\
17.538697744017597   -1.049747584466037   \\
17.54064991596371   -1.0205150751489107   \\
17.542600184280122   -1.0004623234907504   \\
17.544548552675806   -1.0270854090908448   \\
17.546495024848912   -0.9855218884379264   \\
17.54843960448679   -1.0192105664511046   \\
17.550382295266054   -0.9797683634009836   \\
17.55232310085261   -1.0006965865572797   \\
17.554262024901707   -0.9721552047515463   \\
17.556199071057968   -0.9807791386050573   \\
17.55813424295544   -0.9841838975097095   \\
17.56006754421763   -1.0095492711060277   \\
17.56199897845755   -0.9895628773716576   \\
17.563928549277744   -0.9900782076282095   \\
17.56585626027036   -0.9981050841430417   \\
17.567782115017145   -0.9989790954657557   \\
17.569706117089527   -1.0039306815331195   \\
17.571628270048627   -1.0013510669906158   \\
17.573548577445315   -0.9585222011689275   \\
17.575467042820236   -0.9924706787113611   \\
17.57738366970386   -1.00460527274373   \\
17.579298461616514   -0.9535591062871736   \\
17.581211422068428   -0.9820815816527763   \\
17.583122554559765   -0.9932312232040097   \\
17.585031862580667   -0.9504310928099867   \\
17.586939349611285   -0.9564162374479019   \\
17.58884501912183   -0.986339160916303   \\
17.590748874572594   -0.9651754966617513   \\
17.592650919414   -0.962758266724309   \\
17.59455115708664   -0.957910668162496   \\
17.596449591021305   -0.9871666491452139   \\
17.598346224639023   -0.9396773276686757   \\
17.600241061351106   -0.9530412690223244   \\
17.602134104559166   -0.9724748612377199   \\
17.604025357655182   -0.9769653691657878   \\
17.605914824021504   -0.9494397132451828   \\
17.607802507030918   -0.957912384657247   \\
17.609688410046658   -0.9512940617249618   \\
17.61157253642246   -0.9786835590834206   \\
17.613454889502588   -0.9438155825328067   \\
17.61533547262187   -0.9617617393454655   \\
17.617214289105743   -0.9616383651895154   \\
17.61909134227027   -0.9389404465294446   \\
17.6209666354222   -0.9583563399003551   \\
17.62284017185897   -0.9330442614862315   \\
17.624711954868783   -0.9400980392109222   \\
17.626581987730596   -0.9303512891718455   \\
17.62845027371419   -0.9377346863980122   \\
17.630316816080185   -0.9496915961291166   \\
17.63218161808009   -0.9397049639709117   \\
17.63404468295631   -0.9338428305467661   \\
17.63590601394222   -0.9266192546544634   \\
17.63776561426215   -0.9290215318569265   \\
17.63962348713147   -0.9294369913613644   \\
17.641479635756575   -0.9052609675565333   \\
17.64333406333496   -0.9035635611507887   \\
17.645186773055222   -0.9239131803871726   \\
17.647037768097107   -0.9289543736620713   \\
17.648887051631544   -0.9133634655547569   \\
17.65073462682067   -0.9105576975378022   \\
17.652580496817873   -0.9296624164354254   \\
17.65442466476781   -0.9008488379756752   \\
17.656267133806452   -0.9218216791687336   \\
17.658107907061108   -0.9304262668972685   \\
17.659946987650468   -0.9037144399135679   \\
17.66178437868461   -0.9026053174312457   \\
17.66362008326507   -0.8651671568520729   \\
17.665454104484834   -0.8931745127988061   \\
17.66728644542839   -0.8747465206966827   \\
17.66911710917177   -0.8685912540170206   \\
17.670946098782544   -0.8839852911494553   \\
17.672773417319892   -0.8542702513527995   \\
17.674599067834613   -0.8598350876455829   \\
17.676423053369152   -0.8836507685733329   \\
17.678245376957644   -0.8650551575553269   \\
17.680066041625935   -0.8836896076140719   \\
17.681885050391614   -0.8892989816349253   \\
17.68370240626405   -0.8839439942304264   \\
17.68551811224441   -0.894489263243651   \\
17.687332171325696   -0.8478631080412575   \\
17.689144586492773   -0.8924706902621138   \\
17.6909553607224   -0.8766934370858571   \\
17.69276449698325   -0.845660039278702   \\
17.694571998235965   -0.8525023805481455   \\
17.69637786743315   -0.8684342439173623   \\
17.698182107519425   -0.8297563627883638   \\
17.699984721431452   -0.8680027813462687   \\
17.70178571209795   -0.867975777634489   \\
17.703585082439748   -0.856135478010722   \\
17.70538283536978   -0.813716954942517   \\
17.707178973793148   -0.8565654326839989   \\
17.70897350060713   -0.8609096860221621   \\
17.710766418701205   -0.8617223813088561   \\
17.71255773095709   -0.8500377373959829   \\
17.71434744024878   -0.8886878554000275   \\
17.71613554944254   -0.8443066574325926   \\
17.717922061396973   -0.8414107696623281   \\
17.71970697896301   -0.8302693244286129   \\
17.721490304983973   -0.8336593991436824   \\
17.723272042295577   -0.8327639679891428   \\
17.725052193725965   -0.8384448439547125   \\
17.72683076209573   -0.8515826195352434   \\
17.72860775021796   -0.8094612666109227   \\
17.730383160898242   -0.8393072132551667   \\
17.732156996934698   -0.8160272704579873   \\
17.733929261118014   -0.8494075087174008   \\
17.735699956231464   -0.8091109771177915   \\
17.737469085050932   -0.8164513557531244   \\
17.739236650344946   -0.8305342451721174   \\
17.741002654874702   -0.7750661319392698   \\
17.742767101394087   -0.8283984731167355   \\
17.744529992649696   -0.7897123298300767   \\
17.746291331380885   -0.793869226802393   \\
17.74805112031976   -0.8014312334468632   \\
17.749809362191243   -0.8046774037432263   \\
17.751566059713056   -0.8126619701307471   \\
17.753321215595772   -0.7998432212131507   \\
17.755074832542842   -0.781983066198947   \\
17.756826913250602   -0.804590773038424   \\
17.75857746040831   -0.8114831999705262   \\
17.76032647669818   -0.8073121419389525   \\
17.76207396479537   -0.7874312621876072   \\
17.76381992736806   -0.7653022919687834   \\
17.76556436707743   -0.7673300831795993   \\
17.767307286577715   -0.7680091369550853   \\
17.769048688516204   -0.7553868901432002   \\
17.77078857553328   -0.7800020015189947   \\
17.772526950262456   -0.7926954743396107   \\
17.774263815330364   -0.7802869369039749   \\
17.77599917335681   -0.7899895926558619   \\
17.77773302695478   -0.7587154433569607   \\
17.779465378730478   -0.726276440722007   \\
17.781196231283335   -0.7648842273334897   \\
17.782925587206044   -0.736987198818646   \\
17.784653449084573   -0.7471451502652359   \\
17.786379819498194   -0.75519443315412   \\
17.788104701019513   -0.7945743552315161   \\
17.789828096214475   -0.7526047614596316   \\
17.791550007642403   -0.7394651509121875   \\
17.79327043785602   -0.7456638610312885   \\
17.794989389401458   -0.7031417911732005   \\
17.796706864818294   -0.7505818167186642   \\
17.798422866639566   -0.7271873493632134   \\
17.800137397391804   -0.7428388705396771   \\
17.801850459595034   -0.7308440497790278   \\
17.80356205576283   -0.7302485863032456   \\
17.805272188402295   -0.6930991631418926   \\
17.806980860014125   -0.7192346601260404   \\
17.808688073092608   -0.7038462028683989   \\
17.81039383012564   -0.7003992987962127   \\
17.812098133594773   -0.7266451591161414   \\
17.81380098597521   -0.673278792491587   \\
17.815502389735837   -0.6937276952351831   \\
17.817202347339244   -0.6922487271619862   \\
17.818900861241755   -0.6866992201034113   \\
17.82059793389343   -0.6998996095696712   \\
17.82229356773811   -0.6648793351039447   \\
17.823987765213417   -0.6819571882884646   \\
17.825680528750777   -0.6885892600998831   \\
17.827371860775465   -0.6622545738159065   \\
17.829061763706594   -0.6776128873245643   \\
17.830750239957155   -0.664771776609193   \\
17.83243729193403   -0.6737522677790866   \\
17.834122922038027   -0.6757764042814884   \\
17.83580713266387   -0.657757151239336   \\
17.837489926200256   -0.6600609915245728   \\
17.83917130502984   -0.6484133965883634   \\
17.840851271529292   -0.6500597466472978   \\
17.84252982806928   -0.6278044111104703   \\
17.844206977014522   -0.6225972049175887   \\
17.845882720723786   -0.6354785371831135   \\
17.847557061549914   -0.6616837950031135   \\
17.849230001839846   -0.6242687127709101   \\
17.850901543934636   -0.5984916318347334   \\
17.85257169016948   -0.5667884100055994   \\
17.85424044287372   -0.5379682733670289   \\
17.855907804370876   -0.5481431378945449   \\
};

\addplot [
color=red,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
17.85424044287372  -4 \\
17.85424044287372 -3.5 \\
17.85424044287372 -3 \\
17.85424044287372  -2.5 \\
17.85424044287372  -2 \\
17.85424044287372  -1.5 \\
17.85424044287372  -1 \\
17.85424044287372  -0.5 \\
17.85424044287372  0 \\
};
\addplot [
color=red,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
6.448342855058472  -4 \\
6.448342855058472  -3.5 \\
6.448342855058472  -3 \\
6.448342855058472  -2.5 \\
6.448342855058472  -2 \\
6.448342855058472  -1.5 \\
6.448342855058472  -1 \\
6.448342855058472  -0.5 \\
6.448342855058472  0 \\
};
\addplot [
color=red,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
9.564632091151571  -4 \\
9.564632091151571  -3.5 \\
9.564632091151571  -3 \\
9.564632091151571  -2.5 \\
9.564632091151571  -2 \\
9.564632091151571  -1.5 \\
9.564632091151571  -1 \\
9.564632091151571  -0.5 \\
9.564632091151571  0 \\
};
\addplot [
color=red,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
15.561352883072093  -4 \\
15.561352883072093 -3.5 \\
15.561352883072093  -3 \\
15.561352883072093  -2.5 \\
15.561352883072093  -2 \\
15.561352883072093 -1.5 \\
15.561352883072093 -1 \\
15.561352883072093 -0.5 \\
15.561352883072093 0 \\
};
\end{axis}
\end{tikzpicture}%

==> eigenPairs5200.tikz <==
\begin{tikzpicture}
\def\xl{3}
\def\xu{22}
\def\yl{-4.5}
\def\yu{0}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error, n = 1280, p = 2}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\log(\lambda_k)$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\log(\Vert \psi_{n,k} \Vert_{\Lp{\infty}})$};
\foreach \yValue in {-4,-3.5,-3,-2.5,-2,-1.5,-1,-0.5,0} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {4,6,8,10,12,14,16,18,20,22} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=blue,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
3.675754132818691   -4.2782069522836155   \\
7.259273071274801   -3.5630180722479152   \\
8.471544678415432   -3.2773312016912786   \\
9.220931577298254   -3.1808624790254236   \\
9.764799008265538   -3.122300598714521   \\
10.191947208861656   -2.9054478820779717   \\
10.543728541788983   -2.8673317524796635   \\
10.84279200973091   -2.820538905973094   \\
11.102898266227307   -2.7166335546129408   \\
11.33303692579688   -2.632423438233327   \\
11.539405398267343   -2.5675931686191507   \\
11.72645751428899   -2.5505661985228714   \\
11.897501861165313   -2.504058321302968   \\
12.055063616871543   -2.4724019970181406   \\
12.201113886901322   -2.3818692565767474   \\
12.337220813391353   -2.3406464477085733   \\
12.464652442163569   -2.381906325021722   \\
12.584448725325707   -2.3305899558314738   \\
12.69747314585239   -2.332043952972647   \\
12.804450515754363   -2.315242473120579   \\
12.90599516650121   -2.2971173626401327   \\
13.002632321042825   -2.2635291589578386   \\
13.094814535443358   -2.2267647884754704   \\
13.18293451503142   -2.2013438718407796   \\
13.267335224012173   -2.153426513151321   \\
13.348317946721647   -2.1249757055013987   \\
13.426148779220995   -2.1247925040645566   \\
13.501063904290795   -2.077412014491395   \\
13.573273913575028   -2.053942312704203   \\
13.642967376235363   -2.027163196816108   \\
13.71031380644854   -2.0149927329560007   \\
13.775466147317765   -2.024598248245681   \\
13.838562862787617   -1.9699076915814002   \\
13.899729709531778   -1.9677218677270283   \\
13.959081245824011   -1.9555167759662742   \\
14.016722122894995   -1.9510939286234044   \\
14.072748195350343   -1.9424845958574495   \\
14.127247480245094   -1.9791662452674725   \\
14.18030098891195   -1.9690870013573702   \\
14.231983451279726   -1.9458386639661527   \\
14.282363948936842   -1.911864471226787   \\
14.331506470397853   -1.9200672642746859   \\
14.379470399770824   -1.9345728970854597   \\
14.426310948187021   -1.8965330474363282   \\
14.472079535854197   -1.8890961645065363   \\
14.516824131363263   -1.8857018737243798   \\
14.560589553862277   -1.868040538875266   \\
14.603417742869912   -1.8503756643720548   \\
14.6453479998   -1.8422230971986346   \\
14.686417204683417   -1.8444199992631913   \\
14.72666001108226   -1.801552882737951   \\
14.766109021777815   -1.8095392460457282   \\
14.804794947464078   -1.7855491137397288   \\
14.842746750382089   -1.7924965219388695   \\
14.879991774578093   -1.773958642252429   \\
14.916555864252992   -1.7578623780405096   \\
14.952463471486183   -1.7598052252376026   \\
14.987737754458395   -1.7558566230034656   \\
15.022400667161676   -1.7348496037639491   \\
15.05647304146681   -1.7112704843850997   \\
15.089974662316443   -1.6845868466533112   \\
15.122924336723452   -1.6851289671070586   \\
15.155339957177159   -1.6631697830464325   \\
15.187238559992515   -1.6745962129316276   \\
15.218636379078722   -1.6741879255027656   \\
15.249548895552106   -1.6571101388397997   \\
15.279990883572816   -1.6560050285511316   \\
15.309976452745099   -1.6552389889351835   \\
15.339519087385725   -1.6378719768567491   \\
15.36863168293414   -1.634306582453462   \\
15.397326579750423   -1.641000535670186   \\
15.425615594522752   -1.63131659423245   \\
15.453510049484454   -1.6600808406042962   \\
15.481020799621424   -1.63754060475995   \\
15.50815825803356   -1.6381216318525706   \\
15.53493241959848   -1.6406443130010127   \\
15.561352883072093   -1.6280607526315667   \\
15.587428871748353   -1.6294238595911714   \\
15.613169252789422   -1.6140429489470989   \\
15.638582555327652   -1.61289792842189   \\
15.66367698743183   -1.580064927705589   \\
15.688460452022156   -1.6013227757088075   \\
15.71294056181116   -1.5595558707860717   \\
15.737124653341217   -1.5594591063881231   \\
15.761019800183453   -1.5823467266017173   \\
15.784632825357432   -1.5639479984729077   \\
15.807970313026187   -1.5740838780938424   \\
15.83103861951676   -1.5462153001314163   \\
15.853843883712383   -1.5109603186376308   \\
15.87639203685882   -1.5049475922060909   \\
15.898688811824048   -1.505812746547194   \\
15.920739751847464   -1.521504221935582   \\
15.942550218811988   -1.4928074803551001   \\
15.964125401069982   -1.5008148098841336   \\
15.985470320851526   -1.5280355942187858   \\
16.00658984128153   -1.5037496491676758   \\
16.027488673030213   -1.5123058269191048   \\
16.048171380619678   -1.4846863527216265   \\
16.06864238840773   -1.4951457240714465   \\
16.088905986268546   -1.4947030524323899   \\
16.10896633498842   -1.4701744888120303   \\
16.12882747139362   -1.5057418706698131   \\
16.1484933132261   -1.5051508380375276   \\
16.167967663781816   -1.469152244782331   \\
16.187254216325424   -1.462742394494423   \\
16.20635655829411   -1.4838446557924894   \\
16.22527817530257   -1.500079615841992   \\
16.244022454960295   -1.4622955897696224   \\
16.262592690511653   -1.4317108049073035   \\
16.2809920843085   -1.4445129184515406   \\
16.29922375112452   -1.4662294929546411   \\
16.317290721319857   -1.4585714392731108   \\
16.335195943864083   -1.4612586417613138   \\
16.352942289225055   -1.4888691066602364   \\
16.37053255213071   -1.4452127045857437   \\
16.387969454210474   -1.4172680242847693   \\
16.405255646522512   -1.4274911963614418   \\
16.422393711972717   -1.4117163765956797   \\
16.439386167630886   -1.4242947938285422   \\
16.45623546694939   -1.405004453972868   \\
16.472944001889108   -1.4219001174405264   \\
16.48951410495732   -1.4333837862742447   \\
16.50594805116188   -1.4368484007770814   \\
16.52224805988573   -1.4426769568602251   \\
16.53841629668565   -1.4232566413522476   \\
16.554454875018887   -1.427716701156958   \\
16.570365857901116   -1.4052925460799461   \\
16.586151259498934   -1.3913889165908566   \\
16.60181304666003   -1.3946439274812383   \\
16.617353140383894   -1.4101599495008887   \\
16.63277341723583   -1.3750014939137942   \\
16.64807571070687   -1.348422520029593   \\
16.663261812522062   -1.353601561123207   \\
16.678333473899468   -1.347161925800673   \\
16.693292406762055   -1.335682964550864   \\
16.70814028490462   -1.396125217161996   \\
16.722878745117715   -1.3832131454620864   \\
16.73750938827046   -1.4081546874432744   \\
16.75203378035403   -1.4064489519244496   \\
16.76645345348753   -1.3907658104533855   \\
16.780769906887873   -1.403718268318025   \\
16.794984607805176   -1.3896956797627993   \\
16.809098992425174   -1.3905075072953246   \\
16.82311446673998   -1.3801308922941016   \\
16.837032407388588   -1.4020038781605095   \\
16.850854162468284   -1.3835197674045157   \\
16.864581052318247   -1.3875612533201807   \\
16.878214370276442   -1.3727343578358744   \\
16.891755383410864   -1.3809044125017538   \\
16.905205333226213   -1.3798042183593773   \\
16.91856543634696   -1.3641764040179714   \\
16.931836885177756   -1.3668091453311244   \\
16.94502084854206   -1.391742860249068   \\
16.958118472299873   -1.371980956674123   \\
16.97113087994535   -1.4035150611419471   \\
16.984059173185127   -1.3691135234482554   \\
16.996904432498063   -1.3959862082600472   \\
17.009667717677104   -1.3863218751478223   \\
17.022350068353997   -1.35989207341232   \\
17.03495250450746   -1.3286983452500303   \\
17.047476026955408   -1.3291858777485122   \\
17.059921617831947   -1.3353985647419704   \\
17.072290241049515   -1.3156512923095387   \\
17.084582842746904   -1.3437302710637826   \\
17.096800351723548   -1.3529520724161574   \\
17.108943679860648   -1.3478994402114237   \\
17.121013722529586   -1.31874784391805   \\
17.133011358988096   -1.3113750292835962   \\
17.144937452764587   -1.2751979182832416   \\
17.15679285203114   -1.2846635391106231   \\
17.16857838996544   -1.2959332249881983   \\
17.180294885102175   -1.3184049690130693   \\
17.19194314167415   -1.3536410994371344   \\
17.203523949943563   -1.367401943273064   \\
17.2150380865237   -1.3593236947352052   \\
17.226486314691474   -1.381083679298243   \\
17.23786938469105   -1.3663587220270483   \\
17.24918803402885   -1.378488566410195   \\
17.26044298776031   -1.3766511385034415   \\
17.27163495876855   -1.371326634315651   \\
17.282764648035368   -1.3753867634565102   \\
17.29383274490465   -1.375535036366359   \\
17.30483992733861   -1.3937707533986843   \\
17.315786862166952   -1.375599159453762   \\
17.326674205329304   -1.3968893212661029   \\
17.33750260211105   -1.3764150424455404   \\
17.348272687372827   -1.3792108471611713   \\
17.358985085773874   -1.3676348207132787   \\
17.36964041198945   -1.3618427491593825   \\
17.38023927092245   -1.3828877796526504   \\
17.39078225790947   -1.3728738338153215   \\
17.401269958921493   -1.3938783693900243   \\
17.411702950759278   -1.392141611783307   \\
17.422081801243728   -1.387397179920118   \\
17.43240706940134   -1.3884603809234224   \\
17.442679305644877   -1.373399804737   \\
17.452899051949416   -1.3840032616188191   \\
17.463066842023963   -1.3777073233796144   \\
17.473183201478665   -1.3479595964901463   \\
17.48324864798789   -1.3324793941160467   \\
17.493263691449133   -1.3087673696745636   \\
17.50322883413806   -1.3322955713053277   \\
17.513144570859634   -1.2802892303360487   \\
17.523011389095544   -1.2951857061782048   \\
17.532829769148023   -1.3264593351684626   \\
17.542600184280122   -1.3333687246741512   \\
17.55232310085261   -1.3363113233408577   \\
17.56199897845755   -1.3604846466460523   \\
17.571628270048627   -1.381343696123217   \\
17.581211422068428   -1.3290295273256008   \\
17.590748874572594   -1.3218039686869019   \\
17.600241061351106   -1.2948940481520388   \\
17.609688410046658   -1.2692410177405429   \\
17.61909134227027   -1.2792704900340444   \\
17.62845027371419   -1.2664979194409216   \\
17.63776561426215   -1.2851126295151059   \\
17.647037768097107   -1.3299153166538438   \\
17.656267133806452   -1.3431680468893448   \\
17.665454104484834   -1.3627830413904511   \\
17.674599067834613   -1.3725861588876866   \\
17.68370240626405   -1.3694265995644817   \\
17.69276449698325   -1.391411871169968   \\
17.70178571209795   -1.4103190710636768   \\
17.710766418701205   -1.3948220822857311   \\
17.71970697896301   -1.398027167035651   \\
17.72860775021796   -1.4024952015771168   \\
17.737469085050932   -1.384694380286825   \\
17.746291331380885   -1.39270059479845   \\
17.755074832542842   -1.412699252958094   \\
17.76381992736806   -1.3982327770997094   \\
17.772526950262456   -1.4042702283714457   \\
17.781196231283335   -1.4043646879066818   \\
17.789828096214475   -1.4045754272338107   \\
17.798422866639566   -1.3966445971396348   \\
17.806980860014125   -1.4108450058905233   \\
17.815502389735837   -1.400852971197215   \\
17.823987765213417   -1.3945926349432065   \\
17.83243729193403   -1.4038751860804204   \\
17.840851271529292   -1.4085783896915676   \\
17.849230001839846   -1.4120032342302467   \\
17.857573776978658   -1.4016149569449303   \\
17.865882887392953   -1.4199430237949147   \\
17.874157619924876   -1.3837035441880916   \\
17.882398257870914   -1.4041613441684109   \\
17.8906050810401   -1.416672904349143   \\
17.898778365811005   -1.3997646172860227   \\
17.9069183851876   -1.3860161220276137   \\
17.915025408853964   -1.4121469920929695   \\
17.923099703227905   -1.3995512846593194   \\
17.93114153151349   -1.3752668220989628   \\
17.939151153752512   -1.366195158528775   \\
17.94712882687498   -1.3533517321386583   \\
17.95507480474853   -1.340330267785011   \\
17.962989338226933   -1.333634909352557   \\
17.970872675197597   -1.3320021564442988   \\
17.97872506062816   -1.3359493841932841   \\
17.98654673661216   -1.331106197935133   \\
17.99433794241382   -1.318323329262891   \\
18.002098914511976   -1.3551882427649533   \\
18.009829886643132   -1.3557066187267044   \\
18.0175310898437   -1.370069128598252   \\
18.025202752491445   -1.3765872682469893   \\
18.03284510034609   -1.3777891968796652   \\
18.040458356589216   -1.3728010868743012   \\
18.04804274186334   -1.365043466944911   \\
18.055598474310308   -1.3616706759824262   \\
18.063125769608913   -1.3607539934719133   \\
18.070624841011874   -1.3622572473388925   \\
18.07809589938205   -1.337118826438326   \\
18.085539153228037   -1.3058553965302537   \\
18.092954808739087   -1.2883736296052266   \\
18.100343069819374   -1.2811591453365254   \\
18.107704138121623   -1.2919708972881176   \\
18.11503821308016   -1.2933558340357922   \\
18.12234549194332   -1.3143653401861408   \\
18.12962616980527   -1.3455162817179998   \\
18.136880439637274   -1.3533195104209381   \\
18.144108492318388   -1.3520326077270646   \\
18.15131051666558   -1.3977543557816343   \\
18.158486699463328   -1.408023354249419   \\
18.165637225492706   -1.4092349257346612   \\
18.17276227755991   -1.409001063140829   \\
18.17986203652432   -1.400853526139382   \\
18.18693668132602   -1.40313669071343   \\
18.193986389012892   -1.41199528673109   \\
18.201011334767173   -1.4252212758442373   \\
18.208011691931592   -1.4006002821455128   \\
18.21498763203503   -1.4204834773530504   \\
18.221939324817736   -1.442346072527507   \\
18.22886693825611   -1.4281729611642204   \\
18.235770638587066   -1.4386894651961943   \\
18.242650590331955   -1.407975254509972   \\
18.24950695632009   -1.4346154722588562   \\
18.256339897711886   -1.4190813405846991   \\
18.263149574021565   -1.4325025335693289   \\
18.269936143139528   -1.4337771367628622   \\
18.276699761354287   -1.426559810964428   \\
18.2834405833741   -1.4206883876801506   \\
18.290158762348167   -1.4223444957719071   \\
18.296854449887537   -1.439026776563055   \\
18.303527796085614   -1.428414992200342   \\
18.31017894953837   -1.420982908916117   \\
18.31680805736417   -1.4124351038617478   \\
18.323415265223325   -1.437696320513983   \\
18.330000717337278   -1.4033953263240129   \\
18.336564556507497   -1.4307534723290496   \\
18.34310692413406   -1.4355447748943917   \\
18.349627960233924   -1.4247162278791659   \\
18.35612780345892   -1.4190169273730506   \\
18.362606591113426   -1.4110002096569492   \\
18.369064459171767   -1.4459659866796966   \\
18.375501542295364   -1.4241148731154782   \\
18.381917973849554   -1.4058876179075899   \\
18.388313885920187   -1.3928918240588686   \\
18.394689409329935   -1.4161025799651326   \\
18.40104467365434   -1.4019715521260956   \\
18.407379807237636   -1.3685991296028497   \\
18.413694937208277   -1.3454522596041063   \\
18.419990189494264   -1.3363734589162883   \\
18.4262656888382   -1.358341964850382   \\
18.43252155881212   -1.3481047373429262   \\
18.438757921832106   -1.3553504587605805   \\
18.44497489917264   -1.353042423814286   \\
18.451172610980773   -1.345455731389365   \\
18.457351176290043   -1.337253482178403   \\
18.463510713034204   -1.3505194550912758   \\
18.469651338060718   -1.368070436231705   \\
18.475773167144077   -1.3844516736229793   \\
18.48187631499887   -1.4099396315590915   \\
18.487960895292723   -1.3771450561699934   \\
18.494027020658947   -1.4095116573947282   \\
18.5000748027091   -1.3899343978422762   \\
18.50610435204528   -1.4053260889869814   \\
18.512115778272268   -1.4152794221507303   \\
18.51810919000948   -1.413570799250198   \\
18.524084694902747   -1.4282321055872835   \\
18.53004239963592   -1.4091052280253056   \\
18.535982409942292   -1.4195522584817557   \\
18.541904830615852   -1.406077321979483   \\
18.547809765522388   -1.396091180596787   \\
18.553697317610414   -1.3980207804015294   \\
18.55956758892194   -1.3539444523995323   \\
18.56542068060308   -1.3376794029205485   \\
18.571256692914506   -1.3072576069824695   \\
18.57707572524177   -1.3366000476969973   \\
18.58287787610544   -1.3206204906098329   \\
18.58866324317111   -1.3319472023999757   \\
18.594431923259283   -1.3265301683260164   \\
18.60018401235507   -1.3363763493806446   \\
18.605919605617785   -1.3504856954144657   \\
18.611638797390395   -1.3621284807564804   \\
18.617341681208813   -1.3813943772502302   \\
18.623028349811104   -1.4028040235596861   \\
18.628698895146503   -1.4147427371273242   \\
18.634353408384356   -1.395239134634415   \\
18.63999197992292   -1.4108067337726775   \\
18.645614699398013   -1.405899298230825   \\
18.65122165569158   -1.4182128830906504   \\
18.656812936940113   -1.4089777326032107   \\
18.66238863054298   -1.4053278553929458   \\
18.667948823170605   -1.4201151712520979   \\
18.673493600772552   -1.4319086040862297   \\
18.679023048585517   -1.422245787789081   \\
18.68453725114117   -1.4221854766071729   \\
18.690036292273906   -1.4374555989480808   \\
18.695520255128518   -1.4235754271318821   \\
18.700989222167713   -1.4280506246506264   \\
18.706443275179563   -1.406041705617504   \\
18.711882495284847   -1.4071879966638834   \\
18.717306962944285   -1.4039281523733325   \\
18.722716757965685   -1.4249271718747203   \\
18.728111959510983   -1.429740957694513   \\
18.733492646103194   -1.425177574942557   \\
18.738858895633268   -1.43352319109106   \\
18.74421078536687   -1.4094463629679281   \\
18.74954839195103   -1.447661463855661   \\
18.75487179142075   -1.4527990930290497   \\
18.760181059205497   -1.429192923367906   \\
18.765476270135608   -1.4243480262482542   \\
18.770757498448624   -1.4134914855789424   \\
18.776024817795548   -1.41307925830298   \\
18.781278301246985   -1.4028694479462704   \\
18.786518021299237   -1.434427077583331   \\
18.791744049880304   -1.4235713242953616   \\
18.796956458355805   -1.4170623874328896   \\
18.802155317534833   -1.4287382135654736   \\
18.80734069767572   -1.414625210400941   \\
18.812512668491735   -1.4225787714402116   \\
18.81767129915671   -1.4361650459467976   \\
18.822816658310593   -1.419814279494496   \\
18.827948814064914   -1.4221029218741001   \\
18.833067834008215   -1.396689306431059   \\
18.838173785211385   -1.3756063211262548   \\
18.843266734232916   -1.3676809809410155   \\
18.848346747124133   -1.3463619688119997   \\
18.853413889434318   -1.3772184196609791   \\
18.85846822621579   -1.3617818581346752   \\
18.863509822028927   -1.3434505489636048   \\
18.868538740947084   -1.3415320938722606   \\
18.87355504656151   -1.3485644396605208   \\
18.87855880198616   -1.3298178517883752   \\
18.88355006986245   -1.3359616681593536   \\
18.888528912363995   -1.3661299683400836   \\
18.89349539120121   -1.366681110511534   \\
18.89844956762593   -1.3666095195377863   \\
18.903391502435948   -1.372547883554902   \\
18.90832125597946   -1.3610886132288742   \\
18.91323888815952   -1.3819466671264844   \\
18.91814445843838   -1.3844227661547146   \\
18.923038025841834   -1.3876049584409436   \\
18.927919648963453   -1.396940965480428   \\
18.932789385968803   -1.4162264113264258   \\
18.93764729459961   -1.3978381919307008   \\
18.94249343217786   -1.4026559329035118   \\
18.94732785560986   -1.4014507264595586   \\
18.95215062139025   -1.4013911196976823   \\
18.95696178560596   -1.4071521438725372   \\
18.961761403940127   -1.4128381269142378   \\
18.96654953167596   -1.4194817191406195   \\
18.971326223700558   -1.408565919956908   \\
18.97609153450869   -1.4117903326751957   \\
18.980845518206532   -1.4238248765401327   \\
18.985588228515333   -1.3924561527883366   \\
18.99031971877507   -1.4044752723677076   \\
18.995040041948055   -1.3901764853459064   \\
18.99974925062248   -1.3922127418421975   \\
19.004447397015927   -1.3827914011359121   \\
19.009134532978862   -1.386504883268208   \\
19.013810709998058   -1.376507803643793   \\
19.01847597919998   -1.3743624404092047   \\
19.02313039135415   -1.3643083521257138   \\
19.027773996876466   -1.3615415574763485   \\
19.032406845832462   -1.3515296070013698   \\
19.037028987940563   -1.328502010296585   \\
19.041640472575274   -1.3266619780251208   \\
19.04624134877036   -1.3510604314539905   \\
19.05083166522195   -1.3233360824473084   \\
19.05541147029166   -1.3615095582394343   \\
19.059980812009623   -1.3419674924648684   \\
19.064539738077535   -1.353637528557423   \\
19.069088295871616   -1.341722371179681   \\
19.073626532445587   -1.3623829124798839   \\
19.078154494533585   -1.3739397603822097   \\
19.08267222855304   -1.3727424480919785   \\
19.087179780607546   -1.3568543537915776   \\
19.09167719648967   -1.3701980259637927   \\
19.096164521683757   -1.3843569623123442   \\
19.10064180136867   -1.39560235810037   \\
19.105109080420544   -1.3990724455982575   \\
19.109566403415467   -1.3946519471482135   \\
19.114013814632155   -1.3900996580366844   \\
19.11845135805459   -1.4017434516810539   \\
19.12287907737463   -1.3908395867426702   \\
19.127297015994593   -1.3943761648308428   \\
19.131705217029808   -1.416630788832415   \\
19.136103723311134   -1.398961809002025   \\
19.140492577387466   -1.392928309915809   \\
19.144871821528202   -1.4183082992551652   \\
19.149241497725683   -1.3838166486678882   \\
19.153601647697606   -1.3884450457741087   \\
19.157952312889424   -1.3917475736998486   \\
19.1622935344767   -1.39993486310672   \\
19.16662535336745   -1.3828613815378772   \\
19.170947810204463   -1.3840959762709384   \\
19.175260945367565   -1.3697629474173718   \\
19.17956479897591   -1.4050126223027237   \\
19.183859410890204   -1.3865968252902874   \\
19.188144820714925   -1.403006333503096   \\
19.192421067800513   -1.3845572019772359   \\
19.19668819124553   -1.3773069588609594   \\
19.20094622989883   -1.3716719558242216   \\
19.205195222361645   -1.3814556190254552   \\
19.209435206989717   -1.375700104355484   \\
19.213666221895355   -1.3712950065595884   \\
19.2178883049495   -1.3835418408526337   \\
19.22210149378376   -1.3754861350744496   \\
19.226305825792416   -1.3754996862714615   \\
19.230501338134413   -1.3660538758408989   \\
19.23468806773534   -1.3399462802852475   \\
19.23886605128937   -1.3432074091175241   \\
19.243035325261197   -1.3323745526463202   \\
19.24719592588794   -1.3240547654446926   \\
19.251347889181034   -1.3210650084024416   \\
19.255491250928102   -1.290976316820187   \\
19.25962604669481   -1.2965500681291706   \\
19.263752311826682   -1.292216051070389   \\
19.267870081450937   -1.3001416824898246   \\
19.271979390478265   -1.3144637825942191   \\
19.27608027360461   -1.3202723435333918   \\
19.280172765312926   -1.3210357698135782   \\
19.284256899874915   -1.3482623685624626   \\
19.28833271135276   -1.333058353386177   \\
19.2924002336008   -1.3043280009552212   \\
19.29645950026727   -1.330208079556313   \\
19.300510544795912   -1.3298719919502335   \\
19.304553400427665   -1.3642410775525027   \\
19.308588100202293   -1.3609332068582976   \\
19.312614676960003   -1.3766301080512353   \\
19.316633163343052   -1.371426877802079   \\
19.320643591797328   -1.3832174324785527   \\
19.324645994573928   -1.372313538839942   \\
19.328640403730716   -1.368589694014379   \\
19.33262685113386   -1.3710135477206664   \\
19.336605368459352   -1.3734573090124138   \\
19.34057598719453   -1.3839965067491755   \\
19.344538738639564   -1.3734002248715527   \\
19.34849365390894   -1.382400327667199   \\
19.352440763932925   -1.3813616784104492   \\
19.35638009945902   -1.3643178628230581   \\
19.360311691053393   -1.3871484759005253   \\
19.364235569102313   -1.3590778676981776   \\
19.368151763813543   -1.3683097124214154   \\
19.37206030521774   -1.3659120725234755   \\
19.375961223169856   -1.3460875196570188   \\
19.37985454735047   -1.361236315369372   \\
19.38374030726718   -1.3449300018386334   \\
19.387618532255917   -1.3376168670577304   \\
19.391489251482298   -1.3537232058974376   \\
19.395352493942912   -1.3451210561520166   \\
19.399208288466653   -1.349878445769672   \\
19.403056663715994   -1.352721221056706   \\
19.40689764818827   -1.325653898790607   \\
19.41073127021695   -1.337817757181948   \\
19.41455755797287   -1.3404522473422966   \\
19.418376539465502   -1.3231591286276239   \\
19.422188242544173   -1.3377650866108597   \\
19.425992694899275   -1.328876796398814   \\
19.429789924063485   -1.3302322277937133   \\
19.433579957412956   -1.3333606513223983   \\
19.43736282216849   -1.3180716583140943   \\
19.441138545396743   -1.3092263268279667   \\
19.44490715401134   -1.2989011211979238   \\
19.44866867477407   -1.3137933816907024   \\
19.452423134295998   -1.307218495500991   \\
19.45617055903861   -1.3068961210416687   \\
19.45991097531493   -1.3031910358289873   \\
19.46364440929061   -1.3253130118764362   \\
19.467370886985055   -1.32656865269681   \\
19.4710904342725   -1.2943689537841827   \\
19.474803076883088   -1.3185552359730395   \\
19.478508840403922   -1.301557105411598   \\
19.482207750280157   -1.3276631629408984   \\
19.48589983181602   -1.3322023807565218   \\
19.489585110175863   -1.3268252526115767   \\
19.493263610385185   -1.332054242739502   \\
19.496935357331648   -1.3152119292100155   \\
19.5006003757661   -1.3183561800376558   \\
19.504258690303573   -1.3193043929373174   \\
19.507910325424263   -1.3052269398116125   \\
19.511555305474523   -1.2999440742797337   \\
19.51519365466784   -1.3319871925865014   \\
19.518825397085788   -1.30704056407591   \\
19.522450556679   -1.3381103393847675   \\
19.526069157268097   -1.3253613412035887   \\
19.52968122254465   -1.3150721355222008   \\
19.53328677607208   -1.2915505364994493   \\
19.536885841286622   -1.3268425580510765   \\
19.54047844149819   -1.297474927008815   \\
19.544064599891335   -1.3109846942949648   \\
19.547644339526094   -1.327377952876575   \\
19.55121768333891   -1.309978433283803   \\
19.554784654143504   -1.301905139357859   \\
19.558345274631755   -1.3039123919690983   \\
19.561899567374557   -1.276608682393253   \\
19.565447554822683   -1.2886725125467402   \\
19.568989259307635   -1.264431121292376   \\
19.57252470304249   -1.2711657734273552   \\
19.576053908122727   -1.2828528542073923   \\
19.579576896527065   -1.268562473355276   \\
19.583093690118286   -1.261467817879302   \\
19.586604310644034   -1.2569613432855735   \\
19.59010877973764   -1.2671991367857645   \\
19.59360711891891   -1.270607162826049   \\
19.597099349594924   -1.2338878187474527   \\
19.60058549306082   -1.238404471155004   \\
19.604065570500566   -1.2428326286630773   \\
19.60753960298775   -1.2333257276845817   \\
19.611007611486322   -1.2518609084716956   \\
19.614469616851384   -1.250297176264241   \\
19.617925639829906   -1.2744892944242485   \\
19.6213757010615   -1.2357017349493062   \\
19.624819821079146   -1.2624137333646084   \\
19.628258020309936   -1.252460102806442   \\
19.631690319075787   -1.2900099115102623   \\
19.635116737594174   -1.2741619114341138   \\
19.63853729597883   -1.2772350117906297   \\
19.641952014240477   -1.2747746010642067   \\
19.645360912287504   -1.2757876712278058   \\
19.64876400992668   -1.286795197121479   \\
19.65216132686384   -1.2790509692727743   \\
19.65555288270457   -1.2863343495972586   \\
19.658938696954877   -1.3068443017910447   \\
19.662318789021874   -1.3090525789268186   \\
19.665693178214447   -1.286766449272287   \\
19.669061883743908   -1.3039432856746584   \\
19.672424924724655   -1.279333933179371   \\
19.675782320174832   -1.2654546630269883   \\
19.679134089016962   -1.263492328182221   \\
19.682480250078587   -1.267094891220642   \\
19.68582082209291   -1.2978376380775147   \\
19.689155823699426   -1.2747140458135076   \\
19.69248527344453   -1.2824577259865582   \\
19.69580918978216   -1.2877602109935877   \\
19.699127591074383   -1.2634836527663493   \\
19.702440495592036   -1.2774621296387993   \\
19.705747921515293   -1.2891896598362038   \\
19.7090498869343   -1.2900626307425294   \\
19.712346409849733   -1.2809973980065201   \\
19.71563750817342   -1.280847914753651   \\
19.718923199728906   -1.2630271339589731   \\
19.72220350225203   -1.2713276070309674   \\
19.725478433391512   -1.2725109434266022   \\
19.728748010709516   -1.2639198189950887   \\
19.73201225168221   -1.265783514642762   \\
19.735271173700337   -1.2800263359754331   \\
19.73852479406976   -1.2752074458119866   \\
19.741773130012028   -1.2595431953314256   \\
19.745016198664903   -1.2675007225343964   \\
19.748254017082925   -1.277376820643926   \\
19.751486602237925   -1.2708956641772098   \\
19.754713971019587   -1.26980735815603   \\
19.757936140235955   -1.270949273682816   \\
19.761153126613966   -1.2451643763649585   \\
19.76436494679997   -1.2296539524284333   \\
19.76757161736025   -1.2573379488712841   \\
19.770773154781534   -1.2744214506234852   \\
19.7739695754715   -1.2415443573295728   \\
19.777160895759287   -1.239066926428957   \\
19.780347131895983   -1.225859678902846   \\
19.78352830005514   -1.2391175372291856   \\
19.78670441633324   -1.228341025658378   \\
19.78987549675022   -1.244579370375464   \\
19.793041557249925   -1.2347422172164815   \\
19.796202613700604   -1.2266201869090012   \\
19.799358681895384   -1.2089328420018757   \\
19.802509777552743   -1.2485365770075032   \\
19.80565591631698   -1.2064990445419064   \\
19.80879711375868   -1.2273704732055635   \\
19.811933385375177   -1.2107424348382443   \\
19.815064746591023   -1.2189599101437105   \\
19.818191212758418   -1.2118780114475234   \\
19.82131279915769   -1.2094828353308391   \\
19.824429520997718   -1.2323295369724159   \\
19.827541393416404   -1.2212538092117504   \\
19.830648431481087   -1.205451420124602   \\
19.833750650189   -1.2191961109571279   \\
19.836848064467688   -1.2042844805917647   \\
19.839940689175457   -1.2078683883538268   \\
19.843028539101784   -1.190950542407455   \\
19.846111628967765   -1.2098951630926045   \\
19.8491899734265   -1.2084208311539881   \\
19.852263587063554   -1.1995870946247404   \\
19.85533248439733   -1.2084921543307277   \\
19.85839667987951   -1.1822864402311404   \\
19.86145618789546   -1.1841780515237417   \\
19.86451102276461   -1.1617055293513288   \\
19.867561198740894   -1.167141728207405   \\
19.87060673001312   -1.1742509155909258   \\
19.87364763070537   -1.1528069415164308   \\
19.876683914877415   -1.1796392098875137   \\
19.879715596525077   -1.1596411960918651   \\
19.88274268958063   -1.1440384906346417   \\
19.885765207913185   -1.1689223127762771   \\
19.888783165329063   -1.1571945961354193   \\
19.891796575572183   -1.1420913277192903   \\
19.894805452324437   -1.1587440001733338   \\
19.89780980920605   -1.1307353539838352   \\
19.900809659775966   -1.1465153045112284   \\
19.903805017532203   -1.1549374050952275   \\
19.90679589591223   -1.15537238014887   \\
19.909782308293313   -1.1432606775330039   \\
19.912764267992884   -1.1564404694578778   \\
19.915741788268903   -1.156283012622709   \\
19.918714882320195   -1.1387295010156608   \\
19.921683563286813   -1.1402102635270523   \\
19.924647844250387   -1.1501477204534625   \\
19.927607738234464   -1.1517951936122082   \\
19.930563258204852   -1.1418304451805419   \\
19.93351441706997   -1.1607818620508978   \\
19.936461227681168   -1.1553261545822706   \\
19.939403702833083   -1.1603465448600534   \\
19.942341855263958   -1.1563726433798813   \\
19.945275697655983   -1.1461612078825356   \\
19.948205242635613   -1.164699791947706   \\
19.9511305027739   -1.1818811692088476   \\
19.95405149058682   -1.1552169311324356   \\
19.95696821853559   -1.1576972389708284   \\
19.959880699026982   -1.1560037064996411   \\
19.962788944413653   -1.1734746775126463   \\
19.965692966994443   -1.173546363991267   \\
19.9685927790147   -1.1866723716885128   \\
19.971488392666583   -1.154998271800776   \\
19.97437982008938   -1.1632293209061235   \\
19.977267073369795   -1.1479584701153194   \\
19.980150164542263   -1.124458766221538   \\
19.983029105589257   -1.1463649094002786   \\
19.985903908441568   -1.1580490435367252   \\
19.988774584978625   -1.1557163760851246   \\
19.991641147028762   -1.1561341231001048   \\
19.994503606369545   -1.150172964075733   \\
19.997361974728022   -1.1386693961123633   \\
20.000216263781052   -1.1524505000642902   \\
20.003066485155557   -1.1282329247470264   \\
20.005912650428826   -1.1408685989532037   \\
20.008754771128796   -1.130818430862646   \\
20.01159285873432   -1.1244937808325315   \\
20.014426924675465   -1.1416477205240931   \\
20.01725698033376   -1.167623643116158   \\
20.020083037042497   -1.1360261579951976   \\
20.022905106087   -1.1309114541968195   \\
20.025723198704867   -1.1499056262125806   \\
20.02853732608628   -1.144253594965871   \\
20.031347499374245   -1.150426154306202   \\
20.03415372966486   -1.1357677554614578   \\
20.036956028007587   -1.137358048981168   \\
20.0397544054055   -1.1225253493736522   \\
20.042548872815555   -1.121559076292227   \\
20.045339441148847   -1.1070477704917494   \\
20.048126121270858   -1.1238601108581145   \\
20.050908924001714   -1.1074000009277807   \\
20.05368786011644   -1.1487376504146372   \\
20.056462940345217   -1.101447546841709   \\
20.059234175373607   -1.114066446688819   \\
20.062001575842825   -1.1111464146816983   \\
20.064765152349974   -1.1241640030493627   \\
20.067524915448285   -1.1068302339543759   \\
20.070280875647363   -1.1057503712536154   \\
20.073033043413428   -1.1136443682983956   \\
20.07578142916956   -1.0967102544533085   \\
20.07852604329591   -1.1002957928933383   \\
20.081266896129964   -1.0936027759993276   \\
20.08400399796677   -1.1182946395794662   \\
20.086737359059164   -1.0976909659651586   \\
20.089466989617993   -1.0976656555325324   \\
20.09219289981236   -1.0847258167790528   \\
20.094915099769846   -1.0754972506846547   \\
20.09763359957673   -1.0647286613054603   \\
20.10034840927823   -1.0793238911176577   \\
20.10305953887869   -1.0804186342135367   \\
20.105766998341842   -1.0558436046777948   \\
20.108470797591004   -1.0565460927266959   \\
20.1111709465093   -1.052381611066117   \\
20.113867454939886   -1.0764609745841454   \\
20.11656033268615   -1.0595082213850424   \\
20.119249589511934   -1.044734567661456   \\
20.12193523514176   -1.0334006764020323   \\
20.124617279261006   -1.07000105593832   \\
20.127295731516156   -1.0413702774362896   \\
20.129970601514984   -1.0294977889463703   \\
20.13264189882676   -1.047384307728106   \\
20.135309632982466   -1.0385520287586545   \\
20.137973813474996   -1.0251889833670569   \\
20.140634449759364   -1.0331538731492205   \\
20.143291551252887   -1.0318396630636255   \\
20.145945127335406   -1.0202765042321231   \\
20.148595187349475   -1.0137637425570596   \\
20.151241740600558   -1.0300347564871648   \\
20.15388479635723   -1.0334344985029995   \\
20.15652436385136   -1.0321809920974625   \\
20.15916045227833   -1.0290908727242065   \\
20.161793070797188   -1.0318914883695889   \\
20.16442222853088   -1.0155185053434628   \\
20.167047934566412   -1.0248388901990781   \\
20.169670197955046   -1.0565869360579256   \\
20.17228902771249   -1.033724323583607   \\
20.174904432819087   -1.0172882190993155   \\
20.177516422219988   -1.0308287412888069   \\
20.18012500482535   -1.0317115930995693   \\
20.1827301895105   -1.029086984813311   \\
20.18533198511614   -1.0122942698750308   \\
20.187930400448508   -1.0096927180117152   \\
20.19052544427956   -1.0326981106389677   \\
20.193117125347165   -1.006597568187219   \\
20.19570545235524   -1.0257329561745128   \\
20.198290433973987   -1.0164031959649176   \\
20.200872078840003   -1.008968163502134   \\
20.203450395556505   -1.022432322105401   \\
20.206025392693462   -1.0174585510129277   \\
20.208597078787797   -1.0227191241179063   \\
20.21116546234354   -1.0025051403821998   \\
20.213730551832004   -0.9982268423081496   \\
20.21629235569194   -1.0181116106550516   \\
20.21885088232972   -1.0061097135575359   \\
20.22140614011949   -1.0281282968615333   \\
20.223958137403354   -1.0230100179381332   \\
20.226506882491503   -1.0045513816402436   \\
20.229052383662413   -1.0114951176728555   \\
20.23159464916298   -1.0102180523840079   \\
20.234133687208697   -0.9910828336654965   \\
20.236669505983812   -1.0039432986738284   \\
20.239202113641472   -1.0329307478790664   \\
20.241731518303897   -1.0124128480645638   \\
20.244257728062525   -0.9933155196722867   \\
20.246780750978175   -0.9881335726350041   \\
20.249300595081195   -1.0150322879088018   \\
20.25181726837162   -1.017571182611376   \\
20.254330778819327   -0.9993076895904646   \\
20.256841134364173   -0.9938698339011611   \\
20.25934834291616   -0.9830635336733183   \\
20.26185241235558   -0.9852887749432295   \\
20.26435335053316   -1.0029406631914715   \\
20.266851165270218   -0.9548479986654358   \\
20.269345864358797   -0.9704583894439593   \\
20.271837455561823   -0.9729074451357697   \\
20.27432594661324   -0.9949044494726205   \\
20.276811345218164   -0.9832679135205573   \\
20.27929365905302   -0.9796578842127492   \\
20.28177289576569   -0.9740475436430295   \\
20.28424906297564   -0.9873119353192983   \\
20.28672216827407   -0.9721734101187605   \\
20.289192219224073   -0.9763985497989096   \\
20.29165922336073   -0.970820420195244   \\
20.294123188191286   -0.9637184932279319   \\
20.296584121195274   -0.9484160268645795   \\
20.299042029824648   -0.9556175323321768   \\
20.301496921503922   -0.96182189297605   \\
20.303948803630302   -0.9526282783957013   \\
20.306397683573827   -0.9582363659977805   \\
20.30884356867749   -0.9294754364677195   \\
20.31128646625738   -0.9310012175982947   \\
20.31372638360281   -0.9390703370151341   \\
20.316163327976447   -0.9281206838222495   \\
20.318597306614446   -0.9480399777550731   \\
20.321028326726573   -0.9224810222969887   \\
20.323456395496326   -0.9480178592750417   \\
20.325881520081087   -0.9180880471496475   \\
20.32830370761222   -0.9277901575311402   \\
20.33072296519522   -0.9084775142140357   \\
20.333139299909824   -0.9105684070227643   \\
20.335552718810142   -0.9160546960802547   \\
20.337963228924767   -0.9362570449487878   \\
20.340370837256927   -0.9040518088781015   \\
20.342775550784573   -0.8747544462504115   \\
20.345177376460526   -0.9218710853094414   \\
20.347576321212582   -0.9029666818520358   \\
20.34997239194364   -0.8848528975189711   \\
20.352365595531822   -0.9074317990479778   \\
20.354755938830582   -0.9044555102326259   \\
20.357143428668834   -0.8890588913537096   \\
20.359528071851066   -0.8781092988021812   \\
20.361909875157455   -0.8922407351171093   \\
20.36428884534398   -0.8942727467354502   \\
20.366664989142546   -0.8726151808993589   \\
20.369038313261086   -0.8890453439148227   \\
20.37140882438369   -0.8785920873422851   \\
20.373776529170694   -0.8710871206778925   \\
20.376141434258827   -0.8965185079084986   \\
20.378503546261285   -0.8826849039163931   \\
20.38086287176787   -0.8780491978955786   \\
20.383219417345092   -0.878766145142703   \\
20.38557318953627   -0.8830031829327127   \\
20.38792419486165   -0.8717975783456866   \\
20.390272439818514   -0.8884745146591474   \\
20.392617930881283   -0.8746832609926567   \\
20.394960674501625   -0.854912815299218   \\
20.39730067710856   -0.8716143798062691   \\
20.399637945108584   -0.8882980723395694   \\
20.401972484885736   -0.8751967404048546   \\
20.40430430280174   -0.8608313344336934   \\
20.406633405196093   -0.8661180844384252   \\
20.408959798386164   -0.8649481552333691   \\
20.41128348866731   -0.8802423879603882   \\
20.41360448231296   -0.8732293459849526   \\
20.415922785574743   -0.8547559521793928   \\
20.41823840468256   -0.8561024772827865   \\
20.4205513458447   -0.8621672420539044   \\
20.422861615247946   -0.8578899845423608   \\
20.425169219057654   -0.8614174255864807   \\
20.427474163417877   -0.8661358955787332   \\
20.429776454451442   -0.8778400425832978   \\
20.43207609826005   -0.859078536158277   \\
20.434373100924393   -0.8540808367707032   \\
20.436667468504222   -0.8403951413266327   \\
20.43895920703847   -0.8499311249189215   \\
20.44124832254532   -0.8623285855765103   \\
20.443534821022325   -0.860030206947525   \\
20.445818708446488   -0.8644609951298847   \\
20.44809999077436   -0.8528213455770565   \\
20.450378673942126   -0.8401355079925924   \\
20.452654763865716   -0.8267085109861041   \\
20.454928266440874   -0.8389193864416246   \\
20.457199187543267   -0.8518472327557245   \\
20.45946753302857   -0.8325814199804449   \\
20.461733308732555   -0.8312089917686172   \\
20.463996520471177   -0.8379772138090444   \\
20.46625717404068   -0.8335887102886885   \\
20.46851527521767   -0.8355517321110192   \\
20.470770829759207   -0.8289026513262784   \\
20.473023843402895   -0.8266454967398101   \\
20.475274321866976   -0.8217842995707555   \\
20.4775222708504   -0.8392359864942883   \\
20.47976769603293   -0.8029801913462393   \\
20.48201060307522   -0.8171516066112001   \\
20.484250997618897   -0.8096922249357948   \\
20.48648888528665   -0.8077141019195112   \\
20.488724271682322   -0.8100704225627016   \\
20.490957162390977   -0.7835586074071741   \\
20.493187562979   -0.7972647799685311   \\
20.49541547899417   -0.7939520823884738   \\
20.497640915965746   -0.7946542576606784   \\
20.499863879404558   -0.797327541824625   \\
20.502084374803072   -0.7922522754147653   \\
20.504302407635482   -0.7868877735336441   \\
20.506517983357796   -0.784261378877067   \\
20.5087311074079   -0.7860808686057468   \\
20.510941785205656   -0.7667944314767723   \\
20.513150022152967   -0.7594446485624904   \\
20.51535582363387   -0.7560813947763237   \\
20.51755919501459   -0.755899223439633   \\
20.51976014164367   -0.7580215990658099   \\
20.521958668851976   -0.7584353496533699   \\
20.524154781952838   -0.7380479582983103   \\
20.526348486242092   -0.7475566511344703   \\
20.528539786998174   -0.7527638986383536   \\
20.530728689482178   -0.7627750161321387   \\
20.53291519893796   -0.7632717229779001   \\
20.535099320592174   -0.7432957529859658   \\
20.53728105965439   -0.7486833349288617   \\
20.539460421317134   -0.7626721332958784   \\
20.541637410755982   -0.7522891565062696   \\
20.54381203312963   -0.7556880046934348   \\
20.545984293579952   -0.7651495710274318   \\
20.5481541972321   -0.7442488055119931   \\
20.550321749194563   -0.7478055485808683   \\
20.552486954559225   -0.7340751417709267   \\
20.55464981840146   -0.7556380957289541   \\
20.556810345780196   -0.7516448200180831   \\
20.558968541737975   -0.7296580092173797   \\
20.561124411301044   -0.7549597423798188   \\
20.5632779594794   -0.7459890891031887   \\
20.565429191266887   -0.7558793977973163   \\
20.56757811164124   -0.7246310703231555   \\
20.56972472556417   -0.7545669681587163   \\
20.57186903798144   -0.7595002408286967   \\
20.574011053822908   -0.7456368715643859   \\
20.57615077800261   -0.7566420992881261   \\
20.578288215418834   -0.7275781014745847   \\
20.580423370954172   -0.7369480955576442   \\
20.58255624947561   -0.740966106169476   \\
20.584686855834555   -0.7284846743179405   \\
20.58681519486695   -0.7187819282678038   \\
20.588941271393306   -0.7202039275314946   \\
20.591065090218773   -0.715771348759976   \\
20.593186656133213   -0.7298663919212959   \\
20.595305973911266   -0.7173537539688694   \\
20.597423048312397   -0.7241654330079189   \\
20.599537884080988   -0.6946130856680701   \\
20.601650485946376   -0.688447653401888   \\
20.603760858622927   -0.6899750789436198   \\
20.60586900681011   -0.6945302236191244   \\
20.607974935192534   -0.7025998932521326   \\
20.610078648440037   -0.7044399749420327   \\
20.612180151207728   -0.6975325056576839   \\
20.614279448136067   -0.6781075892722485   \\
20.616376543850905   -0.6704317232812111   \\
20.618471442963568   -0.6645347039623235   \\
20.620564150070898   -0.6522993907459346   \\
20.622654669755327   -0.6555735446506089   \\
20.624743006584936   -0.6515135742899072   \\
20.626829165113502   -0.6775381891118836   \\
20.62891314988057   -0.6660657802288309   \\
20.63099496541152   -0.6537843581294639   \\
20.6330746162176   -0.6532057094254927   \\
20.635152106796006   -0.6484770720206127   \\
20.637227441629935   -0.6570794368704211   \\
20.639300625188646   -0.6385670217057294   \\
20.641371661927504   -0.628753197624311   \\
20.64344055628806   -0.6273770453018777   \\
20.64550731269808   -0.6570859007381455   \\
20.647571935571634   -0.6392712964087109   \\
20.649634429309124   -0.6694386954294091   \\
20.65169479829736   -0.6502899376308043   \\
20.653753046909603   -0.6442477830309468   \\
20.655809179505628   -0.6455972797859588   \\
20.657863200431777   -0.64989829397903   \\
20.659915114021015   -0.6602559286195436   \\
20.661964924592986   -0.6443780635228112   \\
20.664012636454064   -0.6494418146475178   \\
20.666058253897404   -0.6332454086359075   \\
20.668101781203013   -0.6259331381993598   \\
20.670143222637787   -0.6224230092793315   \\
20.67218258245556   -0.6181833701980165   \\
20.67421986489718   -0.6179097621516493   \\
20.676255074190543   -0.6298075532341748   \\
20.678288214550648   -0.6152465259780222   \\
20.680319290179657   -0.6225317435648432   \\
20.68234830526694   -0.6139157332400396   \\
20.68437526398914   -0.6279722933217725   \\
20.68640017051019   -0.5889650333162588   \\
20.688423028981415   -0.5958444836160739   \\
20.690443843541537   -0.5904382784879458   \\
20.692462618316757   -0.5906584530305354   \\
20.69447935742079   -0.5832603589070079   \\
20.696494064954916   -0.5882100734205282   \\
20.698506745008036   -0.5830814335012217   \\
20.70051740165672   -0.5871357067841564   \\
20.702526038965257   -0.5918168259123849   \\
20.7045326609857   -0.5742309791695489   \\
20.70653727175791   -0.5907013725926631   \\
20.708539875309626   -0.5863823438946396   \\
20.710540475656497   -0.5909142371754217   \\
20.71253907680213   -0.5808344031169107   \\
20.71453568273814   -0.5886355943961334   \\
20.716530297444205   -0.5640497306865232   \\
20.718522924888102   -0.5660340309173707   \\
20.720513569025766   -0.5474893136906207   \\
20.72250223380133   -0.5683623556976648   \\
20.724488923147167   -0.5449499956202194   \\
20.726473640983954   -0.5641949981157138   \\
20.728456391220696   -0.535090032205953   \\
20.730437177754798   -0.5463113510841345   \\
20.73241600447208   -0.5384990070678468   \\
20.734392875246847   -0.5287238183950198   \\
20.73636779394193   -0.5227792659061604   \\
20.73834076440873   -0.5180395959556919   \\
20.740311790487247   -0.5211581746172493   \\
20.742280876006156   -0.5186229913393481   \\
20.74424802478282   -0.527242891157474   \\
20.746213240623362   -0.5062634603759111   \\
20.748176527322688   -0.5255151521616807   \\
20.750137888664543   -0.4993149608706599   \\
20.75209732842155   -0.5067696130242482   \\
20.75405485035525   -0.49467462036696014   \\
20.756010458216156   -0.5034635385458867   \\
20.757964155743792   -0.5035119102795458   \\
20.759915946666723   -0.4730225286921128   \\
20.761865834702622   -0.48806121749182824   \\
20.763813823558284   -0.4786866829232883   \\
20.7657599169297   -0.47321237408460026   \\
20.76770411850207   -0.47921066632784515   \\
20.769646431949862   -0.4486366510710999   \\
20.771586860936846   -0.4653759580162879   \\
20.773525409116147   -0.4514714249216852   \\
20.775462080130264   -0.44206901435269835   \\
20.777396877611135   -0.4422503719486512   \\
20.779329805180165   -0.42209541832919545   \\
20.781260866448267   -0.4142384816406058   \\
20.783190065015912   -0.3908994050977067   \\
20.785117404473148   -0.38763386033717806   \\
20.78704288839967   -0.3637357832497371   \\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
3.675754132818691   -4.27820695228259   \\
7.259273071274801   -3.4373049631866506   \\
8.471544678415432   -3.068441673550414   \\
9.220931577298254   -2.9397600917447044   \\
9.764799008265538   -2.8816692647930147   \\
10.191947208861656   -2.6122166813127095   \\
10.543728541788983   -2.5332152370615693   \\
10.84279200973091   -2.475653665775749   \\
11.102898266227307   -2.3864341766900714   \\
11.33303692579688   -2.28749964172004   \\
11.539405398267343   -2.1760780533551043   \\
11.72645751428899   -2.1887203711441066   \\
11.897501861165313   -2.1521516547264063   \\
12.055063616871543   -2.092905677850454   \\
12.201113886901322   -1.9003758387845435   \\
12.337220813391353   -1.912985789099329   \\
12.464652442163569   -2.027944912554257   \\
12.584448725325707   -1.9631939638957328   \\
12.69747314585239   -1.9821366801232774   \\
12.804450515754363   -1.9771419978542908   \\
12.90599516650121   -1.9532099627865653   \\
13.002632321042825   -1.888157481201067   \\
13.094814535443358   -1.8550758425049638   \\
13.18293451503142   -1.8594307096662432   \\
13.267335224012173   -1.7854502615161403   \\
13.348317946721647   -1.7768923527962863   \\
13.426148779220995   -1.7548548110607585   \\
13.501063904290795   -1.6481178794006643   \\
13.573273913575028   -1.6843925388508307   \\
13.642967376235363   -1.6397156916500129   \\
13.71031380644854   -1.6669187470970577   \\
13.775466147317765   -1.6385612449764495   \\
13.838562862787617   -1.5775566461787454   \\
13.899729709531778   -1.5599826312598257   \\
13.959081245824011   -1.507797592602285   \\
14.016722122894995   -1.6116154798575186   \\
14.072748195350343   -1.5927121550937682   \\
14.127247480245094   -1.6273746971300507   \\
14.18030098891195   -1.6058582408493585   \\
14.231983451279726   -1.5998326096625064   \\
14.282363948936842   -1.5738944178296352   \\
14.331506470397853   -1.5709331761655985   \\
14.379470399770824   -1.6063137882385212   \\
14.426310948187021   -1.5553295292998288   \\
14.472079535854197   -1.5709747726614054   \\
14.516824131363263   -1.567315738404318   \\
14.560589553862277   -1.5240738913088265   \\
14.603417742869912   -1.4763184174681534   \\
14.6453479998   -1.5231830616611732   \\
14.686417204683417   -1.4722631371798527   \\
14.72666001108226   -1.4288004369315617   \\
14.766109021777815   -1.498257216311381   \\
14.804794947464078   -1.4293049150389625   \\
14.842746750382089   -1.4714854133423632   \\
14.879991774578093   -1.4825447349454945   \\
14.916555864252992   -1.4342382130523588   \\
14.952463471486183   -1.443237885730837   \\
14.987737754458395   -1.4370936085780381   \\
15.022400667161676   -1.4196214664457134   \\
15.05647304146681   -1.368753428193507   \\
15.089974662316443   -1.3258719586019239   \\
15.122924336723452   -1.3686804184257884   \\
15.155339957177159   -1.297175719871134   \\
15.187238559992515   -1.3338401609513137   \\
15.218636379078722   -1.3557999903566462   \\
15.249548895552106   -1.3038685191826993   \\
15.279990883572816   -1.2990375250859656   \\
15.309976452745099   -1.2546798448771201   \\
15.339519087385725   -1.2906542947188895   \\
15.36863168293414   -1.2782165011966455   \\
15.397326579750423   -1.2922903003655848   \\
15.425615594522752   -1.3144472942131347   \\
15.453510049484454   -1.3355106539275416   \\
15.481020799621424   -1.3297434492558975   \\
15.50815825803356   -1.278855632987011   \\
15.53493241959848   -1.350689628801843   \\
15.561352883072093   -1.3361083267000673   \\
15.587428871748353   -1.3003564905255105   \\
15.613169252789422   -1.2898018610644897   \\
15.638582555327652   -1.2854285662724039   \\
15.66367698743183   -1.2452934626021914   \\
15.688460452022156   -1.2813517333696172   \\
15.71294056181116   -1.2352365995232242   \\
15.737124653341217   -1.252101100269067   \\
15.761019800183453   -1.288477596002052   \\
15.784632825357432   -1.2634924219775816   \\
15.807970313026187   -1.2660421087617695   \\
15.83103861951676   -1.2169487261519256   \\
15.853843883712383   -1.155326543709686   \\
15.87639203685882   -1.1287137624545935   \\
15.898688811824048   -1.1407417523970549   \\
15.920739751847464   -1.2151409202566787   \\
15.942550218811988   -1.2056718827270734   \\
15.964125401069982   -1.1366906437908202   \\
15.985470320851526   -1.232409648902701   \\
16.00658984128153   -1.1860122818181276   \\
16.027488673030213   -1.1920763541926944   \\
16.048171380619678   -1.1601998254625476   \\
16.06864238840773   -1.1363137383766313   \\
16.088905986268546   -1.1633275852093314   \\
16.10896633498842   -1.1522761393215262   \\
16.12882747139362   -1.1897488804007281   \\
16.1484933132261   -1.13008440325866   \\
16.167967663781816   -1.085260951014878   \\
16.187254216325424   -1.0627179375882794   \\
16.20635655829411   -1.165373615283555   \\
16.22527817530257   -1.1642096025285964   \\
16.244022454960295   -1.099026013809171   \\
16.262592690511653   -1.1009383304118956   \\
16.2809920843085   -1.11983021263627   \\
16.29922375112452   -1.1522519404507785   \\
16.317290721319857   -1.1513196350647348   \\
16.335195943864083   -1.134288507807444   \\
16.352942289225055   -1.2056842366155132   \\
16.37053255213071   -1.1272317616045084   \\
16.387969454210474   -1.0936535397242455   \\
16.405255646522512   -1.1173752032609408   \\
16.422393711972717   -1.1099454563469031   \\
16.439386167630886   -1.088361981686163   \\
16.45623546694939   -1.0636889009359745   \\
16.472944001889108   -1.0831139335938973   \\
16.48951410495732   -1.116821096379207   \\
16.50594805116188   -1.0974982803103317   \\
16.52224805988573   -1.1475368574496936   \\
16.53841629668565   -1.0917525318533856   \\
16.554454875018887   -1.1243166083030727   \\
16.570365857901116   -1.0989719588661278   \\
16.586151259498934   -1.090952803979027   \\
16.60181304666003   -1.0705978630816315   \\
16.617353140383894   -1.1057021631596418   \\
16.63277341723583   -1.0405967263476814   \\
16.64807571070687   -0.9588487990841599   \\
16.663261812522062   -0.9509744113938109   \\
16.678333473899468   -0.8817600147049156   \\
16.693292406762055   -0.9281425002982735   \\
16.70814028490462   -1.0054339242141541   \\
16.722878745117715   -1.0665875170578079   \\
16.73750938827046   -1.0949632207601563   \\
16.75203378035403   -1.0931481232960631   \\
16.76645345348753   -1.0776932869116924   \\
16.780769906887873   -1.1054752749134802   \\
16.794984607805176   -1.073110230975681   \\
16.809098992425174   -1.0859468779308512   \\
16.82311446673998   -1.069750451507381   \\
16.837032407388588   -1.1169912447089485   \\
16.850854162468284   -1.0783362334684536   \\
16.864581052318247   -1.0949739097471856   \\
16.878214370276442   -1.0217262857855687   \\
16.891755383410864   -1.0672314735247144   \\
16.905205333226213   -1.0449028275726153   \\
16.91856543634696   -1.0177587171762192   \\
16.931836885177756   -0.9943184060503396   \\
16.94502084854206   -1.0776492491165073   \\
16.958118472299873   -1.0597930640095805   \\
16.97113087994535   -1.097501667517002   \\
16.984059173185127   -1.0605325973888364   \\
16.996904432498063   -1.0922505330825087   \\
17.009667717677104   -1.0386862424126113   \\
17.022350068353997   -1.0537569536821028   \\
17.03495250450746   -0.9575166981437447   \\
17.047476026955408   -0.9659874213762236   \\
17.059921617831947   -0.9970405318288055   \\
17.072290241049515   -0.9098572465645149   \\
17.084582842746904   -1.0391935292580137   \\
17.096800351723548   -0.9880216902541079   \\
17.108943679860648   -1.0032393199535095   \\
17.121013722529586   -0.940560199970701   \\
17.133011358988096   -0.9393785347862175   \\
17.144937452764587   -0.9055740094258931   \\
17.15679285203114   -0.8817866275390562   \\
17.16857838996544   -0.9077669038838253   \\
17.180294885102175   -1.0152811173558267   \\
17.19194314167415   -1.0059395722862954   \\
17.203523949943563   -1.0877693571727225   \\
17.2150380865237   -1.0138193642985478   \\
17.226486314691474   -1.0642524296655036   \\
17.23786938469105   -1.0437776389808522   \\
17.24918803402885   -1.0319842021839136   \\
17.26044298776031   -1.0720333608635002   \\
17.27163495876855   -1.0331785631367183   \\
17.282764648035368   -1.073590445105867   \\
17.29383274490465   -1.0439660137216953   \\
17.30483992733861   -1.072164182074771   \\
17.315786862166952   -1.0641044198055827   \\
17.326674205329304   -1.0914936614870592   \\
17.33750260211105   -1.0549032030337622   \\
17.348272687372827   -1.0541095794832456   \\
17.358985085773874   -1.0556933851785213   \\
17.36964041198945   -1.037394290576395   \\
17.38023927092245   -1.06888508483687   \\
17.39078225790947   -1.028206514345562   \\
17.401269958921493   -1.0978218110772615   \\
17.411702950759278   -1.081804767106883   \\
17.422081801243728   -1.0569580738259492   \\
17.43240706940134   -1.0884529492376134   \\
17.442679305644877   -1.0628115286707003   \\
17.452899051949416   -1.0926071533285209   \\
17.463066842023963   -1.0571210960432595   \\
17.473183201478665   -0.9988947887348982   \\
17.48324864798789   -1.0003825443389551   \\
17.493263691449133   -0.9468610540786159   \\
17.50322883413806   -0.9897544058208123   \\
17.513144570859634   -0.9298480937007376   \\
17.523011389095544   -0.9196129509688671   \\
17.532829769148023   -0.9533777210582115   \\
17.542600184280122   -0.9978077994670758   \\
17.55232310085261   -0.9946474226964219   \\
17.56199897845755   -1.0309819848450863   \\
17.571628270048627   -1.0433648331591288   \\
17.581211422068428   -0.9616554913735276   \\
17.590748874572594   -0.9640797174117922   \\
17.600241061351106   -0.9368759754946323   \\
17.609688410046658   -0.9074499634109705   \\
17.61909134227027   -0.8979686987401656   \\
17.62845027371419   -0.92524479570038   \\
17.63776561426215   -0.9377777077972931   \\
17.647037768097107   -0.9850196036356262   \\
17.656267133806452   -1.0185667691407077   \\
17.665454104484834   -1.0702466043180467   \\
17.674599067834613   -1.0269208688313296   \\
17.68370240626405   -1.0581511676172102   \\
17.69276449698325   -1.0643025238399142   \\
17.70178571209795   -1.1331749498552846   \\
17.710766418701205   -1.0813962115649314   \\
17.71970697896301   -1.0705289701725793   \\
17.72860775021796   -1.1177295630311714   \\
17.737469085050932   -1.0539900339286314   \\
17.746291331380885   -1.0571649318385186   \\
17.755074832542842   -1.1330592433245523   \\
17.76381992736806   -1.0904778267289468   \\
17.772526950262456   -1.1044872241502124   \\
17.781196231283335   -1.086413669843772   \\
17.789828096214475   -1.0695663530778425   \\
17.798422866639566   -1.1295435641427396   \\
17.806980860014125   -1.131063582266292   \\
17.815502389735837   -1.104369995101486   \\
17.823987765213417   -1.075906201107371   \\
17.83243729193403   -1.0929556872456316   \\
17.840851271529292   -1.1067414573757437   \\
17.849230001839846   -1.105397128465202   \\
17.857573776978658   -1.0842671753153978   \\
17.865882887392953   -1.1132518452172548   \\
17.874157619924876   -1.056047656615468   \\
17.882398257870914   -1.0770454739196067   \\
17.8906050810401   -1.117050837500648   \\
17.898778365811005   -1.113326889850978   \\
17.9069183851876   -1.0674719976819913   \\
17.915025408853964   -1.1381789782810467   \\
17.923099703227905   -1.0612158801128138   \\
17.93114153151349   -1.0444645663712517   \\
17.939151153752512   -1.0453146909887154   \\
17.94712882687498   -0.9795446999282872   \\
17.95507480474853   -1.0270354536338289   \\
17.962989338226933   -0.9532356370764997   \\
17.970872675197597   -1.0093292125878481   \\
17.97872506062816   -1.0036320216216184   \\
17.98654673661216   -0.9779696768478965   \\
17.99433794241382   -1.0052420682324448   \\
18.002098914511976   -1.039825880504499   \\
18.009829886643132   -1.0138352279427418   \\
18.0175310898437   -1.0501734181772393   \\
18.025202752491445   -1.0662722707839685   \\
18.03284510034609   -1.0581320187223358   \\
18.040458356589216   -1.0318983932066315   \\
18.04804274186334   -1.040055170054796   \\
18.055598474310308   -1.0392894949721605   \\
18.063125769608913   -1.0313333456485299   \\
18.070624841011874   -1.0232213280926792   \\
18.07809589938205   -1.0105969651999123   \\
18.085539153228037   -1.0038508850936747   \\
18.092954808739087   -0.8800180654694472   \\
18.100343069819374   -0.9512194007892234   \\
18.107704138121623   -0.94059734810277   \\
18.11503821308016   -0.9264040905059385   \\
18.12234549194332   -0.9187453943814354   \\
18.12962616980527   -1.003108603368638   \\
18.136880439637274   -1.0622990705021482   \\
18.144108492318388   -1.0128902581314383   \\
18.15131051666558   -1.0804889412948653   \\
18.158486699463328   -1.0865616786105572   \\
18.165637225492706   -1.1034439739982012   \\
18.17276227755991   -1.0862083794794406   \\
18.17986203652432   -1.0999693246998088   \\
18.18693668132602   -1.1595948212902096   \\
18.193986389012892   -1.1060889723663911   \\
18.201011334767173   -1.1004826878919207   \\
18.208011691931592   -1.092312949093526   \\
18.21498763203503   -1.1194291001409475   \\
18.221939324817736   -1.1277207527295023   \\
18.22886693825611   -1.116225474739233   \\
18.235770638587066   -1.0973415881640123   \\
18.242650590331955   -1.082230254754109   \\
18.24950695632009   -1.1275992647137445   \\
18.256339897711886   -1.110410492043259   \\
18.263149574021565   -1.1585720374076314   \\
18.269936143139528   -1.083770538947517   \\
18.276699761354287   -1.127125274483624   \\
18.2834405833741   -1.0858115791071477   \\
18.290158762348167   -1.1271315757258895   \\
18.296854449887537   -1.1638990935116482   \\
18.303527796085614   -1.0820334857763356   \\
18.31017894953837   -1.1136455223097679   \\
18.31680805736417   -1.0945692040322108   \\
18.323415265223325   -1.1358305671075435   \\
18.330000717337278   -1.1027856029431358   \\
18.336564556507497   -1.1711239890377345   \\
18.34310692413406   -1.136872270638049   \\
18.349627960233924   -1.1396369766402399   \\
18.35612780345892   -1.1158508062791028   \\
18.362606591113426   -1.0900360611664657   \\
18.369064459171767   -1.141169368044039   \\
18.375501542295364   -1.1218589019712815   \\
18.381917973849554   -1.0672793625050125   \\
18.388313885920187   -1.056667420129608   \\
18.394689409329935   -1.1230082540548647   \\
18.40104467365434   -1.0484300959443964   \\
18.407379807237636   -1.0389700650984104   \\
18.413694937208277   -1.005911386175359   \\
18.419990189494264   -1.0136490910338984   \\
18.4262656888382   -1.0442813590677649   \\
18.43252155881212   -0.9884910061069591   \\
18.438757921832106   -0.9974336779305957   \\
18.44497489917264   -1.0253880982642336   \\
18.451172610980773   -0.9987094498551992   \\
18.457351176290043   -1.011357554991357   \\
18.463510713034204   -0.988808504074473   \\
18.469651338060718   -1.043127186482427   \\
18.475773167144077   -1.0726005974452304   \\
18.48187631499887   -1.1016966093016722   \\
18.487960895292723   -1.0306114269601665   \\
18.494027020658947   -1.1016450240840587   \\
18.5000748027091   -1.0747317207443623   \\
18.50610435204528   -1.08587131248454   \\
18.512115778272268   -1.1033425792468177   \\
18.51810919000948   -1.09344964456476   \\
18.524084694902747   -1.153571058495883   \\
18.53004239963592   -1.106974523251166   \\
18.535982409942292   -1.1113253015347382   \\
18.541904830615852   -1.0781455766616683   \\
18.547809765522388   -1.0825833686438582   \\
18.553697317610414   -1.0567571599876286   \\
18.55956758892194   -1.0444723378421317   \\
18.56542068060308   -1.0311935760178477   \\
18.571256692914506   -0.9598077655190189   \\
18.57707572524177   -0.9840442216354075   \\
18.58287787610544   -1.0053211656634167   \\
18.58866324317111   -1.0001777628707023   \\
18.594431923259283   -0.992533554731104   \\
18.60018401235507   -0.9901601583024   \\
18.605919605617785   -0.9771995623945947   \\
18.611638797390395   -1.0451499932185637   \\
18.617341681208813   -1.0456016448672494   \\
18.623028349811104   -1.084535125763627   \\
18.628698895146503   -1.0986079101944517   \\
18.634353408384356   -1.0975165690358912   \\
18.63999197992292   -1.0705072392561878   \\
18.645614699398013   -1.0899013303008087   \\
18.65122165569158   -1.1042653599501735   \\
18.656812936940113   -1.0866526546652882   \\
18.66238863054298   -1.1030614483646861   \\
18.667948823170605   -1.0869140563157902   \\
18.673493600772552   -1.1606158237467619   \\
18.679023048585517   -1.1173508457092565   \\
18.68453725114117   -1.1173720920344197   \\
18.690036292273906   -1.1467541703266184   \\
18.695520255128518   -1.0596915111710028   \\
18.700989222167713   -1.094929204229135   \\
18.706443275179563   -1.1237099655439335   \\
18.711882495284847   -1.092721916103837   \\
18.717306962944285   -1.0414958263900485   \\
18.722716757965685   -1.1574657457147   \\
18.728111959510983   -1.0738882468637874   \\
18.733492646103194   -1.1342104735456315   \\
18.738858895633268   -1.1448683508317359   \\
18.74421078536687   -1.0861416265965524   \\
18.74954839195103   -1.138349921564916   \\
18.75487179142075   -1.1285022991556197   \\
18.760181059205497   -1.124702082922378   \\
18.765476270135608   -1.133329652312118   \\
18.770757498448624   -1.1351338307263632   \\
18.776024817795548   -1.1022801848791515   \\
18.781278301246985   -1.0891314094689548   \\
18.786518021299237   -1.10974444166493   \\
18.791744049880304   -1.1350455119835272   \\
18.796956458355805   -1.1178009967303861   \\
18.802155317534833   -1.1580315172395015   \\
18.80734069767572   -1.1111912007303086   \\
18.812512668491735   -1.0919225463871398   \\
18.81767129915671   -1.108009256284111   \\
18.822816658310593   -1.1193436108821107   \\
18.827948814064914   -1.1151057816400731   \\
18.833067834008215   -1.0580322234442403   \\
18.838173785211385   -1.0511638010714943   \\
18.843266734232916   -1.025087436359433   \\
18.848346747124133   -0.987540690623224   \\
18.853413889434318   -1.0364829098282575   \\
18.85846822621579   -1.0033639716520637   \\
18.863509822028927   -0.9830402184612419   \\
18.868538740947084   -1.0174725620693246   \\
18.87355504656151   -1.058111459952071   \\
18.87855880198616   -1.0302696293950784   \\
18.88355006986245   -1.0219098707798535   \\
18.888528912363995   -1.038397968440785   \\
18.89349539120121   -1.0309116025449563   \\
18.89844956762593   -1.0949570057928484   \\
18.903391502435948   -1.0531885343956142   \\
18.90832125597946   -1.061782135030962   \\
18.91323888815952   -1.0554806532398995   \\
18.91814445843838   -1.0795470954389244   \\
18.923038025841834   -1.0930521497872923   \\
18.927919648963453   -1.1115696561150321   \\
18.932789385968803   -1.108942904501414   \\
18.93764729459961   -1.1003603107245654   \\
18.94249343217786   -1.0659616559652494   \\
18.94732785560986   -1.0634620264035923   \\
18.95215062139025   -1.0823610060662803   \\
18.95696178560596   -1.0954724802236253   \\
18.961761403940127   -1.1114560205174413   \\
18.96654953167596   -1.151019954922023   \\
18.971326223700558   -1.0931947101778658   \\
18.97609153450869   -1.0990690348691001   \\
18.980845518206532   -1.1010537224649841   \\
18.985588228515333   -1.0615596230367021   \\
18.99031971877507   -1.1034385256163537   \\
18.995040041948055   -1.0862553924595857   \\
18.99974925062248   -1.0944032225898257   \\
19.004447397015927   -1.064156774756297   \\
19.009134532978862   -1.0643148831920886   \\
19.013810709998058   -1.0796268793200345   \\
19.01847597919998   -1.0601037677243217   \\
19.02313039135415   -1.064783592837473   \\
19.027773996876466   -1.0474369838480306   \\
19.032406845832462   -1.0344840644749236   \\
19.037028987940563   -1.0297676114509828   \\
19.041640472575274   -0.988518212306799   \\
19.04624134877036   -1.0515206853162735   \\
19.05083166522195   -1.0231911975577082   \\
19.05541147029166   -1.0934308917001645   \\
19.059980812009623   -1.040261358661248   \\
19.064539738077535   -1.045060705945084   \\
19.069088295871616   -1.0204788542395247   \\
19.073626532445587   -1.0322818418396538   \\
19.078154494533585   -1.0648705754317622   \\
19.08267222855304   -1.0503547537291804   \\
19.087179780607546   -1.0156028650662905   \\
19.09167719648967   -1.0570251428857635   \\
19.096164521683757   -1.0599627873022714   \\
19.10064180136867   -1.0589026942870259   \\
19.105109080420544   -1.086190703691156   \\
19.109566403415467   -1.0522184445615395   \\
19.114013814632155   -1.0380194372837763   \\
19.11845135805459   -1.0813953458086367   \\
19.12287907737463   -1.066695321634309   \\
19.127297015994593   -1.091118737531596   \\
19.131705217029808   -1.1201216501533116   \\
19.136103723311134   -1.082039289307049   \\
19.140492577387466   -1.061400074663478   \\
19.144871821528202   -1.106689971304613   \\
19.149241497725683   -1.102674299138162   \\
19.153601647697606   -1.0724016763780266   \\
19.157952312889424   -1.0628514324035612   \\
19.1622935344767   -1.117584635775898   \\
19.16662535336745   -1.0577449363948286   \\
19.170947810204463   -1.087378309972986   \\
19.175260945367565   -1.0361378511920347   \\
19.17956479897591   -1.0766616517214707   \\
19.183859410890204   -1.0494049746802023   \\
19.188144820714925   -1.0645056210379036   \\
19.192421067800513   -1.0673425282102658   \\
19.19668819124553   -1.0732669638353425   \\
19.20094622989883   -1.0910812882100487   \\
19.205195222361645   -1.0960347754413575   \\
19.209435206989717   -1.068790088092761   \\
19.213666221895355   -1.0414805639592084   \\
19.2178883049495   -1.0646314000043928   \\
19.22210149378376   -1.0597668004221796   \\
19.226305825792416   -1.0216206410794308   \\
19.230501338134413   -1.0782216391951165   \\
19.23468806773534   -1.011218044103816   \\
19.23886605128937   -1.0336203157465857   \\
19.243035325261197   -0.9742936392727615   \\
19.24719592588794   -1.0116875469556594   \\
19.251347889181034   -1.0165433825515717   \\
19.255491250928102   -0.9592243326785064   \\
19.25962604669481   -0.9595359950011944   \\
19.263752311826682   -0.9758468236715626   \\
19.267870081450937   -1.0088738923357843   \\
19.271979390478265   -1.030222499607579   \\
19.27608027360461   -1.007731442661253   \\
19.280172765312926   -0.9962278764380149   \\
19.284256899874915   -1.0048582790813445   \\
19.28833271135276   -1.0158470413701086   \\
19.2924002336008   -0.9851525609355014   \\
19.29645950026727   -1.0289815913301226   \\
19.300510544795912   -1.023308576100579   \\
19.304553400427665   -1.1115227351707198   \\
19.308588100202293   -1.0790243579699856   \\
19.312614676960003   -1.096915127005326   \\
19.316633163343052   -1.015319676233477   \\
19.320643591797328   -1.0745694799156253   \\
19.324645994573928   -1.0432391122912084   \\
19.328640403730716   -1.0694027201136913   \\
19.33262685113386   -1.0709290825880609   \\
19.336605368459352   -1.0633663621629623   \\
19.34057598719453   -1.034296936843364   \\
19.344538738639564   -1.051830693318466   \\
19.34849365390894   -1.1158645564582836   \\
19.352440763932925   -1.0473955368281045   \\
19.35638009945902   -1.0655072489684652   \\
19.360311691053393   -1.112620169411585   \\
19.364235569102313   -1.0095090887352511   \\
19.368151763813543   -1.0578994506526542   \\
19.37206030521774   -1.0477330093266768   \\
19.375961223169856   -1.0559108892669404   \\
19.37985454735047   -1.0666873642009733   \\
19.38374030726718   -1.01160612144454   \\
19.387618532255917   -1.0161290901887088   \\
19.391489251482298   -1.024570025704133   \\
19.395352493942912   -1.0283953512163952   \\
19.399208288466653   -1.065016515825568   \\
19.403056663715994   -1.0301881884821238   \\
19.40689764818827   -0.9932253883357884   \\
19.41073127021695   -1.016032029025822   \\
19.41455755797287   -1.0170934974071062   \\
19.418376539465502   -1.0182513905857558   \\
19.422188242544173   -1.0021563102493056   \\
19.425992694899275   -1.0113198722792633   \\
19.429789924063485   -1.0089096041330663   \\
19.433579957412956   -1.0372492971426048   \\
19.43736282216849   -0.974406892337397   \\
19.441138545396743   -0.9963946829841062   \\
19.44490715401134   -0.9910909031228246   \\
19.44866867477407   -0.9932247972249401   \\
19.452423134295998   -1.024734934798147   \\
19.45617055903861   -0.9948832813804307   \\
19.45991097531493   -1.0149382923922725   \\
19.46364440929061   -1.0106383708179454   \\
19.467370886985055   -0.997175530480228   \\
19.4710904342725   -0.967231187435797   \\
19.474803076883088   -0.9943102343334141   \\
19.478508840403922   -0.9993561625022729   \\
19.482207750280157   -1.002830449767333   \\
19.48589983181602   -1.0105109178778904   \\
19.489585110175863   -1.0100180759406348   \\
19.493263610385185   -0.9977116348040878   \\
19.496935357331648   -1.0164933758994832   \\
19.5006003757661   -1.0018935036447003   \\
19.504258690303573   -0.9433596365085579   \\
19.507910325424263   -0.9834828410679803   \\
19.511555305474523   -0.9622995741476048   \\
19.51519365466784   -1.0169220971649315   \\
19.518825397085788   -0.9867860436751816   \\
19.522450556679   -1.0588963076482762   \\
19.526069157268097   -1.0118625284081355   \\
19.52968122254465   -1.0050654175874163   \\
19.53328677607208   -0.9840875106142078   \\
19.536885841286622   -0.9953868857178152   \\
19.54047844149819   -0.975035071111266   \\
19.544064599891335   -1.0165710415483618   \\
19.547644339526094   -0.9827408857541373   \\
19.55121768333891   -1.0033217109623531   \\
19.554784654143504   -0.9993245803585908   \\
19.558345274631755   -0.9847335174218064   \\
19.561899567374557   -0.9447548977205518   \\
19.565447554822683   -0.9686926029294464   \\
19.568989259307635   -0.9346690950175713   \\
19.57252470304249   -0.9487106544847126   \\
19.576053908122727   -0.978735159084219   \\
19.579576896527065   -0.9476356531177669   \\
19.583093690118286   -0.8856479340325258   \\
19.586604310644034   -0.8882434682615571   \\
19.59010877973764   -0.944767747467734   \\
19.59360711891891   -0.9616954615944405   \\
19.597099349594924   -0.907864666278573   \\
19.60058549306082   -0.9187080867235188   \\
19.604065570500566   -0.9165900997865962   \\
19.60753960298775   -0.9212192273138202   \\
19.611007611486322   -0.9289219392794523   \\
19.614469616851384   -0.9008627112397489   \\
19.617925639829906   -0.9789301823285361   \\
19.6213757010615   -0.9291430701808017   \\
19.624819821079146   -0.9489418001951071   \\
19.628258020309936   -0.8991571176040369   \\
19.631690319075787   -0.9705975644487326   \\
19.635116737594174   -0.9434654756423119   \\
19.63853729597883   -0.9520439408400792   \\
19.641952014240477   -0.9330226632877348   \\
19.645360912287504   -0.9653692212232398   \\
19.64876400992668   -0.9627057340031393   \\
19.65216132686384   -0.9733876834702375   \\
19.65555288270457   -0.9743771447526337   \\
19.658938696954877   -0.98701294117995   \\
19.662318789021874   -1.0005146693305778   \\
19.665693178214447   -0.9448607631445833   \\
19.669061883743908   -1.0154646713344846   \\
19.672424924724655   -0.9518675673991652   \\
19.675782320174832   -0.9736090546110154   \\
19.679134089016962   -0.9644445411821659   \\
19.682480250078587   -0.9488489159566844   \\
19.68582082209291   -1.0038139803601112   \\
19.689155823699426   -0.9283137385723196   \\
19.69248527344453   -0.9613081812291977   \\
19.69580918978216   -1.0155506777331555   \\
19.699127591074383   -0.9407865072972771   \\
19.702440495592036   -0.9991859313632445   \\
19.705747921515293   -0.9650319391179599   \\
19.7090498869343   -0.9749975064369298   \\
19.712346409849733   -0.9645228450272337   \\
19.71563750817342   -0.9823502062571291   \\
19.718923199728906   -0.9608683925571119   \\
19.72220350225203   -0.9330421163330334   \\
19.725478433391512   -1.0128282656826242   \\
19.728748010709516   -0.9287118735722664   \\
19.73201225168221   -1.000310644404085   \\
19.735271173700337   -0.9552045462507239   \\
19.73852479406976   -0.9683614527458877   \\
19.741773130012028   -0.9249819040462599   \\
19.745016198664903   -0.9294878886956659   \\
19.748254017082925   -0.9757915167492242   \\
19.751486602237925   -0.9495888374030352   \\
19.754713971019587   -0.939713113711498   \\
19.757936140235955   -0.9501291974494388   \\
19.761153126613966   -0.9777024839518734   \\
19.76436494679997   -0.8887108548759124   \\
19.76757161736025   -0.9258322535821227   \\
19.770773154781534   -0.9693574234182891   \\
19.7739695754715   -0.9475607480365236   \\
19.777160895759287   -0.9159977442684148   \\
19.780347131895983   -0.89886852975952   \\
19.78352830005514   -0.9415268156627099   \\
19.78670441633324   -0.9525984950104565   \\
19.78987549675022   -0.9460777752558314   \\
19.793041557249925   -0.9308960170553042   \\
19.796202613700604   -0.9086662308447798   \\
19.799358681895384   -0.9254750945202916   \\
19.802509777552743   -0.9427734200723079   \\
19.80565591631698   -0.897281872680072   \\
19.80879711375868   -0.930996904817598   \\
19.811933385375177   -0.8770496388230845   \\
19.815064746591023   -0.9508918970651801   \\
19.818191212758418   -0.9239573395927012   \\
19.82131279915769   -0.9044230081764686   \\
19.824429520997718   -0.8866621995230582   \\
19.827541393416404   -0.8942253525951   \\
19.830648431481087   -0.8972618083067135   \\
19.833750650189   -0.9180659508829941   \\
19.836848064467688   -0.8879342576564586   \\
19.839940689175457   -0.9298297813372989   \\
19.843028539101784   -0.8923420159579127   \\
19.846111628967765   -0.9234305684728669   \\
19.8491899734265   -0.8865734725645236   \\
19.852263587063554   -0.9084273953471057   \\
19.85533248439733   -0.8919403720661593   \\
19.85839667987951   -0.8583230779501447   \\
19.86145618789546   -0.8852337340133634   \\
19.86451102276461   -0.8538906035762486   \\
19.867561198740894   -0.84881298141436   \\
19.87060673001312   -0.8644794599708153   \\
19.87364763070537   -0.8520154986976521   \\
19.876683914877415   -0.8637144617465525   \\
19.879715596525077   -0.877853266887608   \\
19.88274268958063   -0.8200879259754417   \\
19.885765207913185   -0.8368469215296992   \\
19.888783165329063   -0.8471454636621318   \\
19.891796575572183   -0.8193629523635606   \\
19.894805452324437   -0.8071887890053282   \\
19.89780980920605   -0.8166606757145843   \\
19.900809659775966   -0.8149768740261762   \\
19.903805017532203   -0.8590991246575066   \\
19.90679589591223   -0.8431406269622275   \\
19.909782308293313   -0.8675893667432629   \\
19.912764267992884   -0.8646294487473782   \\
19.915741788268903   -0.8496856875520222   \\
19.918714882320195   -0.8357780642173329   \\
19.921683563286813   -0.7943029767098957   \\
19.924647844250387   -0.8290192656343289   \\
19.927607738234464   -0.8588128929875136   \\
19.930563258204852   -0.832577568602751   \\
19.93351441706997   -0.8366762023110577   \\
19.936461227681168   -0.8423834372584595   \\
19.939403702833083   -0.8830517330649179   \\
19.942341855263958   -0.8316706823163704   \\
19.945275697655983   -0.8359366375357951   \\
19.948205242635613   -0.8412309689285496   \\
19.9511305027739   -0.8904839489806073   \\
19.95405149058682   -0.837284736270866   \\
19.95696821853559   -0.8703477498409802   \\
19.959880699026982   -0.8539140175461176   \\
19.962788944413653   -0.8828042833266359   \\
19.965692966994443   -0.8879064227710941   \\
19.9685927790147   -0.8932733529538104   \\
19.971488392666583   -0.8184411585614624   \\
19.97437982008938   -0.8543527501771702   \\
19.977267073369795   -0.849255741404824   \\
19.980150164542263   -0.8066255006345489   \\
19.983029105589257   -0.8197498863878168   \\
19.985903908441568   -0.8707386258729692   \\
19.988774584978625   -0.8533174450616638   \\
19.991641147028762   -0.8379433539636504   \\
19.994503606369545   -0.8508350824444615   \\
19.997361974728022   -0.8062485617941949   \\
20.000216263781052   -0.8265637507020577   \\
20.003066485155557   -0.8265933856746124   \\
20.005912650428826   -0.814335938003178   \\
20.008754771128796   -0.7933720832379056   \\
20.01159285873432   -0.8407757599059107   \\
20.014426924675465   -0.8225080981066415   \\
20.01725698033376   -0.8468711102852822   \\
20.020083037042497   -0.8613110468704883   \\
20.022905106087   -0.8319821783912067   \\
20.025723198704867   -0.8359565915534158   \\
20.02853732608628   -0.8498276621234468   \\
20.031347499374245   -0.8916412396443212   \\
20.03415372966486   -0.8516380202852534   \\
20.036956028007587   -0.8346327202556565   \\
20.0397544054055   -0.8374506589981305   \\
20.042548872815555   -0.8256955713118193   \\
20.045339441148847   -0.8015805600877279   \\
20.048126121270858   -0.8238648763823536   \\
20.050908924001714   -0.7953321272602363   \\
20.05368786011644   -0.854986438504995   \\
20.056462940345217   -0.8040621624190905   \\
20.059234175373607   -0.7883058944753749   \\
20.062001575842825   -0.804130390938623   \\
20.064765152349974   -0.7887965496220934   \\
20.067524915448285   -0.8168248676472097   \\
20.070280875647363   -0.834576837071245   \\
20.073033043413428   -0.8383890846400581   \\
20.07578142916956   -0.793407545128805   \\
20.07852604329591   -0.7935609826746302   \\
20.081266896129964   -0.7974503409826758   \\
20.08400399796677   -0.7937966759590642   \\
20.086737359059164   -0.8146484569547108   \\
20.089466989617993   -0.8178170842973002   \\
20.09219289981236   -0.795652243793792   \\
20.094915099769846   -0.7550271855722264   \\
20.09763359957673   -0.7623220478124224   \\
20.10034840927823   -0.7916008012657234   \\
20.10305953887869   -0.8054250190995504   \\
20.105766998341842   -0.7944281815926552   \\
20.108470797591004   -0.7600093334232101   \\
20.1111709465093   -0.7752321350569292   \\
20.113867454939886   -0.8028531340049463   \\
20.11656033268615   -0.739708628252506   \\
20.119249589511934   -0.7375087890469219   \\
20.12193523514176   -0.7292675468421781   \\
20.124617279261006   -0.775016750588547   \\
20.127295731516156   -0.7296366652651407   \\
20.129970601514984   -0.7300707879006352   \\
20.13264189882676   -0.7556339257134466   \\
20.135309632982466   -0.7015767383940578   \\
20.137973813474996   -0.7348225703664225   \\
20.140634449759364   -0.7196497186553157   \\
20.143291551252887   -0.7409238891739691   \\
20.145945127335406   -0.7410398576100048   \\
20.148595187349475   -0.735461619400404   \\
20.151241740600558   -0.69227055990628   \\
20.15388479635723   -0.74919169653899   \\
20.15652436385136   -0.7382237005146399   \\
20.15916045227833   -0.7456795926181292   \\
20.161793070797188   -0.7415767742411303   \\
20.16442222853088   -0.6964624107712847   \\
20.167047934566412   -0.7048377485651667   \\
20.169670197955046   -0.7503212895336933   \\
20.17228902771249   -0.7243135658779503   \\
20.174904432819087   -0.694737778313426   \\
20.177516422219988   -0.7173266287309485   \\
20.18012500482535   -0.7278625298763772   \\
20.1827301895105   -0.7469952460211347   \\
20.18533198511614   -0.7208696510423627   \\
20.187930400448508   -0.7035549567108959   \\
20.19052544427956   -0.7291662214247847   \\
20.193117125347165   -0.7017201763862804   \\
20.19570545235524   -0.7264537925856648   \\
20.198290433973987   -0.6981618074915428   \\
20.200872078840003   -0.7201405511014983   \\
20.203450395556505   -0.7193843194238361   \\
20.206025392693462   -0.7414614201402969   \\
20.208597078787797   -0.702463622309719   \\
20.21116546234354   -0.6962767752039865   \\
20.213730551832004   -0.7061458047888105   \\
20.21629235569194   -0.7023440474505139   \\
20.21885088232972   -0.6884706285001214   \\
20.22140614011949   -0.749919750995869   \\
20.223958137403354   -0.7453893312890474   \\
20.226506882491503   -0.6995931652685221   \\
20.229052383662413   -0.712597352087956   \\
20.23159464916298   -0.7284651479743978   \\
20.234133687208697   -0.6900043907064429   \\
20.236669505983812   -0.6737721435849738   \\
20.239202113641472   -0.7692261090565807   \\
20.241731518303897   -0.7160452460833084   \\
20.244257728062525   -0.7100084745122022   \\
20.246780750978175   -0.6852702005048364   \\
20.249300595081195   -0.7224540453848287   \\
20.25181726837162   -0.7415578105256585   \\
20.254330778819327   -0.7064979791644657   \\
20.256841134364173   -0.7407617192434448   \\
20.25934834291616   -0.6953264040139426   \\
20.26185241235558   -0.6798337742668719   \\
20.26435335053316   -0.7184510717761892   \\
20.266851165270218   -0.6430876152413081   \\
20.269345864358797   -0.6968059531064752   \\
20.271837455561823   -0.6961103657211863   \\
20.27432594661324   -0.7281904699937807   \\
20.276811345218164   -0.6844845797134747   \\
20.27929365905302   -0.7120503710822312   \\
20.28177289576569   -0.7139984045128455   \\
20.28424906297564   -0.6925014563286079   \\
20.28672216827407   -0.6540117907664913   \\
20.289192219224073   -0.6760660968399952   \\
20.29165922336073   -0.70687253515312   \\
20.294123188191286   -0.7036818852515145   \\
20.296584121195274   -0.6646308967129743   \\
20.299042029824648   -0.6684844690419443   \\
20.301496921503922   -0.6952105016659702   \\
20.303948803630302   -0.7039706298327703   \\
20.306397683573827   -0.6946618158969959   \\
20.30884356867749   -0.6308000713545197   \\
20.31128646625738   -0.6737246983391431   \\
20.31372638360281   -0.6483220243917225   \\
20.316163327976447   -0.6595632762923987   \\
20.318597306614446   -0.6821372886533154   \\
20.321028326726573   -0.6232620617288268   \\
20.323456395496326   -0.6650796027145449   \\
20.325881520081087   -0.6366353955792777   \\
20.32830370761222   -0.6390926437316784   \\
20.33072296519522   -0.634490289973638   \\
20.333139299909824   -0.627160040271696   \\
20.335552718810142   -0.6215163151132541   \\
20.337963228924767   -0.6394561263418683   \\
20.340370837256927   -0.6236020329853886   \\
20.342775550784573   -0.5958968031925364   \\
20.345177376460526   -0.6105663081176654   \\
20.347576321212582   -0.619339414961638   \\
20.34997239194364   -0.6116257949802442   \\
20.352365595531822   -0.645165593968445   \\
20.354755938830582   -0.5741467083583682   \\
20.357143428668834   -0.6057424436047671   \\
20.359528071851066   -0.5674075354726085   \\
20.361909875157455   -0.5401240794365703   \\
20.36428884534398   -0.5870209416624189   \\
20.366664989142546   -0.5885066830728547   \\
20.369038313261086   -0.6030440219295172   \\
20.37140882438369   -0.5790071179777694   \\
20.373776529170694   -0.5509246011147078   \\
20.376141434258827   -0.6335750258965618   \\
20.378503546261285   -0.5566947093072779   \\
20.38086287176787   -0.5922251631220885   \\
20.383219417345092   -0.56283207399213   \\
20.38557318953627   -0.6134682585630038   \\
20.38792419486165   -0.5690044199964466   \\
20.390272439818514   -0.5907504363395261   \\
20.392617930881283   -0.5979476642333816   \\
20.394960674501625   -0.5853801943350901   \\
20.39730067710856   -0.5825028084846755   \\
20.399637945108584   -0.5619011610980736   \\
20.401972484885736   -0.5893845692867568   \\
20.40430430280174   -0.5837472220158675   \\
20.406633405196093   -0.5986561575204588   \\
20.408959798386164   -0.5453727815760614   \\
20.41128348866731   -0.6234069906864875   \\
20.41360448231296   -0.5745652196336526   \\
20.415922785574743   -0.5596586750512593   \\
20.41823840468256   -0.6012723825333559   \\
20.4205513458447   -0.596521124010994   \\
20.422861615247946   -0.5765165465667923   \\
20.425169219057654   -0.543556043605037   \\
20.427474163417877   -0.5951144867166396   \\
20.429776454451442   -0.6255571303884105   \\
20.43207609826005   -0.5774096968997586   \\
20.434373100924393   -0.5815080222728068   \\
20.436667468504222   -0.5918909163153311   \\
20.43895920703847   -0.5833305168818771   \\
20.44124832254532   -0.6101115370416077   \\
20.443534821022325   -0.5781691071442326   \\
20.445818708446488   -0.5773585580247753   \\
20.44809999077436   -0.602432686367995   \\
20.450378673942126   -0.5613925643816895   \\
20.452654763865716   -0.5619638651026739   \\
20.454928266440874   -0.6062203251352956   \\
20.457199187543267   -0.5747561498192985   \\
20.45946753302857   -0.5538644761864744   \\
20.461733308732555   -0.5522989088179427   \\
20.463996520471177   -0.5902640457277334   \\
20.46625717404068   -0.5699253174935499   \\
20.46851527521767   -0.5938172503375228   \\
20.470770829759207   -0.5443916823020165   \\
20.473023843402895   -0.552426138283742   \\
20.475274321866976   -0.5738800053381274   \\
20.4775222708504   -0.5858676513333987   \\
20.47976769603293   -0.5275945006335139   \\
20.48201060307522   -0.5506448697107345   \\
20.484250997618897   -0.5136459419664074   \\
20.48648888528665   -0.5188773924260515   \\
20.488724271682322   -0.5353909003935653   \\
20.490957162390977   -0.4831426767071769   \\
20.493187562979   -0.5251076740607354   \\
20.49541547899417   -0.504133878114869   \\
20.497640915965746   -0.5268296645065998   \\
20.499863879404558   -0.5632916611962311   \\
20.502084374803072   -0.5116342246091805   \\
20.504302407635482   -0.5264078704742899   \\
20.506517983357796   -0.5142462354317263   \\
20.5087311074079   -0.4789004237100419   \\
20.510941785205656   -0.48364341538579964   \\
20.513150022152967   -0.46977128647298433   \\
20.51535582363387   -0.502328380770628   \\
20.51755919501459   -0.4800724135700448   \\
20.51976014164367   -0.4648532602406547   \\
20.521958668851976   -0.48429446847282803   \\
20.524154781952838   -0.44747835303162214   \\
20.526348486242092   -0.49183747777786657   \\
20.528539786998174   -0.4823475168611338   \\
20.530728689482178   -0.4773514789133287   \\
20.53291519893796   -0.5137435954448455   \\
20.535099320592174   -0.4590696884084125   \\
20.53728105965439   -0.47821970915280954   \\
20.539460421317134   -0.4777961510910858   \\
20.541637410755982   -0.47294365269455246   \\
20.54381203312963   -0.48732939119157015   \\
20.545984293579952   -0.519301278111335   \\
20.5481541972321   -0.46667272142528415   \\
20.550321749194563   -0.4990925963852479   \\
20.552486954559225   -0.48398656211251617   \\
20.55464981840146   -0.48345565469453805   \\
20.556810345780196   -0.4774354109090244   \\
20.558968541737975   -0.47019896032591507   \\
20.561124411301044   -0.5026087306353655   \\
20.5632779594794   -0.47014925470644414   \\
20.565429191266887   -0.48171351578480776   \\
20.56757811164124   -0.47922849804625484   \\
20.56972472556417   -0.4790733444741296   \\
20.57186903798144   -0.5214990590272378   \\
20.574011053822908   -0.49942901559851016   \\
20.57615077800261   -0.5044419924358032   \\
20.578288215418834   -0.5033638649726319   \\
20.580423370954172   -0.49652298601520056   \\
20.58255624947561   -0.4933728838295901   \\
20.584686855834555   -0.49343692431441144   \\
20.58681519486695   -0.471839167280928   \\
20.588941271393306   -0.5091050519535234   \\
20.591065090218773   -0.463956006341486   \\
20.593186656133213   -0.4622448971399119   \\
20.595305973911266   -0.479569059737578   \\
20.597423048312397   -0.4674644141711028   \\
20.599537884080988   -0.45335416184709487   \\
20.601650485946376   -0.430469489000597   \\
20.603760858622927   -0.4237004981178712   \\
20.60586900681011   -0.4288440573043404   \\
20.607974935192534   -0.46138744049854913   \\
20.610078648440037   -0.4192068991476424   \\
20.612180151207728   -0.4396747225405458   \\
20.614279448136067   -0.42903495723692187   \\
20.616376543850905   -0.40717468814560087   \\
20.618471442963568   -0.3855322967706368   \\
20.620564150070898   -0.3970891340747447   \\
20.622654669755327   -0.40778846897846766   \\
20.624743006584936   -0.38012524616699944   \\
20.626829165113502   -0.4166752050574223   \\
20.62891314988057   -0.4082405659048097   \\
20.63099496541152   -0.37507450272029863   \\
20.6330746162176   -0.4157402272688302   \\
20.635152106796006   -0.370306461103792   \\
20.637227441629935   -0.39214657544117526   \\
20.639300625188646   -0.3787327982460658   \\
20.641371661927504   -0.3696393999279514   \\
20.64344055628806   -0.3740921669927033   \\
20.64550731269808   -0.4186336254529083   \\
20.647571935571634   -0.4055592760905901   \\
20.649634429309124   -0.42204271813175037   \\
20.65169479829736   -0.4017084146706409   \\
20.653753046909603   -0.4324046719376049   \\
20.655809179505628   -0.4114138508827312   \\
20.657863200431777   -0.4295906609638581   \\
20.659915114021015   -0.4033453472133574   \\
20.661964924592986   -0.42484810458430744   \\
20.664012636454064   -0.4114026017887296   \\
20.666058253897404   -0.3825416855015301   \\
20.668101781203013   -0.3902729656194541   \\
20.670143222637787   -0.37500523344017866   \\
20.67218258245556   -0.38593612703022495   \\
20.67421986489718   -0.39804732603819337   \\
20.676255074190543   -0.3764269932498081   \\
20.678288214550648   -0.3709874364257557   \\
20.680319290179657   -0.3680229322734819   \\
20.68234830526694   -0.38469138497674815   \\
20.68437526398914   -0.3807784971966873   \\
20.68640017051019   -0.32272342634839934   \\
20.688423028981415   -0.3863595498353777   \\
20.690443843541537   -0.3840575394221911   \\
20.692462618316757   -0.33695097342025   \\
20.69447935742079   -0.3283574621636504   \\
20.696494064954916   -0.3391818639059012   \\
20.698506745008036   -0.36084415469379816   \\
20.70051740165672   -0.3086890220141727   \\
20.702526038965257   -0.33467280187909565   \\
20.7045326609857   -0.3252320391471236   \\
20.70653727175791   -0.33367482213695593   \\
20.708539875309626   -0.36950619579379873   \\
20.710540475656497   -0.3590038282390906   \\
20.71253907680213   -0.3290355511263113   \\
20.71453568273814   -0.35941132967289213   \\
20.716530297444205   -0.33381208139587404   \\
20.718522924888102   -0.33972206891051154   \\
20.720513569025766   -0.3095965733499153   \\
20.72250223380133   -0.3227588470647942   \\
20.724488923147167   -0.3221703766487697   \\
20.726473640983954   -0.3317870824177027   \\
20.728456391220696   -0.2719212496195741   \\
20.730437177754798   -0.30868863069485697   \\
20.73241600447208   -0.2954932615299115   \\
20.734392875246847   -0.30561962143056254   \\
20.73636779394193   -0.2793685961392901   \\
20.73834076440873   -0.29074226580930984   \\
20.740311790487247   -0.3059160505420507   \\
20.742280876006156   -0.27610733187971503   \\
20.74424802478282   -0.26426515929739164   \\
20.746213240623362   -0.28884583774747996   \\
20.748176527322688   -0.3034336408926246   \\
20.750137888664543   -0.2674368803358779   \\
20.75209732842155   -0.291861634189935   \\
20.75405485035525   -0.28272175520552534   \\
20.756010458216156   -0.2842997023660919   \\
20.757964155743792   -0.28509748488126607   \\
20.759915946666723   -0.25862506790405093   \\
20.761865834702622   -0.2665652802846983   \\
20.763813823558284   -0.26692231871460087   \\
20.7657599169297   -0.25938966332363117   \\
20.76770411850207   -0.24242132134252198   \\
20.769646431949862   -0.21514901030383463   \\
20.771586860936846   -0.2594659595469651   \\
20.773525409116147   -0.22978875831404802   \\
20.775462080130264   -0.21865682705712491   \\
20.777396877611135   -0.22613344236391905   \\
20.779329805180165   -0.1906310046398178   \\
20.781260866448267   -0.2086328199800461   \\
20.783190065015912   -0.16821910037692564   \\
20.785117404473148   -0.15972646026363305   \\
20.78704288839967   -0.1283345268930782   \\
};
%\addplot [
%color=black,
%dashed,
%line width=1pt,
%forget plot
%]
%table[row sep=crcr]{

%};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
3.675754132818691   -4.278206952284641   \\
7.259273071274801   -3.68873118130918   \\
8.471544678415432   -3.486220729832143   \\
9.220931577298254   -3.421964866306143   \\
9.764799008265538   -3.3629319326360276   \\
10.191947208861656   -3.198679082843234   \\
10.543728541788983   -3.201448267897758   \\
10.84279200973091   -3.1654241461704387   \\
11.102898266227307   -3.04683293253581   \\
11.33303692579688   -2.977347234746614   \\
11.539405398267343   -2.959108283883197   \\
11.72645751428899   -2.912412025901636   \\
11.897501861165313   -2.8559649878795295   \\
12.055063616871543   -2.851898316185827   \\
12.201113886901322   -2.8633626743689513   \\
12.337220813391353   -2.7683071063178177   \\
12.464652442163569   -2.735867737489187   \\
12.584448725325707   -2.697985947767215   \\
12.69747314585239   -2.681951225822017   \\
12.804450515754363   -2.6533429483868676   \\
12.90599516650121   -2.6410247624937   \\
13.002632321042825   -2.63890083671461   \\
13.094814535443358   -2.598453734445977   \\
13.18293451503142   -2.543257034015316   \\
13.267335224012173   -2.521402764786502   \\
13.348317946721647   -2.473059058206511   \\
13.426148779220995   -2.4947301970683546   \\
13.501063904290795   -2.5067061495821257   \\
13.573273913575028   -2.4234920865575758   \\
13.642967376235363   -2.4146107019822036   \\
13.71031380644854   -2.3630667188149435   \\
13.775466147317765   -2.4106352515149125   \\
13.838562862787617   -2.362258736984055   \\
13.899729709531778   -2.3754611041942306   \\
13.959081245824011   -2.4032359593302632   \\
14.016722122894995   -2.29057237738929   \\
14.072748195350343   -2.292257036621131   \\
14.127247480245094   -2.3309577934048944   \\
14.18030098891195   -2.332315761865382   \\
14.231983451279726   -2.291844718269799   \\
14.282363948936842   -2.249834524623939   \\
14.331506470397853   -2.2692013523837735   \\
14.379470399770824   -2.262832005932398   \\
14.426310948187021   -2.2377365655728276   \\
14.472079535854197   -2.207217556351667   \\
14.516824131363263   -2.2040880090444417   \\
14.560589553862277   -2.2120071864417055   \\
14.603417742869912   -2.224432911275956   \\
14.6453479998   -2.161263132736096   \\
14.686417204683417   -2.21657686134653   \\
14.72666001108226   -2.1743053285443406   \\
14.766109021777815   -2.1208212757800755   \\
14.804794947464078   -2.141793312440495   \\
14.842746750382089   -2.113507630535376   \\
14.879991774578093   -2.0653725495593633   \\
14.916555864252992   -2.0814865430286607   \\
14.952463471486183   -2.0763725647443683   \\
14.987737754458395   -2.074619637428893   \\
15.022400667161676   -2.050077741082185   \\
15.05647304146681   -2.0537875405766925   \\
15.089974662316443   -2.0433017347046984   \\
15.122924336723452   -2.0015775157883287   \\
15.155339957177159   -2.029163846221731   \\
15.187238559992515   -2.0153522649119413   \\
15.218636379078722   -1.992575860648885   \\
15.249548895552106   -2.0103517584969   \\
15.279990883572816   -2.0129725320162977   \\
15.309976452745099   -2.055798132993247   \\
15.339519087385725   -1.9850896589946088   \\
15.36863168293414   -1.9903966637102783   \\
15.397326579750423   -1.9897107709747872   \\
15.425615594522752   -1.9481858942517651   \\
15.453510049484454   -1.9846510272810507   \\
15.481020799621424   -1.9453377602640023   \\
15.50815825803356   -1.9973876307181302   \\
15.53493241959848   -1.9305989972001822   \\
15.561352883072093   -1.920013178563066   \\
15.587428871748353   -1.9584912286568323   \\
15.613169252789422   -1.938284036829708   \\
15.638582555327652   -1.9403672905713762   \\
15.66367698743183   -1.9148363928089864   \\
15.688460452022156   -1.921293818047998   \\
15.71294056181116   -1.8838751420489193   \\
15.737124653341217   -1.8668171125071793   \\
15.761019800183453   -1.8762158572013825   \\
15.784632825357432   -1.8644035749682337   \\
15.807970313026187   -1.8821256474259154   \\
15.83103861951676   -1.875481874110907   \\
15.853843883712383   -1.8665940935655756   \\
15.87639203685882   -1.8811814219575882   \\
15.898688811824048   -1.870883740697333   \\
15.920739751847464   -1.8278675236144855   \\
15.942550218811988   -1.779943077983127   \\
15.964125401069982   -1.864938975977447   \\
15.985470320851526   -1.8236615395348705   \\
16.00658984128153   -1.8214870165172241   \\
16.027488673030213   -1.832535299645515   \\
16.048171380619678   -1.8091728799807054   \\
16.06864238840773   -1.8539777097662617   \\
16.088905986268546   -1.8260785196554483   \\
16.10896633498842   -1.7880728383025344   \\
16.12882747139362   -1.8217348609388981   \\
16.1484933132261   -1.880217272816395   \\
16.167967663781816   -1.853043538549784   \\
16.187254216325424   -1.8627668514005664   \\
16.20635655829411   -1.8023156963014237   \\
16.22527817530257   -1.8359496291553876   \\
16.244022454960295   -1.8255651657300738   \\
16.262592690511653   -1.7624832794027114   \\
16.2809920843085   -1.7691956242668112   \\
16.29922375112452   -1.7802070454585037   \\
16.317290721319857   -1.765823243481487   \\
16.335195943864083   -1.7882287757151836   \\
16.352942289225055   -1.7720539767049597   \\
16.37053255213071   -1.763193647566979   \\
16.387969454210474   -1.740882508845293   \\
16.405255646522512   -1.737607189461943   \\
16.422393711972717   -1.7134872968444563   \\
16.439386167630886   -1.7602276059709214   \\
16.45623546694939   -1.7463200070097618   \\
16.472944001889108   -1.7606863012871554   \\
16.48951410495732   -1.7499464761692824   \\
16.50594805116188   -1.7761985212438312   \\
16.52224805988573   -1.7378170562707567   \\
16.53841629668565   -1.7547607508511096   \\
16.554454875018887   -1.7311167940108434   \\
16.570365857901116   -1.7116131332937645   \\
16.586151259498934   -1.6918250292026862   \\
16.60181304666003   -1.7186899918808451   \\
16.617353140383894   -1.7146177358421357   \\
16.63277341723583   -1.709406261479907   \\
16.64807571070687   -1.737996240975026   \\
16.663261812522062   -1.7562287108526031   \\
16.678333473899468   -1.8125638368964305   \\
16.693292406762055   -1.7432234288034547   \\
16.70814028490462   -1.7868165101098379   \\
16.722878745117715   -1.699838773866365   \\
16.73750938827046   -1.7213461541263926   \\
16.75203378035403   -1.7197497805528361   \\
16.76645345348753   -1.7038383339950787   \\
16.780769906887873   -1.7019612617225697   \\
16.794984607805176   -1.7062811285499175   \\
16.809098992425174   -1.695068136659798   \\
16.82311446673998   -1.6905113330808221   \\
16.837032407388588   -1.6870165116120706   \\
16.850854162468284   -1.6887033013405777   \\
16.864581052318247   -1.6801485968931757   \\
16.878214370276442   -1.72374242988618   \\
16.891755383410864   -1.6945773514787932   \\
16.905205333226213   -1.7147056091461392   \\
16.91856543634696   -1.7105940908597235   \\
16.931836885177756   -1.7392998846119092   \\
16.94502084854206   -1.7058364713816287   \\
16.958118472299873   -1.6841688493386655   \\
16.97113087994535   -1.7095284547668923   \\
16.984059173185127   -1.6776944495076744   \\
16.996904432498063   -1.6997218834375856   \\
17.009667717677104   -1.7339575078830334   \\
17.022350068353997   -1.6660271931425374   \\
17.03495250450746   -1.699879992356316   \\
17.047476026955408   -1.6923843341208007   \\
17.059921617831947   -1.6737565976551352   \\
17.072290241049515   -1.7214453380545625   \\
17.084582842746904   -1.6482670128695516   \\
17.096800351723548   -1.717882454578207   \\
17.108943679860648   -1.692559560469338   \\
17.121013722529586   -1.696935487865399   \\
17.133011358988096   -1.6833715237809748   \\
17.144937452764587   -1.64482182714059   \\
17.15679285203114   -1.68754045068219   \\
17.16857838996544   -1.6840995460925714   \\
17.180294885102175   -1.6215288206703118   \\
17.19194314167415   -1.7013426265879734   \\
17.203523949943563   -1.6470345293734054   \\
17.2150380865237   -1.7048280251718626   \\
17.226486314691474   -1.6979149289309825   \\
17.23786938469105   -1.6889398050732445   \\
17.24918803402885   -1.7249929306364762   \\
17.26044298776031   -1.6812689161433827   \\
17.27163495876855   -1.7094747054945836   \\
17.282764648035368   -1.6771830818071534   \\
17.29383274490465   -1.7071040590110227   \\
17.30483992733861   -1.7153773247225976   \\
17.315786862166952   -1.6870938991019413   \\
17.326674205329304   -1.7022849810451466   \\
17.33750260211105   -1.6979268818573185   \\
17.348272687372827   -1.704312114839097   \\
17.358985085773874   -1.679576256248036   \\
17.36964041198945   -1.68629120774237   \\
17.38023927092245   -1.6968904744684308   \\
17.39078225790947   -1.7175411532850808   \\
17.401269958921493   -1.689934927702787   \\
17.411702950759278   -1.702478456459731   \\
17.422081801243728   -1.7178362860142866   \\
17.43240706940134   -1.6884678126092314   \\
17.442679305644877   -1.6839880808032996   \\
17.452899051949416   -1.6753993699091174   \\
17.463066842023963   -1.6982935507159693   \\
17.473183201478665   -1.6970244042453944   \\
17.48324864798789   -1.6645762438931382   \\
17.493263691449133   -1.6706736852705113   \\
17.50322883413806   -1.6748367367898431   \\
17.513144570859634   -1.6307303669713598   \\
17.523011389095544   -1.6707584613875426   \\
17.532829769148023   -1.6995409492787137   \\
17.542600184280122   -1.6689296498812267   \\
17.55232310085261   -1.6779752239852934   \\
17.56199897845755   -1.6899873084470183   \\
17.571628270048627   -1.7193225590873054   \\
17.581211422068428   -1.696403563277674   \\
17.590748874572594   -1.6795282199620116   \\
17.600241061351106   -1.6529121208094453   \\
17.609688410046658   -1.6310320720701152   \\
17.61909134227027   -1.6605722813279231   \\
17.62845027371419   -1.6077510431814632   \\
17.63776561426215   -1.6324475512329186   \\
17.647037768097107   -1.6748110296720613   \\
17.656267133806452   -1.6677693246379819   \\
17.665454104484834   -1.6553194784628555   \\
17.674599067834613   -1.7182514489440437   \\
17.68370240626405   -1.6807020315117531   \\
17.69276449698325   -1.7185212185000216   \\
17.70178571209795   -1.687463192272069   \\
17.710766418701205   -1.7082479530065309   \\
17.71970697896301   -1.7255253638987227   \\
17.72860775021796   -1.6872608401230622   \\
17.737469085050932   -1.7153987266450186   \\
17.746291331380885   -1.7282362577583816   \\
17.755074832542842   -1.6923392625916356   \\
17.76381992736806   -1.705987727470472   \\
17.772526950262456   -1.704053232592679   \\
17.781196231283335   -1.7223157059695915   \\
17.789828096214475   -1.7395845013897788   \\
17.798422866639566   -1.66374563013653   \\
17.806980860014125   -1.6906264295147546   \\
17.815502389735837   -1.6973359472929441   \\
17.823987765213417   -1.713279068779042   \\
17.83243729193403   -1.7147946849152091   \\
17.840851271529292   -1.7104153220073914   \\
17.849230001839846   -1.7186093399952913   \\
17.857573776978658   -1.7189627385744628   \\
17.865882887392953   -1.7266342023725745   \\
17.874157619924876   -1.7113594317607153   \\
17.882398257870914   -1.731277214417215   \\
17.8906050810401   -1.716294971197638   \\
17.898778365811005   -1.6862023447210674   \\
17.9069183851876   -1.704560246373236   \\
17.915025408853964   -1.6861150059048922   \\
17.923099703227905   -1.7378866892058251   \\
17.93114153151349   -1.7060690778266738   \\
17.939151153752512   -1.6870756260688347   \\
17.94712882687498   -1.7271587643490296   \\
17.95507480474853   -1.6536250819361933   \\
17.962989338226933   -1.7140341816286142   \\
17.970872675197597   -1.6546751003007494   \\
17.97872506062816   -1.66826674676495   \\
17.98654673661216   -1.6842427190223697   \\
17.99433794241382   -1.6314045902933374   \\
18.002098914511976   -1.6705506050254075   \\
18.009829886643132   -1.697578009510667   \\
18.0175310898437   -1.6899648390192648   \\
18.025202752491445   -1.6869022657100101   \\
18.03284510034609   -1.6974463750369946   \\
18.040458356589216   -1.713703780541971   \\
18.04804274186334   -1.690031763835026   \\
18.055598474310308   -1.6840518569926919   \\
18.063125769608913   -1.6901746412952967   \\
18.070624841011874   -1.7012931665851059   \\
18.07809589938205   -1.6636406876767398   \\
18.085539153228037   -1.6078599079668328   \\
18.092954808739087   -1.696729193741006   \\
18.100343069819374   -1.6110988898838274   \\
18.107704138121623   -1.6433444464734652   \\
18.11503821308016   -1.660307577565646   \\
18.12234549194332   -1.7099852859908462   \\
18.12962616980527   -1.6879239600673615   \\
18.136880439637274   -1.644339950339728   \\
18.144108492318388   -1.6911749573226909   \\
18.15131051666558   -1.7150197702684034   \\
18.158486699463328   -1.7294850298882807   \\
18.165637225492706   -1.7150258774711213   \\
18.17276227755991   -1.7317937468022173   \\
18.17986203652432   -1.7017377275789551   \\
18.18693668132602   -1.6466785601366503   \\
18.193986389012892   -1.717901601095789   \\
18.201011334767173   -1.7499598637965539   \\
18.208011691931592   -1.7088876151974997   \\
18.21498763203503   -1.7215378545651532   \\
18.221939324817736   -1.7569713923255117   \\
18.22886693825611   -1.7401204475892078   \\
18.235770638587066   -1.7800373422283764   \\
18.242650590331955   -1.733720254265835   \\
18.24950695632009   -1.741631679803968   \\
18.256339897711886   -1.7277521891261394   \\
18.263149574021565   -1.7064330297310264   \\
18.269936143139528   -1.7837837345782075   \\
18.276699761354287   -1.725994347445232   \\
18.2834405833741   -1.7555651962531535   \\
18.290158762348167   -1.7175574158179248   \\
18.296854449887537   -1.714154459614462   \\
18.303527796085614   -1.7747964986243483   \\
18.31017894953837   -1.7283202955224661   \\
18.31680805736417   -1.7303010036912847   \\
18.323415265223325   -1.7395620739204225   \\
18.330000717337278   -1.70400504970489   \\
18.336564556507497   -1.6903829556203647   \\
18.34310692413406   -1.7342172791507344   \\
18.349627960233924   -1.7097954791180918   \\
18.35612780345892   -1.7221830484669984   \\
18.362606591113426   -1.7319643581474327   \\
18.369064459171767   -1.7507626053153542   \\
18.375501542295364   -1.726370844259675   \\
18.381917973849554   -1.7444958733101672   \\
18.388313885920187   -1.7291162279881291   \\
18.394689409329935   -1.7091969058754004   \\
18.40104467365434   -1.7555130083077948   \\
18.407379807237636   -1.698228194107289   \\
18.413694937208277   -1.6849931330328536   \\
18.419990189494264   -1.6590978267986782   \\
18.4262656888382   -1.6724025706329992   \\
18.43252155881212   -1.7077184685788933   \\
18.438757921832106   -1.7132672395905653   \\
18.44497489917264   -1.6806967493643383   \\
18.451172610980773   -1.6922020129235307   \\
18.457351176290043   -1.663149409365449   \\
18.463510713034204   -1.7122304061080786   \\
18.469651338060718   -1.6930136859809832   \\
18.475773167144077   -1.6963027498007281   \\
18.48187631499887   -1.7181826538165108   \\
18.487960895292723   -1.7236786853798203   \\
18.494027020658947   -1.7173782907053976   \\
18.5000748027091   -1.7051370749401902   \\
18.50610435204528   -1.7247808654894228   \\
18.512115778272268   -1.727216265054643   \\
18.51810919000948   -1.7336919539356361   \\
18.524084694902747   -1.7028931526786841   \\
18.53004239963592   -1.711235932799445   \\
18.535982409942292   -1.7277792154287732   \\
18.541904830615852   -1.7340090672972979   \\
18.547809765522388   -1.709598992549716   \\
18.553697317610414   -1.7392844008154302   \\
18.55956758892194   -1.663416566956933   \\
18.56542068060308   -1.6441652298232494   \\
18.571256692914506   -1.65470744844592   \\
18.57707572524177   -1.689155873758587   \\
18.58287787610544   -1.635919815556249   \\
18.58866324317111   -1.663716641929249   \\
18.594431923259283   -1.6605267819209288   \\
18.60018401235507   -1.6825925404588893   \\
18.605919605617785   -1.7237718284343369   \\
18.611638797390395   -1.679106968294397   \\
18.617341681208813   -1.717187109633211   \\
18.623028349811104   -1.7210729213557452   \\
18.628698895146503   -1.7308775640601968   \\
18.634353408384356   -1.692961700232939   \\
18.63999197992292   -1.7511062282891672   \\
18.645614699398013   -1.7218972661608412   \\
18.65122165569158   -1.7321604062311273   \\
18.656812936940113   -1.7313028105411332   \\
18.66238863054298   -1.7075942624212055   \\
18.667948823170605   -1.7533162861884055   \\
18.673493600772552   -1.7032013844256975   \\
18.679023048585517   -1.7271407298689057   \\
18.68453725114117   -1.726998861179926   \\
18.690036292273906   -1.7281570275695433   \\
18.695520255128518   -1.7874593430927614   \\
18.700989222167713   -1.7611720450721178   \\
18.706443275179563   -1.6883734456910746   \\
18.711882495284847   -1.7216540772239297   \\
18.717306962944285   -1.7663604783566165   \\
18.722716757965685   -1.6923885980347406   \\
18.728111959510983   -1.7855936685252387   \\
18.733492646103194   -1.7161446763394825   \\
18.738858895633268   -1.722178031350384   \\
18.74421078536687   -1.7327510993393038   \\
18.74954839195103   -1.7569730061464062   \\
18.75487179142075   -1.7770958869024798   \\
18.760181059205497   -1.733683763813434   \\
18.765476270135608   -1.7153664001843905   \\
18.770757498448624   -1.6918491404315217   \\
18.776024817795548   -1.7238783317268087   \\
18.781278301246985   -1.716607486423586   \\
18.786518021299237   -1.759109713501732   \\
18.791744049880304   -1.712097136607196   \\
18.796956458355805   -1.716323778135393   \\
18.802155317534833   -1.6994449098914457   \\
18.80734069767572   -1.7180592200715732   \\
18.812512668491735   -1.7532349964932834   \\
18.81767129915671   -1.7643208356094842   \\
18.822816658310593   -1.7202849481068812   \\
18.827948814064914   -1.7291000621081272   \\
18.833067834008215   -1.7353463894178778   \\
18.838173785211385   -1.7000488411810153   \\
18.843266734232916   -1.7102745255225982   \\
18.848346747124133   -1.7051832470007753   \\
18.853413889434318   -1.7179539294937007   \\
18.85846822621579   -1.7201997446172868   \\
18.863509822028927   -1.7038608794659678   \\
18.868538740947084   -1.6655916256751966   \\
18.87355504656151   -1.6390174193689706   \\
18.87855880198616   -1.629366074181672   \\
18.88355006986245   -1.6500134655388536   \\
18.888528912363995   -1.6938619682393823   \\
18.89349539120121   -1.7024506184781116   \\
18.89844956762593   -1.6382620332827242   \\
18.903391502435948   -1.69190723271419   \\
18.90832125597946   -1.6603950914267864   \\
18.91323888815952   -1.7084126810130693   \\
18.91814445843838   -1.6892984368705048   \\
18.923038025841834   -1.6821577670945949   \\
18.927919648963453   -1.6823122748458237   \\
18.932789385968803   -1.7235099181514375   \\
18.93764729459961   -1.6953160731368362   \\
18.94249343217786   -1.7393502098417741   \\
18.94732785560986   -1.7394394265155249   \\
18.95215062139025   -1.7204212333290843   \\
18.95696178560596   -1.718831807521449   \\
18.961761403940127   -1.7142202333110343   \\
18.96654953167596   -1.687943483359216   \\
18.971326223700558   -1.7239371297359503   \\
18.97609153450869   -1.7245116304812913   \\
18.980845518206532   -1.7465960306152812   \\
18.985588228515333   -1.723352682539971   \\
18.99031971877507   -1.7055120191190616   \\
18.995040041948055   -1.6940975782322272   \\
18.99974925062248   -1.6900222610945692   \\
19.004447397015927   -1.7014260275155273   \\
19.009134532978862   -1.7086948833443276   \\
19.013810709998058   -1.6733887279675514   \\
19.01847597919998   -1.6886211130940878   \\
19.02313039135415   -1.6638331114139546   \\
19.027773996876466   -1.6756461311046664   \\
19.032406845832462   -1.668575149527816   \\
19.037028987940563   -1.6272364091421871   \\
19.041640472575274   -1.6648057437434425   \\
19.04624134877036   -1.6506001775917074   \\
19.05083166522195   -1.6234809673369086   \\
19.05541147029166   -1.6295882247787041   \\
19.059980812009623   -1.6436736262684888   \\
19.064539738077535   -1.6622143511697618   \\
19.069088295871616   -1.6629658881198375   \\
19.073626532445587   -1.692483983120114   \\
19.078154494533585   -1.683008945332657   \\
19.08267222855304   -1.6951301424547767   \\
19.087179780607546   -1.6981058425168647   \\
19.09167719648967   -1.6833709090418219   \\
19.096164521683757   -1.708751137322417   \\
19.10064180136867   -1.7323020219137142   \\
19.105109080420544   -1.711954187505359   \\
19.109566403415467   -1.7370854497348875   \\
19.114013814632155   -1.7421798787895926   \\
19.11845135805459   -1.722091557553471   \\
19.12287907737463   -1.7149838518510314   \\
19.127297015994593   -1.6976335921300896   \\
19.131705217029808   -1.7131399275115184   \\
19.136103723311134   -1.7158843286970011   \\
19.140492577387466   -1.72445654516814   \\
19.144871821528202   -1.7299266272057174   \\
19.149241497725683   -1.6649589981976145   \\
19.153601647697606   -1.7044884151701907   \\
19.157952312889424   -1.720643714996136   \\
19.1622935344767   -1.6822850904375422   \\
19.16662535336745   -1.7079778266809258   \\
19.170947810204463   -1.6808136425688909   \\
19.175260945367565   -1.703388043642709   \\
19.17956479897591   -1.7333635928839768   \\
19.183859410890204   -1.7237886759003724   \\
19.188144820714925   -1.7415070459682884   \\
19.192421067800513   -1.701771875744206   \\
19.19668819124553   -1.6813469538865764   \\
19.20094622989883   -1.6522626234383946   \\
19.205195222361645   -1.666876462609553   \\
19.209435206989717   -1.682610120618207   \\
19.213666221895355   -1.7011094491599683   \\
19.2178883049495   -1.7024522817008745   \\
19.22210149378376   -1.6912054697267196   \\
19.226305825792416   -1.729378731463492   \\
19.230501338134413   -1.6538861124866813   \\
19.23468806773534   -1.668674516466679   \\
19.23886605128937   -1.6527945024884625   \\
19.243035325261197   -1.690455466019879   \\
19.24719592588794   -1.6364219839337257   \\
19.251347889181034   -1.6255866342533114   \\
19.255491250928102   -1.6227283009618678   \\
19.25962604669481   -1.6335641412571469   \\
19.263752311826682   -1.6085852784692154   \\
19.267870081450937   -1.591409472643865   \\
19.271979390478265   -1.5987050655808592   \\
19.27608027360461   -1.6328132444055308   \\
19.280172765312926   -1.6458436631891415   \\
19.284256899874915   -1.6916664580435807   \\
19.28833271135276   -1.6502696654022455   \\
19.2924002336008   -1.623503440974941   \\
19.29645950026727   -1.6314345677825033   \\
19.300510544795912   -1.6364354077998882   \\
19.304553400427665   -1.6169594199342856   \\
19.308588100202293   -1.6428420557466095   \\
19.312614676960003   -1.6563450890971447   \\
19.316633163343052   -1.727534079370681   \\
19.320643591797328   -1.69186538504148   \\
19.324645994573928   -1.7013879653886754   \\
19.328640403730716   -1.6677766679150665   \\
19.33262685113386   -1.671098012853272   \\
19.336605368459352   -1.6835482558618653   \\
19.34057598719453   -1.733696076654987   \\
19.344538738639564   -1.6949697564246393   \\
19.34849365390894   -1.6489360988761144   \\
19.352440763932925   -1.715327819992794   \\
19.35638009945902   -1.663128476677651   \\
19.360311691053393   -1.6616767823894656   \\
19.364235569102313   -1.708646646661104   \\
19.368151763813543   -1.6787199741901766   \\
19.37206030521774   -1.6840911357202741   \\
19.375961223169856   -1.6362641500470971   \\
19.37985454735047   -1.6557852665377708   \\
19.38374030726718   -1.6782538822327269   \\
19.387618532255917   -1.659104643926752   \\
19.391489251482298   -1.682876386090742   \\
19.395352493942912   -1.661846761087638   \\
19.399208288466653   -1.634740375713776   \\
19.403056663715994   -1.675254253631288   \\
19.40689764818827   -1.6580824092454256   \\
19.41073127021695   -1.6596034853380741   \\
19.41455755797287   -1.663810997277487   \\
19.418376539465502   -1.628066866669492   \\
19.422188242544173   -1.6733738629724138   \\
19.425992694899275   -1.6464337205183646   \\
19.429789924063485   -1.6515548514543603   \\
19.433579957412956   -1.6294720055021918   \\
19.43736282216849   -1.6617364242907917   \\
19.441138545396743   -1.6220579706718272   \\
19.44490715401134   -1.606711339273023   \\
19.44866867477407   -1.6343619661564648   \\
19.452423134295998   -1.5897020562038349   \\
19.45617055903861   -1.6189089607029068   \\
19.45991097531493   -1.5914437792657021   \\
19.46364440929061   -1.639987652934927   \\
19.467370886985055   -1.6559617749133917   \\
19.4710904342725   -1.6215067201325684   \\
19.474803076883088   -1.642800237612665   \\
19.478508840403922   -1.603758048320923   \\
19.482207750280157   -1.6524958761144637   \\
19.48589983181602   -1.6538938436351531   \\
19.489585110175863   -1.6436324292825186   \\
19.493263610385185   -1.666396850674916   \\
19.496935357331648   -1.6139304825205478   \\
19.5006003757661   -1.6348188564306112   \\
19.504258690303573   -1.6952491493660768   \\
19.507910325424263   -1.6269710385552447   \\
19.511555305474523   -1.6375885744118626   \\
19.51519365466784   -1.6470522880080714   \\
19.518825397085788   -1.6272950844766383   \\
19.522450556679   -1.6173243711212588   \\
19.526069157268097   -1.638860153999042   \\
19.52968122254465   -1.6250788534569853   \\
19.53328677607208   -1.5990135623846906   \\
19.536885841286622   -1.6582982303843379   \\
19.54047844149819   -1.6199147829063643   \\
19.544064599891335   -1.6053983470415678   \\
19.547644339526094   -1.6720150199990127   \\
19.55121768333891   -1.6166351556052527   \\
19.554784654143504   -1.604485698357127   \\
19.558345274631755   -1.6230912665163901   \\
19.561899567374557   -1.6084624670659542   \\
19.565447554822683   -1.6086524221640341   \\
19.568989259307635   -1.5941931475671807   \\
19.57252470304249   -1.5936208923699977   \\
19.576053908122727   -1.5869705493305655   \\
19.579576896527065   -1.5894892935927851   \\
19.583093690118286   -1.637287701726078   \\
19.586604310644034   -1.6256792183095898   \\
19.59010877973764   -1.5896305261037948   \\
19.59360711891891   -1.5795188640576572   \\
19.597099349594924   -1.5599109712163324   \\
19.60058549306082   -1.5581008555864893   \\
19.604065570500566   -1.5690751575395585   \\
19.60753960298775   -1.5454322280553432   \\
19.611007611486322   -1.574799877663939   \\
19.614469616851384   -1.599731641288733   \\
19.617925639829906   -1.570048406519961   \\
19.6213757010615   -1.5422603997178108   \\
19.624819821079146   -1.5758856665341097   \\
19.628258020309936   -1.605763088008847   \\
19.631690319075787   -1.609422258571792   \\
19.635116737594174   -1.6048583472259157   \\
19.63853729597883   -1.6024260827411803   \\
19.641952014240477   -1.6165265388406787   \\
19.645360912287504   -1.586206121232372   \\
19.64876400992668   -1.6108846602398188   \\
19.65216132686384   -1.584714255075311   \\
19.65555288270457   -1.5982915544418834   \\
19.658938696954877   -1.6266756624021395   \\
19.662318789021874   -1.6175904885230594   \\
19.665693178214447   -1.6286721353999907   \\
19.669061883743908   -1.5924219000148323   \\
19.672424924724655   -1.6068002989595767   \\
19.675782320174832   -1.5573002714429611   \\
19.679134089016962   -1.562540115182276   \\
19.682480250078587   -1.5853408664845994   \\
19.68582082209291   -1.5918612957949183   \\
19.689155823699426   -1.6211143530546956   \\
19.69248527344453   -1.6036072707439186   \\
19.69580918978216   -1.55996974425402   \\
19.699127591074383   -1.5861807982354215   \\
19.702440495592036   -1.5557383279143542   \\
19.705747921515293   -1.6133473805544476   \\
19.7090498869343   -1.6051277550481289   \\
19.712346409849733   -1.5974719509858066   \\
19.71563750817342   -1.5793456232501728   \\
19.718923199728906   -1.5651858753608345   \\
19.72220350225203   -1.6096130977289014   \\
19.725478433391512   -1.5321936211705802   \\
19.728748010709516   -1.599127764417911   \\
19.73201225168221   -1.5312563848814391   \\
19.735271173700337   -1.6048481257001423   \\
19.73852479406976   -1.5820534388780856   \\
19.741773130012028   -1.5941044866165912   \\
19.745016198664903   -1.6055135563731269   \\
19.748254017082925   -1.5789621245386278   \\
19.751486602237925   -1.5922024909513843   \\
19.754713971019587   -1.5999016026005621   \\
19.757936140235955   -1.5917693499161933   \\
19.761153126613966   -1.5126262687780434   \\
19.76436494679997   -1.5705970499809543   \\
19.76757161736025   -1.5888436441604457   \\
19.770773154781534   -1.5794854778286813   \\
19.7739695754715   -1.535527966622622   \\
19.777160895759287   -1.5621361085894994   \\
19.780347131895983   -1.552850828046172   \\
19.78352830005514   -1.5367082587956613   \\
19.78670441633324   -1.5040835563062995   \\
19.78987549675022   -1.5430809654950965   \\
19.793041557249925   -1.5385884173776587   \\
19.796202613700604   -1.5445741429732225   \\
19.799358681895384   -1.4923905894834597   \\
19.802509777552743   -1.5542997339426985   \\
19.80565591631698   -1.5157162164037408   \\
19.80879711375868   -1.5237440415935288   \\
19.811933385375177   -1.544435230853404   \\
19.815064746591023   -1.487027923222241   \\
19.818191212758418   -1.4997986833023456   \\
19.82131279915769   -1.5145426624852096   \\
19.824429520997718   -1.5779968744217734   \\
19.827541393416404   -1.5482822658284008   \\
19.830648431481087   -1.5136410319424907   \\
19.833750650189   -1.5203262710312617   \\
19.836848064467688   -1.5206347035270709   \\
19.839940689175457   -1.4859069953703548   \\
19.843028539101784   -1.489559068856997   \\
19.846111628967765   -1.4963597577123422   \\
19.8491899734265   -1.5302681897434527   \\
19.852263587063554   -1.490746793902375   \\
19.85533248439733   -1.5250439365952961   \\
19.85839667987951   -1.506249802512136   \\
19.86145618789546   -1.48312236903412   \\
19.86451102276461   -1.469520455126409   \\
19.867561198740894   -1.48547047500045   \\
19.87060673001312   -1.484022371211036   \\
19.87364763070537   -1.4535983843352094   \\
19.876683914877415   -1.495563958028475   \\
19.879715596525077   -1.4414291252961222   \\
19.88274268958063   -1.4679890552938417   \\
19.885765207913185   -1.500997704022855   \\
19.888783165329063   -1.4672437286087068   \\
19.891796575572183   -1.46481970307502   \\
19.894805452324437   -1.5102992113413394   \\
19.89780980920605   -1.444810032253086   \\
19.900809659775966   -1.4780537349962806   \\
19.903805017532203   -1.4507756855329483   \\
19.90679589591223   -1.4676041333355125   \\
19.909782308293313   -1.4189319883227447   \\
19.912764267992884   -1.4482514901683774   \\
19.915741788268903   -1.4628803376933959   \\
19.918714882320195   -1.4416809378139888   \\
19.921683563286813   -1.486117550344209   \\
19.924647844250387   -1.471276175272596   \\
19.927607738234464   -1.4447774942369027   \\
19.930563258204852   -1.4510833217583328   \\
19.93351441706997   -1.484887521790738   \\
19.936461227681168   -1.4682688719060817   \\
19.939403702833083   -1.4376413566551889   \\
19.942341855263958   -1.4810746044433922   \\
19.945275697655983   -1.4563857782292762   \\
19.948205242635613   -1.4881686149668623   \\
19.9511305027739   -1.4732783894370878   \\
19.95405149058682   -1.4731491259940053   \\
19.95696821853559   -1.4450467281006767   \\
19.959880699026982   -1.4580933954531647   \\
19.962788944413653   -1.4641450716986568   \\
19.965692966994443   -1.45918630521144   \\
19.9685927790147   -1.4800713904232152   \\
19.971488392666583   -1.4915553850400898   \\
19.97437982008938   -1.4721058916350769   \\
19.977267073369795   -1.4466611988258147   \\
19.980150164542263   -1.442292031808527   \\
19.983029105589257   -1.4729799324127404   \\
19.985903908441568   -1.4453594612004812   \\
19.988774584978625   -1.4581153071085853   \\
19.991641147028762   -1.474324892236559   \\
19.994503606369545   -1.4495108457070045   \\
19.997361974728022   -1.4710902304305318   \\
20.000216263781052   -1.4783372494265228   \\
20.003066485155557   -1.4298724638194404   \\
20.005912650428826   -1.4674012599032293   \\
20.008754771128796   -1.4682647784873866   \\
20.01159285873432   -1.4082118017591523   \\
20.014426924675465   -1.4607873429415448   \\
20.01725698033376   -1.4883761759470338   \\
20.020083037042497   -1.4107412691199068   \\
20.022905106087   -1.4298407300024323   \\
20.025723198704867   -1.4638546608717453   \\
20.02853732608628   -1.4386795278082951   \\
20.031347499374245   -1.4092110689680828   \\
20.03415372966486   -1.4198974906376622   \\
20.036956028007587   -1.4400833777066797   \\
20.0397544054055   -1.407600039749174   \\
20.042548872815555   -1.4174225812726347   \\
20.045339441148847   -1.4125149808957709   \\
20.048126121270858   -1.4238553453338754   \\
20.050908924001714   -1.419467874595325   \\
20.05368786011644   -1.4424888623242793   \\
20.056462940345217   -1.3988329312643277   \\
20.059234175373607   -1.4398269989022632   \\
20.062001575842825   -1.4181624384247735   \\
20.064765152349974   -1.459531456476632   \\
20.067524915448285   -1.396835600261542   \\
20.070280875647363   -1.3769239054359859   \\
20.073033043413428   -1.3888996519567332   \\
20.07578142916956   -1.400012963777812   \\
20.07852604329591   -1.4070306031120465   \\
20.081266896129964   -1.3897552110159794   \\
20.08400399796677   -1.4427926031998681   \\
20.086737359059164   -1.3807334749756064   \\
20.089466989617993   -1.3775142267677647   \\
20.09219289981236   -1.3737993897643137   \\
20.094915099769846   -1.395967315797083   \\
20.09763359957673   -1.3671352747984982   \\
20.10034840927823   -1.367046980969592   \\
20.10305953887869   -1.355412249327523   \\
20.105766998341842   -1.3172590277629346   \\
20.108470797591004   -1.3530828520301816   \\
20.1111709465093   -1.329531087075305   \\
20.113867454939886   -1.3500688151633444   \\
20.11656033268615   -1.3793078145175788   \\
20.119249589511934   -1.35196034627599   \\
20.12193523514176   -1.3375338059618864   \\
20.124617279261006   -1.364985361288093   \\
20.127295731516156   -1.3531038896074385   \\
20.129970601514984   -1.3289247899921055   \\
20.13264189882676   -1.3391346897427654   \\
20.135309632982466   -1.3755273191232513   \\
20.137973813474996   -1.3155553963676914   \\
20.140634449759364   -1.3466580276431253   \\
20.143291551252887   -1.322755436953282   \\
20.145945127335406   -1.2995131508542415   \\
20.148595187349475   -1.2920658657137152   \\
20.151241740600558   -1.3677989530680497   \\
20.15388479635723   -1.317677300467009   \\
20.15652436385136   -1.326138283680285   \\
20.15916045227833   -1.3125021528302838   \\
20.161793070797188   -1.3222062024980474   \\
20.16442222853088   -1.3345745999156409   \\
20.167047934566412   -1.3448400318329896   \\
20.169670197955046   -1.362852582582158   \\
20.17228902771249   -1.343135081289264   \\
20.174904432819087   -1.339838659885205   \\
20.177516422219988   -1.3443308538466652   \\
20.18012500482535   -1.3355606563227613   \\
20.1827301895105   -1.3111787236054875   \\
20.18533198511614   -1.303718888707699   \\
20.187930400448508   -1.3158304793125346   \\
20.19052544427956   -1.3362299998531506   \\
20.193117125347165   -1.3114749599881577   \\
20.19570545235524   -1.3250121197633606   \\
20.198290433973987   -1.3346445844382924   \\
20.200872078840003   -1.2977957759027694   \\
20.203450395556505   -1.325480324786966   \\
20.206025392693462   -1.2934556818855585   \\
20.208597078787797   -1.3429746259260935   \\
20.21116546234354   -1.3087335055604132   \\
20.213730551832004   -1.2903078798274887   \\
20.21629235569194   -1.3338791738595894   \\
20.21885088232972   -1.3237487986149503   \\
20.22140614011949   -1.3063368427271975   \\
20.223958137403354   -1.300630704587219   \\
20.226506882491503   -1.309509598011965   \\
20.229052383662413   -1.310392883257755   \\
20.23159464916298   -1.291970956793618   \\
20.234133687208697   -1.29216127662455   \\
20.236669505983812   -1.334114453762683   \\
20.239202113641472   -1.2966353867015519   \\
20.241731518303897   -1.308780450045819   \\
20.244257728062525   -1.2766225648323712   \\
20.246780750978175   -1.2909969447651717   \\
20.249300595081195   -1.307610530432775   \\
20.25181726837162   -1.2935845546970937   \\
20.254330778819327   -1.2921174000164635   \\
20.256841134364173   -1.2469779485588774   \\
20.25934834291616   -1.270800663332694   \\
20.26185241235558   -1.2907437756195872   \\
20.26435335053316   -1.2874302546067538   \\
20.266851165270218   -1.2666083820895635   \\
20.269345864358797   -1.2441108257814435   \\
20.271837455561823   -1.2497045245503529   \\
20.27432594661324   -1.2616184289514603   \\
20.276811345218164   -1.28205124732764   \\
20.27929365905302   -1.2472653973432672   \\
20.28177289576569   -1.2340966827732136   \\
20.28424906297564   -1.2821224143099887   \\
20.28672216827407   -1.2903350294710296   \\
20.289192219224073   -1.276731002757824   \\
20.29165922336073   -1.234768305237368   \\
20.294123188191286   -1.2237551012043493   \\
20.296584121195274   -1.2322011570161848   \\
20.299042029824648   -1.2427505956224094   \\
20.301496921503922   -1.2284332842861299   \\
20.303948803630302   -1.2012859269586322   \\
20.306397683573827   -1.221810916098565   \\
20.30884356867749   -1.2281508015809193   \\
20.31128646625738   -1.1882777368574464   \\
20.31372638360281   -1.2298186496385457   \\
20.316163327976447   -1.1966780913521005   \\
20.318597306614446   -1.213942666856831   \\
20.321028326726573   -1.2216999828651507   \\
20.323456395496326   -1.2309561158355384   \\
20.325881520081087   -1.1995406987200172   \\
20.32830370761222   -1.216487671330602   \\
20.33072296519522   -1.1824647384544333   \\
20.333139299909824   -1.1939767737738327   \\
20.335552718810142   -1.2105930770472553   \\
20.337963228924767   -1.2330579635557073   \\
20.340370837256927   -1.1845015847708145   \\
20.342775550784573   -1.1536120893082868   \\
20.345177376460526   -1.2331758625012172   \\
20.347576321212582   -1.1865939487424335   \\
20.34997239194364   -1.158080000057698   \\
20.352365595531822   -1.1696980041275107   \\
20.354755938830582   -1.2347643121068836   \\
20.357143428668834   -1.1723753391026521   \\
20.359528071851066   -1.188811062131754   \\
20.361909875157455   -1.2443573907976484   \\
20.36428884534398   -1.2015245518084816   \\
20.366664989142546   -1.156723678725863   \\
20.369038313261086   -1.1750466659001282   \\
20.37140882438369   -1.1781770567068008   \\
20.373776529170694   -1.1912496402410773   \\
20.376141434258827   -1.1594619899204355   \\
20.378503546261285   -1.2086750985255081   \\
20.38086287176787   -1.1638732326690686   \\
20.383219417345092   -1.194700216293276   \\
20.38557318953627   -1.1525381073024217   \\
20.38792419486165   -1.1745907366949266   \\
20.390272439818514   -1.1861985929787688   \\
20.392617930881283   -1.1514188577519318   \\
20.394960674501625   -1.124445436263346   \\
20.39730067710856   -1.1607259511278627   \\
20.399637945108584   -1.2146949835810652   \\
20.401972484885736   -1.1610089115229525   \\
20.40430430280174   -1.1379154468515194   \\
20.406633405196093   -1.1335800113563916   \\
20.408959798386164   -1.1845235288906768   \\
20.41128348866731   -1.1370777852342888   \\
20.41360448231296   -1.1718934723362526   \\
20.415922785574743   -1.1498532293075263   \\
20.41823840468256   -1.1109325720322172   \\
20.4205513458447   -1.1278133600968148   \\
20.422861615247946   -1.1392634225179292   \\
20.425169219057654   -1.1792788075679246   \\
20.427474163417877   -1.1371573044408267   \\
20.429776454451442   -1.130122954778185   \\
20.43207609826005   -1.1407473754167954   \\
20.434373100924393   -1.1266536512685996   \\
20.436667468504222   -1.0888993663379343   \\
20.43895920703847   -1.1165317329559659   \\
20.44124832254532   -1.1145456341114128   \\
20.443534821022325   -1.1418913067508174   \\
20.445818708446488   -1.1515634322349941   \\
20.44809999077436   -1.103210004786118   \\
20.450378673942126   -1.1188784516034953   \\
20.452654763865716   -1.0914531568695343   \\
20.454928266440874   -1.0716184477479536   \\
20.457199187543267   -1.1289383156921504   \\
20.45946753302857   -1.1112983637744154   \\
20.461733308732555   -1.1101190747192917   \\
20.463996520471177   -1.0856903818903556   \\
20.46625717404068   -1.0972521030838271   \\
20.46851527521767   -1.0772862138845156   \\
20.470770829759207   -1.1134136203505403   \\
20.473023843402895   -1.1008648551958782   \\
20.475274321866976   -1.0696885938033835   \\
20.4775222708504   -1.092604321655178   \\
20.47976769603293   -1.0783658820589648   \\
20.48201060307522   -1.0836583435116658   \\
20.484250997618897   -1.1057385079051822   \\
20.48648888528665   -1.096550811412971   \\
20.488724271682322   -1.0847499447318378   \\
20.490957162390977   -1.0839745381071713   \\
20.493187562979   -1.0694218858763267   \\
20.49541547899417   -1.0837702866620786   \\
20.497640915965746   -1.062478850814757   \\
20.499863879404558   -1.0313634224530188   \\
20.502084374803072   -1.07287032622035   \\
20.504302407635482   -1.0473676765929985   \\
20.506517983357796   -1.0542765223224078   \\
20.5087311074079   -1.0932613135014517   \\
20.510941785205656   -1.049945447567745   \\
20.513150022152967   -1.0491180106519964   \\
20.51535582363387   -1.0098344087820195   \\
20.51755919501459   -1.031726033309221   \\
20.51976014164367   -1.051189937890965   \\
20.521958668851976   -1.0325762308339117   \\
20.524154781952838   -1.0286175635649983   \\
20.526348486242092   -1.003275824491074   \\
20.528539786998174   -1.0231802804155734   \\
20.530728689482178   -1.0481985533509488   \\
20.53291519893796   -1.0127998505109548   \\
20.535099320592174   -1.0275218175635192   \\
20.53728105965439   -1.019146960704914   \\
20.539460421317134   -1.047548115500671   \\
20.541637410755982   -1.0316346603179867   \\
20.54381203312963   -1.0240466181952994   \\
20.545984293579952   -1.0109978639435284   \\
20.5481541972321   -1.021824889598702   \\
20.550321749194563   -0.9965185007764887   \\
20.552486954559225   -0.9841637214293373   \\
20.55464981840146   -1.0278205367633702   \\
20.556810345780196   -1.0258542291271417   \\
20.558968541737975   -0.9891170581088442   \\
20.561124411301044   -1.007310754124272   \\
20.5632779594794   -1.0218289234999334   \\
20.565429191266887   -1.0300452798098247   \\
20.56757811164124   -0.9700336426000562   \\
20.56972472556417   -1.030060591843303   \\
20.57186903798144   -0.9975014226301556   \\
20.574011053822908   -0.9918447275302615   \\
20.57615077800261   -1.008842206140449   \\
20.578288215418834   -0.9517923379765375   \\
20.580423370954172   -0.9773732051000878   \\
20.58255624947561   -0.9885593285093619   \\
20.584686855834555   -0.9635324243214696   \\
20.58681519486695   -0.9657246892546797   \\
20.588941271393306   -0.9313028031094659   \\
20.591065090218773   -0.9675866911784659   \\
20.593186656133213   -0.9974878867026798   \\
20.595305973911266   -0.9551384482001607   \\
20.597423048312397   -0.980866451844735   \\
20.599537884080988   -0.9358720094890454   \\
20.601650485946376   -0.9464258178031789   \\
20.603760858622927   -0.9562496597693684   \\
20.60586900681011   -0.9602163899339085   \\
20.607974935192534   -0.943812346005716   \\
20.610078648440037   -0.989673050736423   \\
20.612180151207728   -0.955390288774822   \\
20.614279448136067   -0.927180221307575   \\
20.616376543850905   -0.9336887584168214   \\
20.618471442963568   -0.9435371111540103   \\
20.620564150070898   -0.9075096474171245   \\
20.622654669755327   -0.9033586203227502   \\
20.624743006584936   -0.9229019024128149   \\
20.626829165113502   -0.9384011731663449   \\
20.62891314988057   -0.9238909945528521   \\
20.63099496541152   -0.9324942135386292   \\
20.6330746162176   -0.8906711915821552   \\
20.635152106796006   -0.9266476829374333   \\
20.637227441629935   -0.922012298299667   \\
20.639300625188646   -0.8984012451653931   \\
20.641371661927504   -0.8878669953206706   \\
20.64344055628806   -0.880661923611052   \\
20.64550731269808   -0.8955381760233828   \\
20.647571935571634   -0.8729833167268317   \\
20.649634429309124   -0.916834672727068   \\
20.65169479829736   -0.8988714605909678   \\
20.653753046909603   -0.8560908941242886   \\
20.655809179505628   -0.8797807086891865   \\
20.657863200431777   -0.8702059269942019   \\
20.659915114021015   -0.9171665100257298   \\
20.661964924592986   -0.863908022461315   \\
20.664012636454064   -0.8874810275063061   \\
20.666058253897404   -0.8839491317702849   \\
20.668101781203013   -0.8615933107792655   \\
20.670143222637787   -0.8698407851184843   \\
20.67218258245556   -0.850430613365808   \\
20.67421986489718   -0.8377721982651052   \\
20.676255074190543   -0.8831881132185415   \\
20.678288214550648   -0.8595056155302887   \\
20.680319290179657   -0.8770405548562046   \\
20.68234830526694   -0.843140081503331   \\
20.68437526398914   -0.8751660894468577   \\
20.68640017051019   -0.8552066402841183   \\
20.688423028981415   -0.8053294173967701   \\
20.690443843541537   -0.7968190175537005   \\
20.692462618316757   -0.8443659326408208   \\
20.69447935742079   -0.8381632556503653   \\
20.696494064954916   -0.8372382829351552   \\
20.698506745008036   -0.8053187123086452   \\
20.70051740165672   -0.8655823915541401   \\
20.702526038965257   -0.8489608499456742   \\
20.7045326609857   -0.8232299191919742   \\
20.70653727175791   -0.8477279230483703   \\
20.708539875309626   -0.8032584919954805   \\
20.710540475656497   -0.8228246461117528   \\
20.71253907680213   -0.8326332551075102   \\
20.71453568273814   -0.8178598591193748   \\
20.716530297444205   -0.7942873799771724   \\
20.718522924888102   -0.7923459929242298   \\
20.720513569025766   -0.7853820540313261   \\
20.72250223380133   -0.8139658643305354   \\
20.724488923147167   -0.7677296145916691   \\
20.726473640983954   -0.7966029138137249   \\
20.728456391220696   -0.7982588147923319   \\
20.730437177754798   -0.7839340714734121   \\
20.73241600447208   -0.7815047526057821   \\
20.734392875246847   -0.7518280153594771   \\
20.73636779394193   -0.7661899356730307   \\
20.73834076440873   -0.745336926102074   \\
20.740311790487247   -0.736400298692448   \\
20.742280876006156   -0.7611386507989811   \\
20.74424802478282   -0.7902206230175564   \\
20.746213240623362   -0.7236810830043422   \\
20.748176527322688   -0.7475966634307367   \\
20.750137888664543   -0.731193041405442   \\
20.75209732842155   -0.7216775918585614   \\
20.75405485035525   -0.7066274855283949   \\
20.756010458216156   -0.7226273747256814   \\
20.757964155743792   -0.7219263356778255   \\
20.759915946666723   -0.6874199894801747   \\
20.761865834702622   -0.7095571546989582   \\
20.763813823558284   -0.6904510471319758   \\
20.7657599169297   -0.6870350848455693   \\
20.76770411850207   -0.7160000113131684   \\
20.769646431949862   -0.6821242918383652   \\
20.771586860936846   -0.6712859564856106   \\
20.773525409116147   -0.6731540915293224   \\
20.775462080130264   -0.6654812016482718   \\
20.777396877611135   -0.6583673015333833   \\
20.779329805180165   -0.6535598320185732   \\
20.781260866448267   -0.6198441433011654   \\
20.783190065015912   -0.6135797098184878   \\
20.785117404473148   -0.6155412604107231   \\
20.78704288839967   -0.599137039606396   \\
};


\addplot [
color=red,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
6.894629957686892  -4.5 \\
6.894629957686892 -3.5 \\
6.894629957686892 -3 \\
6.894629957686892  -2.5 \\
6.894629957686892  -2 \\
6.894629957686892  -1.5 \\
6.894629957686892  -1 \\
6.894629957686892  -0.5 \\
6.894629957686892  0 \\
};
\addplot [
color=red,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
10.950926452271462  -4.5 \\
10.950926452271462 -3.5 \\
10.950926452271462 -3 \\
10.950926452271462 -2.5 \\
10.950926452271462 -2 \\
10.950926452271462 -1.5 \\
10.950926452271462 -1 \\
10.950926452271462 -0.5 \\
10.950926452271462 0 \\
};
\addplot [
color=red,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
17.604025357655182  -4.5 \\
17.604025357655182  -3.5 \\
17.604025357655182  -3 \\
17.604025357655182  -2.5 \\
17.604025357655182  -2 \\
17.604025357655182  -1.5 \\
17.604025357655182  -1 \\
17.604025357655182  -0.5 \\
17.604025357655182  0 \\
};
\addplot [
color=red,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
20.788197289586122  -4.5 \\
20.788197289586122 -3.5 \\
20.788197289586122  -3 \\
20.788197289586122  -2.5 \\
20.788197289586122  -2 \\
20.788197289586122 -1.5 \\
20.788197289586122 -1 \\
20.788197289586122 -0.5 \\
20.788197289586122 0 \\
};
\end{axis}
\end{tikzpicture}%

==> linear_k1.tikz <==
\begin{tikzpicture}
\def\xl{5.7}
\def\xu{7}
\def\yl{-3.7}
\def\yu{-2.1}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error, n = 1280, p = 2}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$n$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\eps_n^*$};
\foreach \yValue in {-3.6,-3.4,-3.2,-3,-2.8,-2.6,-2.4,-2.2} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {5.8,6,6.2,6.4,6.6,6.8,7} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=blue,
%solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
]
table[row sep=crcr]{
5.872978710154911   -3.086399688201062 \\
5.872978710154911   -3.086399688201062 \\
6.448342855058472   -3.3183993089770536 \\
6.448342855058472   -3.3183993089770536 \\
6.448342855058472   -3.3183993089770536 \\
6.448342855058472   -3.3183993089770536 \\
6.448342855058472   -3.3183993089770536 \\
6.448342855058472   -3.3183993089770536 \\
6.448342855058472   -3.3183993089770536 \\
6.894629957686892   -3.4983521953084806 \\
6.894629957686892   -3.4983521953084806 \\
6.894629957686892   -3.4983521953084806 \\
6.894629957686892   -3.4983521953084806 \\
};
\addplot [
color=red,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
]
table[row sep=crcr]{
5.872978710154911   -2.1090733054234714 \\
5.872978710154911   -2.548376528115624 \\
6.448342855058472   -2.732906353443472 \\
6.448342855058472   -2.908044248086172 \\
6.448342855058472   -3.038163162977571 \\
6.448342855058472   -3.1559583601365455 \\
6.448342855058472   -3.249439296910903 \\
6.448342855058472   -3.3225565756294464 \\
6.448342855058472   -3.383202054390802 \\
6.894629957686892   -3.4256700655000025 \\
6.894629957686892   -3.4748241584187745 \\
6.894629957686892   -3.5283262867701253 \\
6.894629957686892   -3.564588270545006 \\
};
\end{axis}
\end{tikzpicture}%

==> linear_k2.tikz <==
\begin{tikzpicture}
\def\xl{8.3}
\def\xu{11.2}
\def\yl{-2.82}
\def\yu{-1.5}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error, n = 1280, p = 2}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.12*(\yu-\yl)}) {$\log ( \Vert \psi_{n,k_n^{(2),*}} \Vert_{\Lp{\infty}} )$};
\node[rotate=90] at (axis cs: {\xl-0.12*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\log(\lambda_{k_n^{(2),*}})$};
\foreach \yValue in {-2.6,-1.6} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {8.5,11} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=blue,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
]
table[row sep=crcr]{
8.471544678415432   -1.2540569433300188 \\
9.220931577298254   -1.7233199981534746 \\
9.564632091151571   -1.9385438742522458 \\
9.857839039535323   -2.122148883225771 \\
10.113505782555093   -2.282246366948902 \\
10.191947208861656   -2.3313660718546085 \\
10.41034579279164   -2.468126384607456 \\
10.478148896143002   -2.510584414568487 \\
10.607225938418145   -2.5914119380492266 \\
10.668769255751652   -2.6299501152430693 \\
10.786450255797519   -2.7036414830245574 \\
10.786450255797519   -2.7036414830245574 \\
10.950926452271462   -2.806635814147998 \\
};
\addplot [
color=red,
only marks,
%solid,
mark size=3.0pt,
mark=x,
mark options={solid},
line width=1.5pt,
]
table[row sep=crcr]{
8.471544678415432   -1.5566685661277149 \\
9.220931577298254   -1.8463628343359824 \\
9.564632091151571   -2.088603803154077 \\
9.857839039535323   -2.129675348626022 \\
10.113505782555093   -2.1951743774725325 \\
10.191947208861656   -2.3334050732939327 \\
10.41034579279164   -2.429573656463954 \\
10.478148896143002   -2.5039722400392765 \\
10.607225938418145   -2.6023849755115283 \\
10.668769255751652   -2.655875802569578 \\
10.786450255797519   -2.7094539466160485 \\
10.786450255797519   -2.7761405886877966 \\
10.950926452271462   -2.7365904227770645 \\
};
\end{axis}
\end{tikzpicture}%

==> linear_k3.tikz <==
\begin{tikzpicture}
\def\xl{13}
\def\xu{18}
\def\yl{-1.3}
\def\yu{-0.9}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error, n = 1280, p = 2}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.1+\xl)/2},{\yl-0.12*(\yu-\yl)}) {$\log ( \Vert \psi_{n,k_n^{(3),*}} \Vert_{\Lp{\infty}} )$};
\node[rotate=90] at (axis cs: {\xl-0.12*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\log(\lambda_{k_n^{(3),*}})$};
\foreach \yValue in {-1.25,-0.95} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {13.5,18} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=blue,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
]
table[row sep=crcr]{
13.332381607423294   -0.921019815668136 \\
14.072748195350343   -0.9828226002805083 \\
15.561352883072093   -1.1070852512272855 \\
15.008607509043555   -1.0609443207022886 \\
15.737124653341217   -1.1217579620654312 \\
16.472944001889108   -1.1831811616715193 \\
16.213946700231215   -1.1615611227467946 \\
16.387969454210474   -1.1760878328350297 \\
17.059921617831947   -1.232179660201782 \\
17.2150380865237   -1.2451281506667957 \\
16.880929917197363   -1.2172381627029627 \\
17.032438362127355   -1.2298854700526651 \\
17.604025357655182   -1.2775992223314485 \\
};
\addplot [
color=red,
only marks,
%solid,
mark size=3.0pt,
mark=x,
mark options={solid},
line width=1.5pt,
]
table[row sep=crcr]{
13.332381607423294   -0.9313156265672551 \\
14.072748195350343   -1.0300294427839842 \\
15.561352883072093   -1.0656442024342059 \\
15.008607509043555   -1.1363890575498448 \\
15.737124653341217   -1.109883714182371 \\
16.472944001889108   -1.0961466779492712 \\
16.213946700231215   -1.136096710207725 \\
16.387969454210474   -1.1932626570934897 \\
17.059921617831947   -1.2129107615556576 \\
17.2150380865237   -1.2228249089043661 \\
16.880929917197363   -1.244635961594016 \\
17.032438362127355   -1.2541350131356905 \\
17.604025357655182   -1.2758136090465209 \\
};
\end{axis}
\end{tikzpicture}%

==> linear_k4.tikz <==
\begin{tikzpicture}
\def\xl{15}
\def\xu{21}
\def\yl{-0.38}
\def\yu{-0.29}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error, n = 1280, p = 2}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.1+\xl)/2},{\yl-0.12*(\yu-\yl)}) {$\log ( \Vert \psi_{n,k_n^{(4),*}} \Vert_{\Lp{\infty}} )$};
\node[rotate=90] at (axis cs: {\xl-0.12*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\log(\lambda_{k_n^{(4),*}})$};
\foreach \yValue in {-0.37,-0.3} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {15.5,21} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=blue,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
]
table[row sep=crcr]{
15.653676966598418   -0.3699385869129731 \\
17.04247602435124   -0.35403829774242573 \\
17.85424044287372   -0.3447444485560981 \\
18.4300215584866   -0.3381523600994723 \\
18.876558801819492   -0.33303997810671626 \\
19.24136865849808   -0.32886328877136983 \\
19.5497891118496   -0.32533219882208986 \\
19.816941212717726   -0.3222735881234365 \\
20.05257674897675   -0.3195758089562776 \\
20.26335335051233   -0.31716263845757076 \\
20.45401917551613   -0.31497971520774737 \\
20.62807981653518   -0.31298690385756406 \\
20.788197289586122   -0.3111537271222005 \\
};
\addplot [
color=red,
only marks,
%solid,
mark size=3.0pt,
mark=x,
mark options={solid},
line width=1.5pt,
]
table[row sep=crcr]{
15.653676966598418   -0.3426881730956601 \\
17.04247602435124   -0.3408879622222072 \\
17.85424044287372   -0.32965835970053553 \\
18.4300215584866   -0.3255109478911788 \\
18.876558801819492   -0.33889839903487484 \\
19.24136865849808   -0.3322643365633724 \\
19.5497891118496   -0.32482889303079693 \\
19.816941212717726   -0.3231200685385129 \\
20.05257674897675   -0.32500547257786294 \\
20.26335335051233   -0.3120709242530029 \\
20.45401917551613   -0.31619724901672647 \\
20.62807981653518   -0.30094861032534664 \\
20.788197289586122   -0.3212933628046467 \\
};
\end{axis}
\end{tikzpicture}%
